Analysis of $p$-Laplacian Regularization in Semi-Supervised Learning

We investigate a family of regression problems in a semi-supervised setting. The task is to assign real-valued labels to a set of $n$ sample points, provided a small training subset of $N$ labeled points. A goal of semi-supervised learning is to take advantage of the (geometric) structure provided by the large number of unlabeled data when assigning labels. We consider random geometric graphs, with connection radius $\epsilon(n)$, to represent the geometry of the data set. Functionals which model the task reward the regularity of the estimator function and impose or reward the agreement with the training data. Here we consider the discrete $p$-Laplacian regularization. We investigate asymptotic behavior when the number of unlabeled points increases, while the number of training points remains fixed. We uncover a delicate interplay between the regularizing nature of the functionals considered and the nonlocality inherent to the graph constructions. We rigorously obtain almost optimal ranges on the scaling of $\epsilon(n)$ for the asymptotic consistency to hold. We prove that the minimizers of the discrete functionals in random setting converge uniformly to the desired continuum limit. Furthermore we discover that for the standard model used there is a restrictive upper bound on how quickly $\epsilon(n)$ must converge to zero as $n \to \infty$. We introduce a new model which is as simple as the original model, but overcomes this restriction.

==> ContSol_2D_p4.tikz <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-0,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=1,
ymajorgrids,
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0,
zmax=1,
zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
hide axis,
%axis background/.style={fill=white!100},
grid style={solid},
]
\draw [->] (axis cs: 0,1,0) -- (axis cs: 1,1,0);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,0,0);
%\draw [->] (axis cs: 0,0,0) -- (axis cs: 0,0,1);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,1,1);
\draw [dashed,-] (axis cs: 1,0.5,0) -- (axis cs: 0,0.5,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 0,0,0) node[left] {1};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 1,1,0) node[left] {1};
\draw [dashed,-] (axis cs: 0.5,0,0) -- (axis cs: 0.5,1,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 0.5,1,1) -- (axis cs: 0.5,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 1,1,0) -- (axis cs: 0,1,0) node[left] {0};
\draw [dashed,-] (axis cs: 0,0,0) -- (axis cs: 0,1,0) node[above] {0};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 0,1,0.5) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 0,1,1) node[left] {1};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,0,1); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 1,0,0.5); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0.5,1) -- (axis cs: 1,0.5,0); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,1) -- (axis cs: 1,0,0); % node[left] {0.5};






\addplot3[%
surf,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
shader=faceted interp,
faceted color=black,
%line width=5pt,
mesh/rows=21]
table[row sep=crcr,header=false] {
0 0 0.164524389157533\\
0 0.05 0.155428287480189\\
0 0.1 0.139552323737823\\
0 0.15 0.120921473801775\\
0 0.2 0.10083388913566\\
0 0.25 0.07988581814176\\
0 0.3 0.0586544734647471\\
0 0.35 0.0380262985772315\\
0 0.4 0.0194655094840467\\
0 0.45 0.00546564800457887\\
0 0.5 4.82790605547743e-06\\
0 0.55 0.00544408625524704\\
0 0.6 0.0194523175235128\\
0 0.65 0.0380246018605653\\
0 0.7 0.0586589308018936\\
0 0.75 0.0798931531138446\\
0 0.8 0.100842734721718\\
0 0.85 0.120932258270878\\
0 0.9 0.139569361481521\\
0 0.95 0.155469637053011\\
0 1 0.164495863989141\\
0.05 0 0.178138152947402\\
0.05 0.05 0.169059378770813\\
0.05 0.1 0.152989064623178\\
0.05 0.15 0.134105548721012\\
0.05 0.2 0.113650413923588\\
0.05 0.25 0.09218701769275\\
0.05 0.3 0.0702211753187785\\
0.05 0.35 0.0484547211564335\\
0.05 0.4 0.0279153484163484\\
0.05 0.45 0.0102430029288555\\
0.05 0.5 6.03703491288344e-05\\
0.05 0.55 0.0102466898083719\\
0.05 0.6 0.0279212791729663\\
0.05 0.65 0.048458663431875\\
0.05 0.7 0.0702247100505089\\
0.05 0.75 0.0921903302446376\\
0.05 0.8 0.113652958172921\\
0.05 0.85 0.134107041577211\\
0.05 0.9 0.152989421242292\\
0.05 0.95 0.169057475662356\\
0.05 1 0.178102417679454\\
0.1 0 0.200007100387982\\
0.1 0.05 0.191659711067635\\
0.1 0.1 0.176023223732355\\
0.1 0.15 0.157323214504165\\
0.1 0.2 0.136855938641845\\
0.1 0.25 0.115182426530185\\
0.1 0.3 0.0927531606791931\\
0.1 0.35 0.0700991549973339\\
0.1 0.4 0.0477525551134435\\
0.1 0.45 0.0263662797794031\\
0.1 0.5 0.0110954770446266\\
0.1 0.55 0.0263021099613984\\
0.1 0.6 0.0477381183980303\\
0.1 0.65 0.0700929854496628\\
0.1 0.7 0.0927469743416953\\
0.1 0.75 0.115177256170145\\
0.1 0.8 0.136852145825679\\
0.1 0.85 0.157319968425095\\
0.1 0.9 0.176019549753227\\
0.1 0.95 0.191654701745569\\
0.1 1 0.199988979696443\\
0.15 0 0.226799787415329\\
0.15 0.05 0.219245699465908\\
0.15 0.1 0.204429510626382\\
0.15 0.15 0.186430529527188\\
0.15 0.2 0.166601131223144\\
0.15 0.25 0.145546819025606\\
0.15 0.3 0.123721155926359\\
0.15 0.35 0.101411580053452\\
0.15 0.4 0.0781137610731441\\
0.15 0.45 0.0521777994642257\\
0.15 0.5 0.0290440593529524\\
0.15 0.55 0.0518685273656458\\
0.15 0.6 0.0779867803382731\\
0.15 0.65 0.101367465875402\\
0.15 0.7 0.123704360654157\\
0.15 0.75 0.145536196035612\\
0.15 0.8 0.16659269092319\\
0.15 0.85 0.186423440396853\\
0.15 0.9 0.204422697505775\\
0.15 0.95 0.219238413154391\\
0.15 1 0.226786056476295\\
0.2 0 0.25757658133229\\
0.2 0.05 0.250904468245379\\
0.2 0.1 0.237322910585246\\
0.2 0.15 0.220631131632673\\
0.2 0.2 0.202217374690251\\
0.2 0.25 0.182730623561849\\
0.2 0.3 0.162563892956579\\
0.2 0.35 0.141520038489461\\
0.2 0.4 0.117244737030394\\
0.2 0.45 0.0801700981285665\\
0.2 0.5 5.6769941765632e-32\\
0.2 0.55 0.07870414626306\\
0.2 0.6 0.116775238064686\\
0.2 0.65 0.141390153109254\\
0.2 0.7 0.162526429090338\\
0.2 0.75 0.182716290588015\\
0.2 0.8 0.202207853368094\\
0.2 0.85 0.220622903416795\\
0.2 0.9 0.237314983079423\\
0.2 0.95 0.250896564143481\\
0.2 1 0.257565199488038\\
0.25 0 0.291910234154372\\
0.25 0.05 0.286215112797249\\
0.25 0.1 0.274272731490467\\
0.25 0.15 0.259481263548746\\
0.25 0.2 0.24320227831819\\
0.25 0.25 0.226072274970022\\
0.25 0.3 0.208358209380241\\
0.25 0.35 0.189466535026833\\
0.25 0.4 0.166488279763229\\
0.25 0.45 0.1354570108007\\
0.25 0.5 0.112934567173873\\
0.25 0.55 0.135351857200025\\
0.25 0.6 0.166084613021653\\
0.25 0.65 0.189285387585844\\
0.25 0.7 0.208301595880815\\
0.25 0.75 0.226054432410252\\
0.25 0.8 0.243193669379802\\
0.25 0.85 0.259474285812781\\
0.25 0.9 0.274265822201594\\
0.25 0.95 0.286208365803638\\
0.25 1 0.291901581165803\\
0.3 0 0.329408658631372\\
0.3 0.05 0.324770520349572\\
0.3 0.1 0.314817905240229\\
0.3 0.15 0.30243095851275\\
0.3 0.2 0.288852734903451\\
0.3 0.25 0.274648251093896\\
0.3 0.3 0.259986194079808\\
0.3 0.35 0.244322579778519\\
0.3 0.4 0.226315426702429\\
0.3 0.45 0.207466919339926\\
0.3 0.5 0.198097777547134\\
0.3 0.55 0.207422261715544\\
0.3 0.6 0.226165957816724\\
0.3 0.65 0.244192322704462\\
0.3 0.7 0.25993078984593\\
0.3 0.75 0.274629884718113\\
0.3 0.8 0.288845768288016\\
0.3 0.85 0.302426303015486\\
0.3 0.9 0.314813359762192\\
0.3 0.95 0.324766193128896\\
0.3 1 0.32940323777732\\
0.35 0 0.369586334826623\\
0.35 0.05 0.366064177048625\\
0.35 0.1 0.358376324348668\\
0.35 0.15 0.34878014324356\\
0.35 0.2 0.338304910741397\\
0.35 0.25 0.327405727221796\\
0.35 0.3 0.316212549598215\\
0.35 0.35 0.304474588562278\\
0.35 0.4 0.292056260217923\\
0.35 0.45 0.280999696675369\\
0.35 0.5 0.276258188345146\\
0.35 0.55 0.280958172374221\\
0.35 0.6 0.291986907255494\\
0.35 0.65 0.30440207359106\\
0.35 0.7 0.316172212115969\\
0.35 0.75 0.32739052058175\\
0.35 0.8 0.338299911525985\\
0.35 0.85 0.348777836374386\\
0.35 0.9 0.358374484626157\\
0.35 0.95 0.366062717363599\\
0.35 1 0.369584182555616\\
0.4 0 0.41185800161118\\
0.4 0.05 0.409491029036563\\
0.4 0.1 0.404264026047661\\
0.4 0.15 0.397728571115087\\
0.4 0.2 0.390619312057696\\
0.4 0.25 0.383256385796521\\
0.4 0.3 0.375747541163943\\
0.4 0.35 0.368054792752322\\
0.4 0.4 0.360417766942454\\
0.4 0.45 0.354204079259775\\
0.4 0.5 0.351711159016343\\
0.4 0.55 0.354174862627817\\
0.4 0.6 0.360375513372257\\
0.4 0.65 0.368013010691855\\
0.4 0.7 0.37572122090428\\
0.4 0.75 0.383245427014034\\
0.4 0.8 0.390616171987689\\
0.4 0.85 0.397728110361196\\
0.4 0.9 0.404264487825166\\
0.4 0.95 0.409492127094168\\
0.4 1 0.411858611954906\\
0.45 0 0.455564026760633\\
0.45 0.05 0.454375249278061\\
0.45 0.1 0.451732497554749\\
0.45 0.15 0.448425367073331\\
0.45 0.2 0.444836253793135\\
0.45 0.25 0.441131324463866\\
0.45 0.3 0.437375205458634\\
0.45 0.35 0.433591575132667\\
0.45 0.4 0.429970280760088\\
0.45 0.45 0.427152541063914\\
0.45 0.5 0.426053297400218\\
0.45 0.55 0.427131533359829\\
0.45 0.6 0.429940056764879\\
0.45 0.65 0.433563326746258\\
0.45 0.7 0.437356925951472\\
0.45 0.75 0.441123414092478\\
0.45 0.8 0.444834394050412\\
0.45 0.85 0.448426045371822\\
0.45 0.9 0.451734450155919\\
0.45 0.95 0.454378069238012\\
0.45 1 0.455566465390531\\
0.5 0 0.499998462027992\\
0.5 0.05 0.499998288634717\\
0.5 0.1 0.499998768212721\\
0.5 0.15 0.499999470397903\\
0.5 0.2 0.500000706203728\\
0.5 0.25 0.5000034292239\\
0.5 0.3 0.500007892485068\\
0.5 0.35 0.500012206794989\\
0.5 0.4 0.500013287321228\\
0.5 0.45 0.500009162165246\\
0.5 0.5 0.5\\
0.5 0.55 0.499990837834751\\
0.5 0.6 0.499986712678773\\
0.5 0.65 0.499987793205013\\
0.5 0.7 0.499992107514934\\
0.5 0.75 0.4999965707761\\
0.5 0.8 0.499999293796276\\
0.5 0.85 0.500000529602099\\
0.5 0.9 0.50000123178728\\
0.5 0.95 0.500001711365282\\
0.5 1 0.500001537972009\\
0.55 0 0.544433534609471\\
0.55 0.05 0.54562193076199\\
0.55 0.1 0.548265549844082\\
0.55 0.15 0.551573954628174\\
0.55 0.2 0.555165605949592\\
0.55 0.25 0.558876585907523\\
0.55 0.3 0.562643074048527\\
0.55 0.35 0.566436673253741\\
0.55 0.4 0.570059943235122\\
0.55 0.45 0.572868466640173\\
0.55 0.5 0.57394670259978\\
0.55 0.55 0.572847458936084\\
0.55 0.6 0.570029719239912\\
0.55 0.65 0.566408424867336\\
0.55 0.7 0.56262479454137\\
0.55 0.75 0.558868675536134\\
0.55 0.8 0.555163746206866\\
0.55 0.85 0.551574632926669\\
0.55 0.9 0.548267502445261\\
0.55 0.95 0.545624750721939\\
0.55 1 0.544435973239366\\
0.6 0 0.588141388045088\\
0.6 0.05 0.590507872905831\\
0.6 0.1 0.595735512174837\\
0.6 0.15 0.602271889638808\\
0.6 0.2 0.609383828012309\\
0.6 0.25 0.616754572985966\\
0.6 0.3 0.624278779095719\\
0.6 0.35 0.631986989308149\\
0.6 0.4 0.639624486627744\\
0.6 0.45 0.645825137372183\\
0.6 0.5 0.648288840983655\\
0.6 0.55 0.645795920740225\\
0.6 0.6 0.639582233057548\\
0.6 0.65 0.631945207247679\\
0.6 0.7 0.624252458836059\\
0.6 0.75 0.616743614203479\\
0.6 0.8 0.609380687942305\\
0.6 0.85 0.602271428884916\\
0.6 0.9 0.595735973952339\\
0.6 0.95 0.590508970963435\\
0.6 1 0.588141998388823\\
0.65 0 0.630415817444383\\
0.65 0.05 0.633937282636406\\
0.65 0.1 0.641625515373843\\
0.65 0.15 0.651222163625614\\
0.65 0.2 0.661700088474015\\
0.65 0.25 0.672609479418249\\
0.65 0.3 0.683827787884031\\
0.65 0.35 0.695597926408939\\
0.65 0.4 0.708013092744506\\
0.65 0.45 0.719041827625778\\
0.65 0.5 0.723741811654854\\
0.65 0.55 0.719000303324631\\
0.65 0.6 0.707943739782079\\
0.65 0.65 0.695525411437724\\
0.65 0.7 0.683787450401785\\
0.65 0.75 0.672594272778204\\
0.65 0.8 0.661695089258605\\
0.65 0.85 0.651219856756443\\
0.65 0.9 0.641623675651334\\
0.65 0.95 0.633935822951376\\
0.65 1 0.63041366517338\\
0.7 0 0.670596762222683\\
0.7 0.05 0.675233806871105\\
0.7 0.1 0.685186640237806\\
0.7 0.15 0.697573696984513\\
0.7 0.2 0.711154231711986\\
0.7 0.25 0.725370115281887\\
0.7 0.3 0.740069210154071\\
0.7 0.35 0.75580767729554\\
0.7 0.4 0.773834042183278\\
0.7 0.45 0.792577738284456\\
0.7 0.5 0.801902222452866\\
0.7 0.55 0.792533080660074\\
0.7 0.6 0.773684573297573\\
0.7 0.65 0.755677420221482\\
0.7 0.7 0.740013805920191\\
0.7 0.75 0.725351748906106\\
0.7 0.8 0.711147265096555\\
0.7 0.85 0.697569041487256\\
0.7 0.9 0.685182094759772\\
0.7 0.95 0.675229479650425\\
0.7 1 0.670591341368633\\
0.75 0 0.708098418834193\\
0.75 0.05 0.713791634196364\\
0.75 0.1 0.725734177798405\\
0.75 0.15 0.740525714187215\\
0.75 0.2 0.756806330620197\\
0.75 0.25 0.773945567589748\\
0.75 0.3 0.791698404119189\\
0.75 0.35 0.810714612414161\\
0.75 0.4 0.833915386978352\\
0.75 0.45 0.864648142799975\\
0.75 0.5 0.887065432826127\\
0.75 0.55 0.8645429891993\\
0.75 0.6 0.833511720236771\\
0.75 0.65 0.810533464973168\\
0.75 0.7 0.791641790619757\\
0.75 0.75 0.773927725029979\\
0.75 0.8 0.756797721681814\\
0.75 0.85 0.740518736451253\\
0.75 0.9 0.72572726850953\\
0.75 0.95 0.713784887202747\\
0.75 1 0.70808976584563\\
0.8 0 0.742434800511958\\
0.8 0.05 0.749103435856515\\
0.8 0.1 0.762685016920577\\
0.8 0.15 0.779377096583205\\
0.8 0.2 0.797792146631903\\
0.8 0.25 0.817283709411986\\
0.8 0.3 0.837473570909663\\
0.8 0.35 0.858609846890747\\
0.8 0.4 0.883224761935316\\
0.8 0.45 0.92129585373694\\
0.8 0.5 1\\
0.8 0.55 0.919829901871434\\
0.8 0.6 0.882755262969607\\
0.8 0.65 0.858479961510538\\
0.8 0.7 0.837436107043423\\
0.8 0.75 0.817269376438153\\
0.8 0.8 0.797782625309752\\
0.8 0.85 0.779368868367324\\
0.8 0.9 0.76267708941475\\
0.8 0.95 0.749095531754617\\
0.8 1 0.742423418667715\\
0.85 0 0.773213943523702\\
0.85 0.05 0.780761586845605\\
0.85 0.1 0.79557730249422\\
0.85 0.15 0.813576559603142\\
0.85 0.2 0.833407309076809\\
0.85 0.25 0.854463803964386\\
0.85 0.3 0.876295639345845\\
0.85 0.35 0.898632534124594\\
0.85 0.4 0.922013219661726\\
0.85 0.45 0.948131472634358\\
0.85 0.5 0.970955940647046\\
0.85 0.55 0.94782220053577\\
0.85 0.6 0.921886238926856\\
0.85 0.65 0.898588419946541\\
0.85 0.7 0.876278844073644\\
0.85 0.75 0.854453180974394\\
0.85 0.8 0.833398868776851\\
0.85 0.85 0.813569470472812\\
0.85 0.9 0.79557048937361\\
0.85 0.95 0.780754300534086\\
0.85 1 0.773200212584671\\
0.9 0 0.800011020303551\\
0.9 0.05 0.808345298254429\\
0.9 0.1 0.823980450246771\\
0.9 0.15 0.842680031574903\\
0.9 0.2 0.863147854174324\\
0.9 0.25 0.884822743829863\\
0.9 0.3 0.907253025658305\\
0.9 0.35 0.929907014550337\\
0.9 0.4 0.952261881601974\\
0.9 0.45 0.973697890038605\\
0.9 0.5 0.988904522955375\\
0.9 0.55 0.973633720220597\\
0.9 0.6 0.952247444886557\\
0.9 0.65 0.929900845002666\\
0.9 0.7 0.907246839320809\\
0.9 0.75 0.884817573469821\\
0.9 0.8 0.863144061358159\\
0.9 0.85 0.842676785495835\\
0.9 0.9 0.823976776267641\\
0.9 0.95 0.808340288932361\\
0.9 1 0.799992899612021\\
0.95 0 0.821897582320548\\
0.95 0.05 0.830942524337645\\
0.95 0.1 0.847010578757707\\
0.95 0.15 0.865892958422786\\
0.95 0.2 0.886347041827077\\
0.95 0.25 0.90780966975536\\
0.95 0.3 0.929775289949498\\
0.95 0.35 0.951541336568128\\
0.95 0.4 0.972078720827036\\
0.95 0.45 0.989753310191638\\
0.95 0.5 0.999939629650868\\
0.95 0.55 0.989756997071154\\
0.95 0.6 0.972084651583655\\
0.95 0.65 0.951545278843569\\
0.95 0.7 0.929778824681218\\
0.95 0.75 0.907812982307255\\
0.95 0.8 0.886349586076417\\
0.95 0.85 0.86589445127899\\
0.95 0.9 0.847010935376824\\
0.95 0.95 0.830940621229187\\
0.95 1 0.821861847052598\\
1 0 0.83550413601086\\
1 0.05 0.844530362946985\\
1 0.1 0.860430638518478\\
1 0.15 0.879067741729116\\
1 0.2 0.899157265278277\\
1 0.25 0.920106846886158\\
1 0.3 0.941341069198107\\
1 0.35 0.96197539813944\\
1 0.4 0.980547682476501\\
1 0.45 0.994555913744781\\
1 0.5 0.999995172093942\\
1 0.55 0.994534351995423\\
1 0.6 0.980534490515937\\
1 0.65 0.961973701422768\\
1 0.7 0.94134552653526\\
1 0.75 0.920114181858249\\
1 0.8 0.899166110864343\\
1 0.85 0.879078526198222\\
1 0.9 0.860447676262174\\
1 0.95 0.84457171251979\\
1 1 0.835475610842474\\
};

\end{axis}
\end{tikzpicture}%

==> Error_n1280_Model1_1D_p1p5.tikz <==
\begin{tikzpicture}
\def\xl{0}
\def\xu{0.025}
\def\yl{0}
\def\yu{0.5}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 1.5}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\draw [blue,->] (axis cs: \xu,\yl) -- (axis cs: \xu,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(1.5)}(f_n)$};
\node[blue,rotate=90] at (axis cs: {\xu+0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\%$ Graphs Connected};
\foreach \yValue in {0,0.1,0.2,0.3,0.4,0.5} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \yValue in {20,40,60,80,100} {
	%\pgfmathsetmacro\result{\yValue * 200}
    \edef\temp{\noexpand\draw [blue,-] ({\xu-(\xu-\xl)/100},\yValue/200) -- (\xu,\yValue/200) node[right] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.005,0.01,0.015,0.02,0.025} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.005 0.334422390385423\\
0.00540816326530612 0.261550604272811\\
0.00581632653061225 0.199581185503187\\
0.00622448979591837 0.204192532165609\\
0.00663265306122449 0.14676702697721\\
0.00704081632653061 0.0957602894517509\\
0.00744897959183673 0.0946119489053411\\
0.00785714285714286 0.0787884381699456\\
0.00826530612244898 0.0704959250754131\\
0.0086734693877551 0.0556984261184068\\
0.00908163265306123 0.0513394423497593\\
0.00948979591836735 0.0429589210780873\\
0.00989795918367347 0.0494264863852974\\
0.0103061224489796 0.0465515453074087\\
0.0107142857142857 0.0528960926095457\\
0.0111224489795918 0.0474396664261777\\
0.011530612244898 0.0616337542890265\\
0.0119387755102041 0.0692814251088099\\
0.0123469387755102 0.0651692132422151\\
0.0127551020408163 0.0723782851730873\\
0.0131632653061225 0.095634279564046\\
0.0135714285714286 0.0951133486200253\\
0.0139795918367347 0.115803678005684\\
0.0143877551020408 0.130789638187073\\
0.0147959183673469 0.151230090969197\\
0.0152040816326531 0.183873439742014\\
0.0156122448979592 0.184114529393456\\
0.0160204081632653 0.205556766745822\\
0.0164285714285714 0.221716183466977\\
0.0168367346938776 0.233421412766647\\
0.0172448979591837 0.242074287047287\\
0.0176530612244898 0.254896126621584\\
0.0180612244897959 0.257980592860026\\
0.018469387755102 0.262135758293352\\
0.0188775510204082 0.267679192283011\\
0.0192857142857143 0.271345582075571\\
0.0196938775510204 0.273483839241947\\
0.0201020408163265 0.272521491252163\\
0.0205102040816327 0.272599980436945\\
0.0209183673469388 0.275045084453463\\
0.0213265306122449 0.27586697030345\\
0.021734693877551 0.276142856733696\\
0.0221428571428571 0.276894989765294\\
0.0225510204081633 0.277469084353334\\
0.0229591836734694 0.276616128398288\\
0.0233673469387755 0.27782249944395\\
0.0237755102040816 0.277942581501519\\
0.0241836734693878 0.278225284846779\\
0.0245918367346939 0.278659023095876\\
0.025 0.279225248611443\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.005 0.143181044231161\\
0.00540816326530612 0.0167700899908012\\
0.00581632653061225 0.0145545406120258\\
0.00622448979591837 0.0143164592710312\\
0.00663265306122449 0.0135918796237195\\
0.00704081632653061 0.0127024000517814\\
0.00744897959183673 0.0126995614049999\\
0.00785714285714286 0.0122895526214388\\
0.00826530612244898 0.0129676966090044\\
0.0086734693877551 0.0139257128014162\\
0.00908163265306123 0.0146577032165283\\
0.00948979591836735 0.0146947844296199\\
0.00989795918367347 0.0159409592120544\\
0.0103061224489796 0.0169398384477685\\
0.0107142857142857 0.0183055677981211\\
0.0111224489795918 0.0193044357367384\\
0.011530612244898 0.0180029736037405\\
0.0119387755102041 0.0206527459094304\\
0.0123469387755102 0.019858398686843\\
0.0127551020408163 0.0226067374112327\\
0.0131632653061225 0.0286143693943744\\
0.0135714285714286 0.0289583710392055\\
0.0139795918367347 0.0336394837628414\\
0.0143877551020408 0.0351211433553101\\
0.0147959183673469 0.0369447114934632\\
0.0152040816326531 0.045854946707788\\
0.0156122448979592 0.045826443390944\\
0.0160204081632653 0.0561933336279921\\
0.0164285714285714 0.0601177975453659\\
0.0168367346938776 0.0677838105484303\\
0.0172448979591837 0.0959282156240198\\
0.0176530612244898 0.256798859972989\\
0.0180612244897959 0.257243321543965\\
0.018469387755102 0.259882156815927\\
0.0188775510204082 0.26189958477093\\
0.0192857142857143 0.264537315192084\\
0.0196938775510204 0.264027408711686\\
0.0201020408163265 0.265471560243867\\
0.0205102040816327 0.265794294748347\\
0.0209183673469388 0.26665180699907\\
0.0213265306122449 0.266947850315657\\
0.021734693877551 0.266993261687476\\
0.0221428571428571 0.267189643265946\\
0.0225510204081633 0.267283688369189\\
0.0229591836734694 0.267036528303421\\
0.0233673469387755 0.267283688369189\\
0.0237755102040816 0.267524818096987\\
0.0241836734693878 0.267459179203948\\
0.0245918367346939 0.267283688369189\\
0.025 0.267283688369189\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.005 0.498881006299626\\
0.00540816326530612 0.479129193922726\\
0.00581632653061225 0.448789222451921\\
0.00622448979591837 0.455580452165878\\
0.00663265306122449 0.413476375574355\\
0.00704081632653061 0.327441106071372\\
0.00744897959183673 0.336706696580374\\
0.00785714285714286 0.292949394969424\\
0.00826530612244898 0.269357680775747\\
0.0086734693877551 0.143454776853322\\
0.00908163265306123 0.0656078931874417\\
0.00948979591836735 0.0466243881379128\\
0.00989795918367347 0.0683631834733763\\
0.0103061224489796 0.06420962113295\\
0.0107142857142857 0.0916335068421281\\
0.0111224489795918 0.0674160996102911\\
0.011530612244898 0.241901819659948\\
0.0119387755102041 0.252424161938355\\
0.0123469387755102 0.242295602591958\\
0.0127551020408163 0.251125805022337\\
0.0131632653061225 0.258231581729732\\
0.0135714285714286 0.259846241260231\\
0.0139795918367347 0.264082474666096\\
0.0143877551020408 0.262464389045547\\
0.0147959183673469 0.264932903694642\\
0.0152040816326531 0.267033381243838\\
0.0156122448979592 0.267431862025498\\
0.0160204081632653 0.269642435149374\\
0.0164285714285714 0.271330451225099\\
0.0168367346938776 0.271327903581614\\
0.0172448979591837 0.274027523180341\\
0.0176530612244898 0.275577169894713\\
0.0180612244897959 0.276598721062431\\
0.018469387755102 0.277424155515926\\
0.0188775510204082 0.27888497618597\\
0.0192857142857143 0.278784285033725\\
0.0196938775510204 0.282278611194356\\
0.0201020408163265 0.283669793709653\\
0.0205102040816327 0.282853057136095\\
0.0209183673469388 0.286206813016263\\
0.0213265306122449 0.289680186036259\\
0.021734693877551 0.289851643563639\\
0.0221428571428571 0.292197814987491\\
0.0225510204081633 0.294230214255326\\
0.0229591836734694 0.288658197380923\\
0.0233673469387755 0.28993724426151\\
0.0237755102040816 0.292924851195895\\
0.0241836734693878 0.295556420459406\\
0.0245918367346939 0.296622666644807\\
0.025 0.301148134650579\\
};
\addplot [
color=orange,
mark size=3.0pt,
only marks,
mark=triangle*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0152040816326531 0.183873439742014\\
};
\addplot [
color=darkred,
mark size=2.0pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.00948979591836735 0.0429589210780873\\
};
\addplot [
color=blue,
mark size=2.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
%0.0107142857142857 0.0528960926095457\\
0.0062 0.2042\\
};
\addplot [
color=yellow,
mark size=2.0pt,
only marks,
mark=diamond*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.022142857142857 0.276894989765294\\
};
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.0050 0.0500\\
0.0054 0.1450\\
0.0058 0.2450\\
0.0062 0.3050\\
0.0066 0.3900\\
0.0070 0.4300\\
0.0074 0.4550\\
0.0079 0.4700\\
0.0083 0.4800\\
0.0087 0.4850\\
0.0091 0.4950\\
0.0095 0.4950\\
0.0099 0.4950\\
0.0103 0.4950\\
0.0107 0.5000\\
0.0111 0.5000\\
0.0115 0.5000\\
0.0119 0.5000\\
0.0123 0.5000\\
0.0128 0.5000\\
0.0132 0.5000\\
0.0136 0.5000\\
0.0140 0.5000\\
0.0144 0.5000\\
0.0148 0.5000\\
0.0152 0.5000\\
0.0156 0.5000\\
0.0160 0.5000\\
0.0164 0.5000\\
0.0168 0.5000\\
0.0172 0.5000\\
0.0177 0.5000\\
0.0181 0.5000\\
0.0185 0.5000\\
0.0189 0.5000\\
0.0193 0.5000\\
0.0197 0.5000\\
0.0201 0.5000\\
0.0205 0.5000\\
0.0209 0.5000\\
0.0213 0.5000\\
0.0217 0.5000\\
0.0221 0.5000\\
0.0226 0.5000\\
0.0230 0.5000\\
0.0234 0.5000\\
0.0238 0.5000\\
0.0242 0.5000\\
0.0246 0.5000\\
0.0250 0.5000\\
};
\end{axis}
\end{tikzpicture}%

==> Error_n1280_Model1_1D_p2.tikz <==
\begin{tikzpicture}
\def\xl{0}
\def\xu{0.05}
\def\yl{0}
\def\yu{0.5}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\draw [blue,->] (axis cs: \xu,\yl) -- (axis cs: \xu,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(2)}(f_n)$};
\node[blue,rotate=90] at (axis cs: {\xu+0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\%$ Graphs Connected};
\foreach \yValue in {0,0.1,0.2,0.3,0.4,0.5} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \yValue in {20,40,60,80,100} {
	%\pgfmathsetmacro\result{\yValue * 200}
    \edef\temp{\noexpand\draw [blue,-] ({\xu-(\xu-\xl)/100},\yValue/200) -- (\xu,\yValue/200) node[right] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.01,0.02,0.03,0.04,0.05} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.005 0.35923359453563\\
0.00591836734693878 0.178874778793678\\
0.00683673469387755 0.0685402642725013\\
0.00775510204081633 0.0274101170924269\\
0.0086734693877551 0.0147094194341576\\
0.00959183673469388 0.00798070820203186\\
0.0105102040816327 0.00499334657114678\\
0.0114285714285714 0.00568347952955347\\
0.0123469387755102 0.00626294767045227\\
0.013265306122449 0.00726331802510508\\
0.0141836734693878 0.00791386708080982\\
0.0151020408163265 0.00923822080820862\\
0.0160204081632653 0.0103816663724375\\
0.0169387755102041 0.0113839385244911\\
0.0178571428571429 0.0126669898810991\\
0.0187755102040816 0.0138912094059337\\
0.0196938775510204 0.0153690173682692\\
0.0206122448979592 0.0161297759014887\\
0.021530612244898 0.0180455605545357\\
0.0224489795918367 0.01963624985336\\
0.0233673469387755 0.0211198896964078\\
0.0242857142857143 0.0223518099933888\\
0.0252040816326531 0.0239612371159856\\
0.0261224489795918 0.0260240489845877\\
0.0270408163265306 0.0280872301276236\\
0.0279591836734694 0.0305431682300739\\
0.0288775510204082 0.0323942003624389\\
0.0297959183673469 0.034799732108701\\
0.0307142857142857 0.0423229175437825\\
0.0316326530612245 0.0466411464524435\\
0.0325510204081633 0.0489141291654087\\
0.033469387755102 0.0588374649722734\\
0.0343877551020408 0.0759084734443977\\
0.0353061224489796 0.0921620746734313\\
0.0362244897959184 0.111207505354159\\
0.0371428571428571 0.139096570280744\\
0.0380612244897959 0.167615157703657\\
0.0389795918367347 0.195225252247171\\
0.0398979591836735 0.214408857555729\\
0.0408163265306122 0.22553155640841\\
0.041734693877551 0.234911056613212\\
0.0426530612244898 0.243204694183776\\
0.0435714285714286 0.247922992689848\\
0.0444897959183674 0.24920342178815\\
0.0454081632653061 0.250411408692037\\
0.0463265306122449 0.25014871977874\\
0.0472448979591837 0.249851250721562\\
0.0481632653061225 0.249680299975588\\
0.0490816326530612 0.249471037981306\\
0.05 0.249257914652189\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.005 0.14092784071431\\
0.00591836734693878 0.002481874372143\\
0.00683673469387755 0.00284747530012385\\
0.00775510204081633 0.00324643473715757\\
0.0086734693877551 0.00357827582830885\\
0.00959183673469388 0.00394907121563945\\
0.0105102040816327 0.00442919243935562\\
0.0114285714285714 0.00490769829798776\\
0.0123469387755102 0.00542959773669653\\
0.013265306122449 0.00601774621843581\\
0.0141836734693878 0.00664149161070162\\
0.0151020408163265 0.00735805238133553\\
0.0160204081632653 0.00827380785655626\\
0.0169387755102041 0.00885829418271865\\
0.0178571428571429 0.00978007659102725\\
0.0187755102040816 0.0106737580841098\\
0.0196938775510204 0.011595870014359\\
0.0206122448979592 0.0129835384040242\\
0.021530612244898 0.0142770404330864\\
0.0224489795918367 0.0154690536666754\\
0.0233673469387755 0.0170844906233164\\
0.0242857142857143 0.0181928102465016\\
0.0252040816326531 0.0198971191720192\\
0.0261224489795918 0.0218656371606336\\
0.0270408163265306 0.023655101635978\\
0.0279591836734694 0.0255626758485244\\
0.0288775510204082 0.0277044700993584\\
0.0297959183673469 0.0297047674367514\\
0.0307142857142857 0.0322354701751456\\
0.0316326530612245 0.0345657418452605\\
0.0325510204081633 0.0369205758662486\\
0.033469387755102 0.0399628549583085\\
0.0343877551020408 0.042470774184445\\
0.0353061224489796 0.0453086734652116\\
0.0362244897959184 0.0490161707929409\\
0.0371428571428571 0.0525641218224009\\
0.0380612244897959 0.0592031872806503\\
0.0389795918367347 0.0638993575445224\\
0.0398979591836735 0.0703129171580246\\
0.0408163265306122 0.0812604902632812\\
0.041734693877551 0.170818018482218\\
0.0426530612244898 0.244631478776035\\
0.0435714285714286 0.245605272145196\\
0.0444897959183674 0.245230193671353\\
0.0454081632653061 0.245104736800309\\
0.0463265306122449 0.245098662083886\\
0.0472448979591837 0.244454935721485\\
0.0481632653061225 0.244229659112379\\
0.0490816326530612 0.243955978020833\\
0.05 0.243928552511108\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.005 0.534544642632926\\
0.00591836734693878 0.47443680346915\\
0.00683673469387755 0.354103390532575\\
0.00775510204081633 0.00401484245952688\\
0.0086734693877551 0.00446272452119644\\
0.00959183673469388 0.00503825335675189\\
0.0105102040816327 0.00556519223293461\\
0.0114285714285714 0.00626510984968964\\
0.0123469387755102 0.0069450297424329\\
0.013265306122449 0.00953673866683511\\
0.0141836734693878 0.00911957182632583\\
0.0151020408163265 0.0124937593300707\\
0.0160204081632653 0.0149923708114992\\
0.0169387755102041 0.0158590264170441\\
0.0178571428571429 0.0173998291128343\\
0.0187755102040816 0.0187609293460301\\
0.0196938775510204 0.021006532113933\\
0.0206122448979592 0.0203607955333577\\
0.021530612244898 0.0232430936765233\\
0.0224489795918367 0.0255067668338743\\
0.0233673469387755 0.0264867639354141\\
0.0242857142857143 0.0274869667169244\\
0.0252040816326531 0.0294736293597386\\
0.0261224489795918 0.032748849377639\\
0.0270408163265306 0.0350379051243412\\
0.0279591836734694 0.0376869057059823\\
0.0288775510204082 0.0392582800454824\\
0.0297959183673469 0.042720946914725\\
0.0307142857142857 0.0471970218162519\\
0.0316326530612245 0.0502808910187421\\
0.0325510204081633 0.0531071165168538\\
0.033469387755102 0.0594112152895213\\
0.0343877551020408 0.248456605097314\\
0.0353061224489796 0.251805413087787\\
0.0362244897959184 0.253420698816721\\
0.0371428571428571 0.256060479161836\\
0.0380612244897959 0.256635339365989\\
0.0389795918367347 0.256816008190549\\
0.0398979591836735 0.256648695440413\\
0.0408163265306122 0.256599218981885\\
0.041734693877551 0.256355507968854\\
0.0426530612244898 0.256153431441457\\
0.0435714285714286 0.256030214574561\\
0.0444897959183674 0.255878767872122\\
0.0454081632653061 0.25499473465156\\
0.0463265306122449 0.254746717608536\\
0.0472448979591837 0.254448551628818\\
0.0481632653061225 0.254060354796291\\
0.0490816326530612 0.253855234858472\\
0.05 0.25368443750695\\
};
\addplot [
color=orange,
mark size=3.0pt,
only marks,
mark=triangle*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0398979591836735 0.214408857555729\\
};
\addplot [
color=blue,
mark size=2.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
%0.0105102040816327 0.00499334657114678\\
0.0068 0.0685\\
};
\addplot [
color=darkred,
mark size=2.0pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0105102040816327 0.00499334657114678\\
};
%\addplot [
%color=yellow,
%mark size=2.0pt,
%only marks,
%mark=*,
%mark options={solid},
%forget plot
%]
%table[row sep=crcr]{
%0.045408163265306 0.250411408692037\\
%};
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.0050 0.0500\\
0.0059 0.2700\\
0.0068 0.4150\\
0.0078 0.4700\\
0.0087 0.4850\\
0.0096 0.4950\\
0.0105 0.5000\\
0.0114 0.5000\\
0.0123 0.5000\\
0.0133 0.5000\\
0.0142 0.5000\\
0.0151 0.5000\\
0.0160 0.5000\\
0.0169 0.5000\\
0.0179 0.5000\\
0.0188 0.5000\\
0.0197 0.5000\\
0.0206 0.5000\\
0.0215 0.5000\\
0.0224 0.5000\\
0.0234 0.5000\\
0.0243 0.5000\\
0.0252 0.5000\\
0.0261 0.5000\\
0.0270 0.5000\\
0.0280 0.5000\\
0.0289 0.5000\\
0.0298 0.5000\\
0.0307 0.5000\\
0.0316 0.5000\\
0.0326 0.5000\\
0.0335 0.5000\\
0.0344 0.5000\\
0.0353 0.5000\\
0.0362 0.5000\\
0.0371 0.5000\\
0.0381 0.5000\\
0.0390 0.5000\\
0.0399 0.5000\\
0.0408 0.5000\\
0.0417 0.5000\\
0.0427 0.5000\\
0.0436 0.5000\\
0.0445 0.5000\\
0.0454 0.5000\\
0.0463 0.5000\\
0.0472 0.5000\\
0.0482 0.5000\\
0.0491 0.5000\\
0.0500 0.5000\\
};
\end{axis}
\end{tikzpicture}%

==> Error_n1280_Model1_2D_p2.tikz <==
\begin{tikzpicture}
\def\xl{0.03}
\def\xu{0.2}
\def\yl{0}
\def\yu{0.4}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error 2D, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\draw [blue,->] (axis cs: \xu,\yl) -- (axis cs: \xu,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(2)}(f_n)$};
\node[blue,rotate=90] at (axis cs: {\xu+0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\%$ Graphs Connected};
\foreach \yValue in {0,0.1,0.2,0.3,0.4} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \yValue in {20,40,60,80,100} {
	%\pgfmathsetmacro\result{\yValue * 200}
    \edef\temp{\noexpand\draw [blue,-] ({\xu-(\xu-\xl)/100},\yValue*\yu/100) -- (\xu,\yValue*\yu/100) node[right] {\yValue};} 
    \temp
}
\foreach \xValue in {0.03,0.06,0.09,0.12,0.15,0.18} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.03 0.154473825733546\\
0.033469387755102 0.277075228599316\\
0.0369387755102041 0.238717081015403\\
0.0404081632653061 0.194698737998419\\
0.0438775510204082 0.174620732749205\\
0.0473469387755102 0.160920913408321\\
0.0508163265306122 0.151714594118157\\
0.0542857142857143 0.142082038224817\\
0.0577551020408163 0.134115623444389\\
0.0612244897959184 0.12560434241257\\
0.0646938775510204 0.118415956148628\\
0.0681632653061224 0.110327596480482\\
0.0716326530612245 0.10352290473955\\
0.0751020408163265 0.0976629385795629\\
0.0785714285714286 0.0926258919970774\\
0.0820408163265306 0.0868570801357794\\
0.0855102040816327 0.0822980838582127\\
0.0889795918367347 0.0776707917566752\\
0.0924489795918367 0.0733684943779934\\
0.0959183673469388 0.0694837288583903\\
0.0993877551020408 0.0659370615095196\\
0.102857142857143 0.0625808011102709\\
0.106326530612245 0.0595086070656042\\
0.109795918367347 0.0566684050652901\\
0.113265306122449 0.0539682946258416\\
0.116734693877551 0.0513340579955346\\
0.120204081632653 0.0489943484930732\\
0.123673469387755 0.0469726784830772\\
0.127142857142857 0.0449192007358224\\
0.130612244897959 0.0432306223984821\\
0.134081632653061 0.0415687901622146\\
0.137551020408163 0.0398723736859039\\
0.141020408163265 0.0383057314973846\\
0.144489795918367 0.0369013783489827\\
0.147959183673469 0.0355885480591165\\
0.151428571428571 0.0342664152191369\\
0.154897959183673 0.03311193707324\\
0.158367346938776 0.0320200962784642\\
0.161836734693878 0.0310219710739145\\
0.16530612244898 0.0300490504049847\\
0.168775510204082 0.0292586252846066\\
0.172244897959184 0.0284494245700793\\
0.175714285714286 0.0277081848845962\\
0.179183673469388 0.0269845675572336\\
0.18265306122449 0.0262731824070964\\
0.186122448979592 0.0256535591558541\\
0.189591836734694 0.0250521389504365\\
0.193061224489796 0.0244597859993872\\
0.196530612244898 0.0239715944112168\\
0.2 0.0234298966901685\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.03 0.0695905710187722\\
0.033469387755102 0.192665743188714\\
0.0369387755102041 0.161352905066018\\
0.0404081632653061 0.139672519986906\\
0.0438775510204082 0.13635988671251\\
0.0473469387755102 0.125749515558758\\
0.0508163265306122 0.123283134459366\\
0.0542857142857143 0.116210604072617\\
0.0577551020408163 0.111860742677732\\
0.0612244897959184 0.103757253751892\\
0.0646938775510204 0.0996890115672994\\
0.0681632653061224 0.0932040876446983\\
0.0716326530612245 0.0879688127084623\\
0.0751020408163265 0.0852664567819008\\
0.0785714285714286 0.0784432042754419\\
0.0820408163265306 0.0732079743823847\\
0.0855102040816327 0.0693499347404843\\
0.0889795918367347 0.064946316541801\\
0.0924489795918367 0.0614451175403029\\
0.0959183673469388 0.0581436608558755\\
0.0993877551020408 0.0555528136163436\\
0.102857142857143 0.0527317709511996\\
0.106326530612245 0.050326088745001\\
0.109795918367347 0.0482740535149543\\
0.113265306122449 0.0467976579951572\\
0.116734693877551 0.0447488788107777\\
0.120204081632653 0.0424265835485494\\
0.123673469387755 0.0414961264779693\\
0.127142857142857 0.0396901045173159\\
0.130612244897959 0.0386087386979293\\
0.134081632653061 0.0374967626661161\\
0.137551020408163 0.0360732709886243\\
0.141020408163265 0.0347959321977711\\
0.144489795918367 0.0333999865618435\\
0.147959183673469 0.0322933110552715\\
0.151428571428571 0.0311569550487197\\
0.154897959183673 0.0299887164830934\\
0.158367346938776 0.0291941673029821\\
0.161836734693878 0.0283734010757324\\
0.16530612244898 0.0274146249677623\\
0.168775510204082 0.0267364289166666\\
0.172244897959184 0.0262805128619794\\
0.175714285714286 0.0253690460419458\\
0.179183673469388 0.0247641888536191\\
0.18265306122449 0.0242515667723063\\
0.186122448979592 0.0237669986100102\\
0.189591836734694 0.0232299955487561\\
0.193061224489796 0.0228580529829662\\
0.196530612244898 0.0223828518750508\\
0.2 0.0219723802110808\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.03 0.223200464369571\\
0.033469387755102 0.376561391043664\\
0.0369387755102041 0.322384263172192\\
0.0404081632653061 0.249495969745129\\
0.0438775510204082 0.211698170177841\\
0.0473469387755102 0.192788658370948\\
0.0508163265306122 0.182042473988971\\
0.0542857142857143 0.17309574017666\\
0.0577551020408163 0.160497264656171\\
0.0612244897959184 0.150994531232244\\
0.0646938775510204 0.141710730772831\\
0.0681632653061224 0.130578464222958\\
0.0716326530612245 0.123721586947311\\
0.0751020408163265 0.116137078087014\\
0.0785714285714286 0.109727142123825\\
0.0820408163265306 0.103997256257226\\
0.0855102040816327 0.09668756177884\\
0.0889795918367347 0.0898437413208128\\
0.0924489795918367 0.0841125060151957\\
0.0959183673469388 0.0795787353976446\\
0.0993877551020408 0.0758619170836535\\
0.102857142857143 0.0713966938491349\\
0.106326530612245 0.0666761999226563\\
0.109795918367347 0.0635822323461074\\
0.113265306122449 0.0606137282382054\\
0.116734693877551 0.0577462881668123\\
0.120204081632653 0.0548740475512694\\
0.123673469387755 0.0528747398028701\\
0.127142857142857 0.0505349222828496\\
0.130612244897959 0.048218674099852\\
0.134081632653061 0.0457654342876038\\
0.137551020408163 0.0434736158733192\\
0.141020408163265 0.0417831884459227\\
0.144489795918367 0.040619052719844\\
0.147959183673469 0.0390754300386602\\
0.151428571428571 0.03754699059604\\
0.154897959183673 0.0360129046981047\\
0.158367346938776 0.0346272795426091\\
0.161836734693878 0.0335506111190413\\
0.16530612244898 0.0323901112451801\\
0.168775510204082 0.031613718076088\\
0.172244897959184 0.0306821631607694\\
0.175714285714286 0.0295982723150326\\
0.179183673469388 0.0288824074395526\\
0.18265306122449 0.0279890104797974\\
0.186122448979592 0.0273147985270478\\
0.189591836734694 0.0265260138083508\\
0.193061224489796 0.026041250114112\\
0.196530612244898 0.0252161711949748\\
0.2 0.0246985229586434\\
};
\addplot [
color=blue,
mark size=2.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0508163265306122 0.151714594118157\\
};
\addplot [
color=yellow,
mark size=2.0pt,
only marks,
mark=diamond*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.061224489795918 0.125604342412570\\
};
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.030000000000000 0\\
0.033469387755102 0\\
0.036938775510204 0\\
0.040408163265306 0\\
0.043877551020408 0.032000000000000\\
0.047346938775510 0.116000000000000\\
0.050816326530612 0.260000000000000\\
0.054285714285714 0.312000000000000\\
0.057755102040816 0.360000000000000\\
0.061224489795918 0.388000000000000\\
0.064693877551020 0.400000000000000\\
0.068163265306122 0.400000000000000\\
0.071632653061224 0.400000000000000\\
0.075102040816327 0.400000000000000\\
0.078571428571429 0.400000000000000\\
0.082040816326531 0.400000000000000\\
0.085510204081633 0.400000000000000\\
0.088979591836735 0.400000000000000\\
0.092448979591837 0.400000000000000\\
0.095918367346939 0.400000000000000\\
0.099387755102041 0.400000000000000\\
0.102857142857143 0.400000000000000\\
0.106326530612245 0.400000000000000\\
0.109795918367347 0.400000000000000\\
0.113265306122449 0.400000000000000\\
0.116734693877551 0.400000000000000\\
0.120204081632653 0.400000000000000\\
0.123673469387755 0.400000000000000\\
0.127142857142857 0.400000000000000\\
0.130612244897959 0.400000000000000\\
0.134081632653061 0.400000000000000\\
0.137551020408163 0.400000000000000\\
0.141020408163265 0.400000000000000\\
0.144489795918367 0.400000000000000\\
0.147959183673469 0.400000000000000\\
0.151428571428571 0.400000000000000\\
0.154897959183673 0.400000000000000\\
0.158367346938776 0.400000000000000\\
0.161836734693878 0.400000000000000\\
0.165306122448980 0.400000000000000\\
0.168775510204082 0.400000000000000\\
0.172244897959184 0.400000000000000\\
0.175714285714286 0.400000000000000\\
0.179183673469388 0.400000000000000\\
0.182653061224490 0.400000000000000\\
0.186122448979592 0.400000000000000\\
0.189591836734694 0.400000000000000\\
0.193061224489796 0.400000000000000\\
0.196530612244898 0.400000000000000\\
0.200000000000000 0.400000000000000\\
};
\end{axis}
\end{tikzpicture}%








==> Error_n1280_Model1_2D_p4.tikz <==
\begin{tikzpicture}
\def\xl{0.03}
\def\xu{0.3}
\def\yl{0}
\def\yu{0.4}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error 2D, n = 1280, p = 4}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\draw [blue,->] (axis cs: \xu,\yl) -- (axis cs: \xu,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(4)}(f_n)$};
\node[blue,rotate=90] at (axis cs: {\xu+0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\%$ Graphs Connected};
\foreach \yValue in {0,0.1,0.2,0.3,0.4,0.5,0.6} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \yValue in {20,40,60,80,100} {
	%\pgfmathsetmacro\result{\yValue * 200}
    \edef\temp{\noexpand\draw [blue,-] ({\xu-(\xu-\xl)/100},\yValue*\yu/100) -- (\xu,\yValue*\yu/100) node[right] {\yValue};} 
    \temp
}
\foreach \xValue in {0.05,0.1,0.15,0.2,0.25,0.3} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.03 0.32147522070433\\
0.0355102040816326 0.280189256869023\\
0.0410204081632653 0.123528841683459\\
0.046530612244898 0.0695725337187247\\
0.0520408163265306 0.0433756116094781\\
0.0575510204081633 0.0429961638397036\\
0.0630612244897959 0.0499855877451332\\
0.0685714285714286 0.0616524757228678\\
0.0740816326530612 0.0727504834527598\\
0.0795918367346939 0.0832828853717174\\
0.0851020408163265 0.0925616995006072\\
0.0906122448979592 0.100936594101105\\
0.0961224489795918 0.108045071178075\\
0.101632653061224 0.113602824116318\\
0.107142857142857 0.119193575984676\\
0.11265306122449 0.123807340101691\\
0.118163265306122 0.128170088478517\\
0.123673469387755 0.131697757678649\\
0.129183673469388 0.135107613140361\\
0.13469387755102 0.137899127103548\\
0.140204081632653 0.141343010356724\\
0.145714285714286 0.144394622103667\\
0.151224489795918 0.147874220725178\\
0.156734693877551 0.150686530402943\\
0.162244897959184 0.153411831351363\\
0.167755102040816 0.156214502000634\\
0.173265306122449 0.158590166287783\\
0.178775510204082 0.161162940572627\\
0.184285714285714 0.163751708525589\\
0.189795918367347 0.166238603561372\\
0.19530612244898 0.168788067400726\\
0.200816326530612 0.171241582134136\\
0.206326530612245 0.173791039520445\\
0.211836734693878 0.176465766748792\\
0.21734693877551 0.179157944488205\\
0.222857142857143 0.181797597704467\\
0.228367346938776 0.184500287885861\\
0.233877551020408 0.187119848285201\\
0.239387755102041 0.189690015854103\\
0.244897959183673 0.192253700950701\\
0.250408163265306 0.194876066648544\\
0.255918367346939 0.197370224799306\\
0.261428571428571 0.199814288299062\\
0.266938775510204 0.202275585582573\\
0.272448979591837 0.204606790116668\\
0.277959183673469 0.207013927679539\\
0.283469387755102 0.209427742950064\\
0.288979591836735 0.211738230670111\\
0.294489795918367 0.214017796635208\\
0.3 0.216262721536863\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.03 0.30336159149539\\
0.0355102040816326 0.1743856033045\\
0.0410204081632653 0.0734812072499518\\
0.046530612244898 0.0295418244545061\\
0.0520408163265306 0.0299609469719966\\
0.0575510204081633 0.0362701683722099\\
0.0630612244897959 0.0449945516973634\\
0.0685714285714286 0.0568788934359698\\
0.0740816326530612 0.0672427596138061\\
0.0795918367346939 0.0780006547827487\\
0.0851020408163265 0.0871930478082662\\
0.0906122448979592 0.0952826366998765\\
0.0961224489795918 0.103430356165293\\
0.101632653061224 0.109207109286168\\
0.107142857142857 0.114870044242266\\
0.11265306122449 0.119224267838555\\
0.118163265306122 0.123575721217886\\
0.123673469387755 0.126603978420375\\
0.129183673469388 0.13047971260313\\
0.13469387755102 0.133629722195529\\
0.140204081632653 0.137582670456729\\
0.145714285714286 0.140292050088396\\
0.151224489795918 0.143976688315098\\
0.156734693877551 0.147355494851444\\
0.162244897959184 0.150476112098023\\
0.167755102040816 0.153294438041075\\
0.173265306122449 0.155677160079418\\
0.178775510204082 0.158370159201094\\
0.184285714285714 0.161015692242127\\
0.189795918367347 0.164029444244661\\
0.19530612244898 0.166710302925609\\
0.200816326530612 0.169212036694196\\
0.206326530612245 0.171614689873313\\
0.211836734693878 0.174594017914497\\
0.21734693877551 0.177305365885956\\
0.222857142857143 0.18008558386336\\
0.228367346938776 0.182838953948359\\
0.233877551020408 0.185615151280202\\
0.239387755102041 0.187967051542028\\
0.244897959183673 0.190470300036404\\
0.250408163265306 0.192831982322447\\
0.255918367346939 0.195468146916186\\
0.261428571428571 0.197840941941256\\
0.266938775510204 0.200558897677694\\
0.272448979591837 0.203092185418785\\
0.277959183673469 0.205451562830728\\
0.283469387755102 0.207916580124759\\
0.288979591836735 0.210062377692017\\
0.294489795918367 0.212506763209595\\
0.3 0.214564057705266\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.03 0.334654373054913\\
0.0355102040816326 0.565798046983202\\
0.0410204081632653 0.161955553790184\\
0.046530612244898 0.109115041924337\\
0.0520408163265306 0.0718015664461268\\
0.0575510204081633 0.0535501542624191\\
0.0630612244897959 0.0563293991067813\\
0.0685714285714286 0.0675257188305625\\
0.0740816326530612 0.0776300286748199\\
0.0795918367346939 0.0876190657263606\\
0.0851020408163265 0.0970872412652066\\
0.0906122448979592 0.106244753733623\\
0.0961224489795918 0.113023346889751\\
0.101632653061224 0.119658316694236\\
0.107142857142857 0.124179087696919\\
0.11265306122449 0.129008548466733\\
0.118163265306122 0.133036008755334\\
0.123673469387755 0.136118860152637\\
0.129183673469388 0.139090979903152\\
0.13469387755102 0.141674175384723\\
0.140204081632653 0.145202581219415\\
0.145714285714286 0.14859747365777\\
0.151224489795918 0.151738710263705\\
0.156734693877551 0.154398355132893\\
0.162244897959184 0.157484395483037\\
0.167755102040816 0.159839014074498\\
0.173265306122449 0.162044450526463\\
0.178775510204082 0.163865591563089\\
0.184285714285714 0.166348679525874\\
0.189795918367347 0.168490435302713\\
0.19530612244898 0.170766923808466\\
0.200816326530612 0.173432954774871\\
0.206326530612245 0.175693633602264\\
0.211836734693878 0.178230648854472\\
0.21734693877551 0.180860667045869\\
0.222857142857143 0.183519674236354\\
0.228367346938776 0.186104160071747\\
0.233877551020408 0.188849313032296\\
0.239387755102041 0.191445570897937\\
0.244897959183673 0.19390743542089\\
0.250408163265306 0.196791460175634\\
0.255918367346939 0.199206387636941\\
0.261428571428571 0.201711939568217\\
0.266938775510204 0.203894648947127\\
0.272448979591837 0.206214725084665\\
0.277959183673469 0.208632198066048\\
0.283469387755102 0.211007990888045\\
0.288979591836735 0.213330106018687\\
0.294489795918367 0.215507803513985\\
0.3 0.217800647377955\\
};
\addplot [
color=orange,
mark size=3.0pt,
only marks,
mark=triangle*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0906122448979592 0.100936594101105\\
};
\addplot [
color=darkred,
mark size=2.0pt,
only marks,
mark=square*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0575510204081633 0.0429961638397036\\
};
\addplot [
color=blue,
mark size=2.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.0520408163265306 0.0433756116094781\\
};
%\addplot [
%color=yellow,
%mark size=2.0pt,
%only marks,
%mark=*,
%mark options={solid},
%forget plot
%]
%table[row sep=crcr]{
%0.057551020408163 0.042996163839704\\
%};
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.030000000000000 0\\
0.035510204081633 0\\
0.041020408163265 0\\
%0.046530612244898 0.132000000000000\\
0.0465 0.0880\\
%0.052040816326531 0.420000000000000\\
0.0520 0.2800\\
%0.057551020408163 0.540000000000000\\
0.0575 0.3600\\
0.063061224489796 0.400000000000000\\
0.068571428571429 0.400000000000000\\
0.074081632653061 0.400000000000000\\
0.079591836734694 0.400000000000000\\
0.085102040816327 0.400000000000000\\
0.090612244897959 0.400000000000000\\
0.096122448979592 0.400000000000000\\
0.101632653061224 0.400000000000000\\
0.107142857142857 0.400000000000000\\
0.112653061224490 0.400000000000000\\
0.118163265306122 0.400000000000000\\
0.123673469387755 0.400000000000000\\
0.129183673469388 0.400000000000000\\
0.134693877551020 0.400000000000000\\
0.140204081632653 0.400000000000000\\
0.145714285714286 0.400000000000000\\
0.151224489795918 0.400000000000000\\
0.156734693877551 0.400000000000000\\
0.162244897959184 0.400000000000000\\
0.167755102040816 0.400000000000000\\
0.173265306122449 0.400000000000000\\
0.178775510204082 0.400000000000000\\
0.184285714285714 0.400000000000000\\
0.189795918367347 0.400000000000000\\
0.195306122448980 0.400000000000000\\
0.200816326530612 0.400000000000000\\
0.206326530612245 0.400000000000000\\
0.211836734693878 0.400000000000000\\
0.217346938775510 0.400000000000000\\
0.222857142857143 0.400000000000000\\
0.228367346938776 0.400000000000000\\
0.233877551020408 0.400000000000000\\
0.239387755102041 0.400000000000000\\
0.244897959183673 0.400000000000000\\
0.250408163265306 0.400000000000000\\
0.255918367346939 0.400000000000000\\
0.261428571428571 0.400000000000000\\
0.266938775510204 0.400000000000000\\
0.272448979591837 0.400000000000000\\
0.277959183673469 0.400000000000000\\
0.283469387755102 0.400000000000000\\
0.288979591836735 0.400000000000000\\
0.294489795918367 0.400000000000000\\
0.300000000000000 0.400000000000000\\
};
\end{axis}
\end{tikzpicture}%











==> Error_n1280_Model2_1D_p2.tikz <==
\begin{tikzpicture}
\def\xl{0}
\def\xu{0.2}
\def\yl{0}
\def\yu{0.6}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 2 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\draw [blue,->] (axis cs: \xu,\yl) -- (axis cs: \xu,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(2)}(f_n)$};
\node[blue,rotate=90] at (axis cs: {\xu+0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\%$ Graphs Connected};
\foreach \yValue in {0,0.1,0.2,0.3,0.4,0.5,0.6} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \yValue in {20,40,60,80,100} {
    \edef\temp{\noexpand\draw [blue,-] ({\xu-(\xu-\xl)/100},\yValue*\yu/100) -- (\xu,\yValue*\yu/100) node[right] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.05,0.1,0.15,0.2} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.004 0.399360175583313\\
0.008 0.0240297647037801\\
0.012 0.00800579426191366\\
0.016 0.0138214389390265\\
0.02 0.019767486508295\\
0.024 0.0245182281510002\\
0.028 0.0290724391226766\\
0.032 0.0330511253990308\\
0.036 0.0377251000317512\\
0.04 0.0421839866474933\\
0.044 0.0468434286850989\\
0.048 0.0507305899335914\\
0.052 0.0553775641794129\\
0.056 0.0592023736267586\\
0.06 0.0628177329235727\\
0.064 0.0666683954845118\\
0.068 0.0705871693145562\\
0.072 0.0744641728550719\\
0.076 0.0800934757864492\\
0.08 0.0860494383902287\\
0.084 0.0919681096931573\\
0.088 0.0961036366947307\\
0.092 0.10077181747395\\
0.096 0.106224673069998\\
0.1 0.109440769067757\\
0.104 0.112898286485043\\
0.108 0.116978117458009\\
0.112 0.12077936549673\\
0.116 0.124443700974651\\
0.12 0.129076480018226\\
0.124 0.133266451311748\\
0.128 0.137754610636614\\
0.132 0.141767636678411\\
0.136 0.145294445006412\\
0.14 0.149725302799491\\
0.144 0.154321840406989\\
0.148 0.157990413615735\\
0.152 0.161282045318845\\
0.156 0.164830490175289\\
0.16 0.169167762831431\\
0.164 0.172997847918422\\
0.168 0.175150878934648\\
0.172 0.179063562708379\\
0.176 0.18288728816897\\
0.18 0.18727222032827\\
0.184 0.191383988395447\\
0.188 0.195857224313684\\
0.192 0.200442399892372\\
0.196 0.205266658703943\\
0.2 0.210442023033041\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.004 0.291547838909126\\
0.008 0.00376866332980507\\
0.012 0.00596934174314954\\
0.016 0.00868790292389969\\
0.02 0.0121266175353231\\
0.024 0.0156810620692378\\
0.028 0.01888548402947\\
0.032 0.0224699818473569\\
0.036 0.0271086990569988\\
0.04 0.0325688215341096\\
0.044 0.0361192290443366\\
0.048 0.0405679345650933\\
0.052 0.0455425076757271\\
0.056 0.0492204161766562\\
0.06 0.0533874802866064\\
0.064 0.0577743869810452\\
0.068 0.0609794112105881\\
0.072 0.0656819018639606\\
0.076 0.0716133892657272\\
0.08 0.0775355435061721\\
0.084 0.0855165408514899\\
0.088 0.0891116279310909\\
0.092 0.0921191664167059\\
0.096 0.0971599990648979\\
0.1 0.102712391738559\\
0.104 0.106516294825978\\
0.108 0.109713115256164\\
0.112 0.113831518318619\\
0.116 0.117897014167556\\
0.12 0.122486465874544\\
0.124 0.128230606529984\\
0.128 0.130733022118356\\
0.132 0.134962312629879\\
0.136 0.138378672981459\\
0.14 0.14185266277434\\
0.144 0.146195989767944\\
0.148 0.149887546269147\\
0.152 0.152081754506422\\
0.156 0.156499347236787\\
0.16 0.161387803705976\\
0.164 0.165472655070184\\
0.168 0.167262203173975\\
0.172 0.172508534400582\\
0.176 0.177108386613938\\
0.18 0.181586171559669\\
0.184 0.186237680261262\\
0.188 0.190946830386646\\
0.192 0.195558963045357\\
0.196 0.200283577014792\\
0.2 0.205436696851694\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
0.004 0.548630276179698\\
0.008 0.00494584363282872\\
0.012 0.0129651819051006\\
0.016 0.0215801871397053\\
0.02 0.0273028660573232\\
0.024 0.03154959032979\\
0.028 0.0366151166703215\\
0.032 0.0406806532450794\\
0.036 0.0449735058612155\\
0.04 0.0516027836363204\\
0.044 0.0571134912902886\\
0.048 0.0609191421549057\\
0.052 0.0656419611932295\\
0.056 0.0692488873910527\\
0.06 0.0724645840564471\\
0.064 0.0757739363757367\\
0.068 0.0808852844745228\\
0.072 0.0841327468827202\\
0.076 0.0904903337983996\\
0.08 0.0941889412729805\\
0.084 0.0980238972178839\\
0.088 0.103122078052834\\
0.092 0.108363878088842\\
0.096 0.114106182041802\\
0.1 0.1164546315638\\
0.104 0.119593631411629\\
0.108 0.124569944841027\\
0.112 0.129636966591682\\
0.116 0.131487722914592\\
0.12 0.13652461127419\\
0.124 0.140692964243065\\
0.128 0.144234897026999\\
0.132 0.148577853029213\\
0.136 0.152309830605444\\
0.14 0.156181442305743\\
0.144 0.160766519567818\\
0.148 0.164698395403079\\
0.152 0.168015944667781\\
0.156 0.172336395766556\\
0.16 0.176844081527883\\
0.164 0.180082261048186\\
0.168 0.182267609829763\\
0.172 0.184845540055167\\
0.176 0.189514224599856\\
0.18 0.193877033359617\\
0.184 0.198465578267745\\
0.188 0.20156919060765\\
0.192 0.206229836428354\\
0.196 0.211155304587903\\
0.2 0.216462276743092\\
};
\addplot [
color=blue,
mark size=2.0pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
%0.012 0.00800579426191366\\
0.008000000000000 0.024029764703780\\
};
\addplot [
color=yellow,
mark size=2.0pt,
only marks,
mark=diamond*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
0.044 0.0468434286850989\\
};
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.004000000000000 0\\
0.008000000000000 0.57000000000000\\
0.012000000000000 0.60000000000000\\
0.016000000000000 0.60000000000000\\
0.020000000000000 0.60000000000000\\
0.024000000000000 0.60000000000000\\
0.028000000000000 0.60000000000000\\
0.032000000000000 0.60000000000000\\
0.036000000000000 0.60000000000000\\
0.040000000000000 0.60000000000000\\
0.044000000000000 0.60000000000000\\
0.048000000000000 0.60000000000000\\
0.052000000000000 0.60000000000000\\
0.056000000000000 0.60000000000000\\
0.060000000000000 0.60000000000000\\
0.064000000000000 0.60000000000000\\
0.068000000000000 0.60000000000000\\
0.072000000000000 0.60000000000000\\
0.076000000000000 0.60000000000000\\
0.080000000000000 0.60000000000000\\
0.084000000000000 0.60000000000000\\
0.088000000000000 0.60000000000000\\
0.092000000000000 0.60000000000000\\
0.096000000000000 0.60000000000000\\
0.100000000000000 0.60000000000000\\
0.104000000000000 0.60000000000000\\
0.108000000000000 0.60000000000000\\
0.112000000000000 0.60000000000000\\
0.116000000000000 0.60000000000000\\
0.120000000000000 0.60000000000000\\
0.124000000000000 0.60000000000000\\
0.128000000000000 0.60000000000000\\
0.132000000000000 0.60000000000000\\
0.136000000000000 0.60000000000000\\
0.140000000000000 0.60000000000000\\
0.144000000000000 0.60000000000000\\
0.148000000000000 0.60000000000000\\
0.152000000000000 0.60000000000000\\
0.156000000000000 0.60000000000000\\
0.160000000000000 0.60000000000000\\
0.164000000000000 0.60000000000000\\
0.168000000000000 0.60000000000000\\
0.172000000000000 0.60000000000000\\
0.176000000000000 0.60000000000000\\
0.180000000000000 0.60000000000000\\
0.184000000000000 0.60000000000000\\
0.188000000000000 0.60000000000000\\
0.192000000000000 0.60000000000000\\
0.196000000000000 0.60000000000000\\
0.200000000000000 0.60000000000000\\
};
\end{axis}
\end{tikzpicture}%

==> Error_n1280_Model2_2D_p4.tikz <==
\definecolor{purple}{rgb}{0.5020,0,0.5020}

\begin{tikzpicture}
\def\xl{0.03}
\def\xu{0.12}
\def\yl{0}
\def\yu{0.4}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 2 Error, 2D, n = 1280, p = 4}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\draw [blue,->] (axis cs: \xu,\yl) -- (axis cs: \xu,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(4)}(f_n)$};
\node[blue,rotate=90] at (axis cs: {\xu+0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\%$ Graphs Connected};
\foreach \yValue in {0,0.1,0.2,0.3,0.4,0.5,0.6} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \yValue in {20,40,60,80,100} {
    \edef\temp{\noexpand\draw [blue,-] ({\xu-(\xu-\xl)/100},\yValue*\yu/100) -- (\xu,\yValue*\yu/100) node[right] {\yValue};} 
    \temp
}
\foreach \xValue in {0.03,0.06,0.09,0.12} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}

\addplot [
color=yellow,
mark size=2.0pt,
only marks,
mark=diamond*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
%0.059387755102041 0.088894090165881\\
0.0998 0.0639\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Constraint set of size 2*epsilon. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=yellow,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.03 0.318914572948825\\
0.0318367346938776 0.347196312499084\\
0.0336734693877551 0.30878894013019\\
0.0355102040816326 0.23693090491882\\
0.0373469387755102 0.160358208046852\\
0.0391836734693878 0.135434748002313\\
0.0410204081632653 0.115960584777222\\
0.0428571428571429 0.116375735858256\\
0.0446938775510204 0.128650035627268\\
0.046530612244898 0.119380749445566\\
0.0483673469387755 0.102427553212769\\
0.0502040816326531 0.100926165801522\\
0.0520408163265306 0.0877659128434039\\
0.0538775510204082 0.0906236524512034\\
0.0557142857142857 0.087641403153616\\
0.0575510204081633 0.0896956421992476\\
0.0593877551020408 0.0888940901658814\\
0.0612244897959184 0.090660230089644\\
0.0630612244897959 0.0921948182208781\\
0.0648979591836735 0.0942076229727873\\
0.066734693877551 0.0963822189977471\\
0.0685714285714286 0.0986597675206774\\
0.0704081632653061 0.101484487905546\\
0.0722448979591837 0.104220573511792\\
0.0740816326530612 0.10651813611101\\
0.0759183673469388 0.108777452460548\\
0.0777551020408163 0.111351817273623\\
0.0795918367346939 0.114053180695064\\
0.0814285714285714 0.11676950407523\\
0.083265306122449 0.119339875853053\\
0.0851020408163265 0.122034747346621\\
0.0869387755102041 0.124729834836394\\
0.0887755102040816 0.127453585671757\\
0.0906122448979592 0.130242396443778\\
0.0924489795918367 0.133029901800148\\
0.0942857142857143 0.135840376597612\\
0.0961224489795918 0.138712994018755\\
0.0979591836734694 0.141740713100497\\
0.0997959183673469 0.144896007892697\\
0.101632653061224 0.147779128180994\\
0.103469387755102 0.151003261687961\\
0.10530612244898 0.153861633477483\\
0.107142857142857 0.156923860087184\\
0.108979591836735 0.159888858748047\\
0.110816326530612 0.162983979653193\\
0.11265306122449 0.165872522732078\\
0.114489795918367 0.168983077066924\\
0.116326530612245 0.172246368956991\\
0.118163265306122 0.175419858101836\\
0.12 0.178567805871698\\
};
%\addplot [
%color=yellow,
%dashed,
%line width=1pt,
%forget plot
%]
%table[row sep=crcr]{
%0.03 0.299964865668051\\
%0.0318367346938776 0.285333184159216\\
%0.0336734693877551 0.231032618261721\\
%0.0355102040816326 0.181945428202649\\
%0.0373469387755102 0.135318501984422\\
%0.0391836734693878 0.11046367604765\\
%0.0410204081632653 0.0862036797811525\\
%0.0428571428571429 0.0780492245603996\\
%0.0446938775510204 0.0734372893217023\\
%0.046530612244898 0.0721560911421011\\
%0.0483673469387755 0.070919165238074\\
%0.0502040816326531 0.0739005666413027\\
%0.0520408163265306 0.0739739256339067\\
%0.0538775510204082 0.0754583753181614\\
%0.0557142857142857 0.0781366741687733\\
%0.0575510204081633 0.0802466374066321\\
%0.0593877551020408 0.0832794388067084\\
%0.0612244897959184 0.0850085618691719\\
%0.0630612244897959 0.0879711655152569\\
%0.0648979591836735 0.0903665303031245\\
%0.066734693877551 0.0929078694334504\\
%0.0685714285714286 0.0955204939116364\\
%0.0704081632653061 0.0988956703850483\\
%0.0722448979591837 0.101249523720678\\
%0.0740816326530612 0.103683229220546\\
%0.0759183673469388 0.106061239463409\\
%0.0777551020408163 0.108675571412887\\
%0.0795918367346939 0.110983338036568\\
%0.0814285714285714 0.113613474296185\\
%0.083265306122449 0.116164312397948\\
%0.0851020408163265 0.119025238166022\\
%0.0869387755102041 0.121566740984322\\
%0.0887755102040816 0.124204174271917\\
%0.0906122448979592 0.126881415756754\\
%0.0924489795918367 0.129373976159887\\
%0.0942857142857143 0.131962010382931\\
%0.0961224489795918 0.135409007772666\\
%0.0979591836734694 0.138653541641734\\
%0.0997959183673469 0.141790815914117\\
%0.101632653061224 0.144824888213351\\
%0.103469387755102 0.147726100826058\\
%0.10530612244898 0.150282283945281\\
%0.107142857142857 0.153584318865159\\
%0.108979591836735 0.156784496860831\\
%0.110816326530612 0.159724647714821\\
%0.11265306122449 0.162901145479717\\
%0.114489795918367 0.165866441690189\\
%0.116326530612245 0.168798074138137\\
%0.118163265306122 0.172316834098867\\
%0.12 0.175651146357394\\
%};
%\addplot [
%color=yellow,
%dashed,
%line width=1pt,
%forget plot
%]
%table[row sep=crcr]{
%0.03 0.329945000211712\\
%0.0318367346938776 0.398089044787364\\
%0.0336734693877551 0.389017936768237\\
%0.0355102040816326 0.244475995158144\\
%0.0373469387755102 0.183317368253291\\
%0.0391836734693878 0.159587398212233\\
%0.0410204081632653 0.138963554768079\\
%0.0428571428571429 0.150101605437607\\
%0.0446938775510204 0.224628548610417\\
%0.046530612244898 0.200798556378188\\
%0.0483673469387755 0.116473517511634\\
%0.0502040816326531 0.133926867892735\\
%0.0520408163265306 0.0883061742215629\\
%0.0538775510204082 0.0884638900847628\\
%0.0557142857142857 0.0886415904637508\\
%0.0575510204081633 0.090271350325261\\
%0.0593877551020408 0.0914885211211521\\
%0.0612244897959184 0.0932539441530404\\
%0.0630612244897959 0.0958576305161533\\
%0.0648979591836735 0.0974512732852224\\
%0.066734693877551 0.0994947919391214\\
%0.0685714285714286 0.101645019293676\\
%0.0704081632653061 0.104597522837018\\
%0.0722448979591837 0.107022638898457\\
%0.0740816326530612 0.109861782131234\\
%0.0759183673469388 0.112320929403648\\
%0.0777551020408163 0.114675499515466\\
%0.0795918367346939 0.117296541621877\\
%0.0814285714285714 0.119793427498296\\
%0.083265306122449 0.122095647080011\\
%0.0851020408163265 0.125237080200903\\
%0.0869387755102041 0.127603157134371\\
%0.0887755102040816 0.130525950150833\\
%0.0906122448979592 0.132992422305788\\
%0.0924489795918367 0.13586746174286\\
%0.0942857142857143 0.138638066535526\\
%0.0961224489795918 0.142258823557223\\
%0.0979591836734694 0.145228136817058\\
%0.0997959183673469 0.148100364627236\\
%0.101632653061224 0.15141425152747\\
%0.103469387755102 0.154585167479467\\
%0.10530612244898 0.157384490082136\\
%0.107142857142857 0.160290810006138\\
%0.108979591836735 0.163073447689759\\
%0.110816326530612 0.166033848007803\\
%0.11265306122449 0.169360317795139\\
%0.114489795918367 0.172493082539609\\
%0.116326530612245 0.175454658712912\\
%0.118163265306122 0.178674366957813\\
%0.12 0.181764123941564\\
%};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Percentage of connected graphs. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=blue,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.030000000000000 0\\
0.031836734693878 0\\
0.033673469387755 0\\
0.035510204081633 0\\
0.037346938775510 0\\
0.039183673469388 0\\
0.041020408163265 0\\
0.042857142857143 0.012000000000000\\
0.044693877551020 0.056000000000000\\
0.046530612244898 0.100000000000000\\
0.048367346938776 0.168000000000000\\
0.050204081632653 0.212000000000000\\
0.052040816326531 0.272000000000000\\
0.053877551020408 0.316000000000000\\
0.055714285714286 0.336000000000000\\
0.057551020408163 0.356000000000000\\
0.059387755102041 0.360000000000000\\
0.061224489795918 0.368000000000000\\
0.063061224489796 0.372000000000000\\
0.064897959183673 0.376000000000000\\
0.066734693877551 0.380000000000000\\
0.068571428571429 0.392000000000000\\
0.070408163265306 0.396000000000000\\
0.072244897959184 0.396000000000000\\
0.074081632653061 0.400000000000000\\
0.075918367346939 0.400000000000000\\
0.077755102040816 0.400000000000000\\
0.079591836734694 0.400000000000000\\
0.081428571428571 0.400000000000000\\
0.083265306122449 0.400000000000000\\
0.085102040816327 0.400000000000000\\
0.086938775510204 0.400000000000000\\
0.088775510204082 0.400000000000000\\
0.090612244897959 0.400000000000000\\
0.092448979591837 0.400000000000000\\
0.094285714285714 0.400000000000000\\
0.096122448979592 0.400000000000000\\
0.097959183673469 0.400000000000000\\
0.099795918367347 0.400000000000000\\
0.101632653061224 0.400000000000000\\
0.103469387755102 0.400000000000000\\
0.105306122448980 0.400000000000000\\
0.107142857142857 0.400000000000000\\
0.108979591836735 0.400000000000000\\
0.110816326530612 0.400000000000000\\
0.112653061224490 0.400000000000000\\
0.114489795918367 0.400000000000000\\
0.116326530612245 0.400000000000000\\
0.118163265306122 0.400000000000000\\
0.120000000000000 0.400000000000000\\
};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Constraint set of size epsilon. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=orange,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.0300 0.3214\\
0.0318 0.3462\\
0.0337 0.3425\\
0.0355 0.2813\\
0.0373 0.1867\\
0.0392 0.1442\\
0.0410 0.1158\\
0.0429 0.1112\\
0.0447 0.1275\\
0.0465 0.1195\\
0.0484 0.0838\\
0.0502 0.0636\\
0.0520 0.0526\\
0.0539 0.0485\\
0.0557 0.0479\\
0.0576 0.0479\\
0.0594 0.0465\\
0.0612 0.0460\\
0.0631 0.0465\\
0.0649 0.0472\\
0.0667 0.0475\\
0.0686 0.0473\\
0.0704 0.0481\\
0.0722 0.0490\\
0.0741 0.0495\\
0.0759 0.0504\\
0.0778 0.0513\\
0.0796 0.0522\\
0.0814 0.0532\\
0.0833 0.0541\\
0.0851 0.0552\\
0.0869 0.0564\\
0.0888 0.0575\\
0.0906 0.0587\\
0.0924 0.0599\\
0.0943 0.0607\\
0.0961 0.0617\\
0.0980 0.0629\\
0.0998 0.0639\\
0.1016 0.0653\\
0.1035 0.0665\\
0.1053 0.0678\\
0.1071 0.0691\\
0.1090 0.0704\\
0.1108 0.0715\\
0.1127 0.0728\\
0.1145 0.0741\\
0.1163 0.0755\\
0.1182 0.0768\\
0.1200 0.0780\\
};
%\addplot [
%color=orange,
%dashed,
%line width=1pt,
%forget plot
%]
%table[row sep=crcr]{
%0.0300 0.3105\\
%0.0318 0.2987\\
%0.0337 0.2472\\
%0.0355 0.1863\\
%0.0373 0.1374\\
%0.0392 0.1103\\
%0.0410 0.0855\\
%0.0429 0.0677\\
%0.0447 0.0587\\
%0.0465 0.0485\\
%0.0484 0.0421\\
%0.0502 0.0413\\
%0.0520 0.0405\\
%0.0539 0.0404\\
%0.0557 0.0396\\
%0.0576 0.0404\\
%0.0594 0.0412\\
%0.0612 0.0408\\
%0.0631 0.0420\\
%0.0649 0.0426\\
%0.0667 0.0433\\
%0.0686 0.0432\\
%0.0704 0.0445\\
%0.0722 0.0457\\
%0.0741 0.0456\\
%0.0759 0.0470\\
%0.0778 0.0478\\
%0.0796 0.0484\\
%0.0814 0.0497\\
%0.0833 0.0507\\
%0.0851 0.0513\\
%0.0869 0.0526\\
%0.0888 0.0536\\
%0.0906 0.0546\\
%0.0924 0.0565\\
%0.0943 0.0577\\
%0.0961 0.0584\\
%0.0980 0.0596\\
%0.0998 0.0606\\
%0.1016 0.0621\\
%0.1035 0.0630\\
%0.1053 0.0647\\
%0.1071 0.0657\\
%0.1090 0.0674\\
%0.1108 0.0686\\
%0.1127 0.0702\\
%0.1145 0.0710\\
%0.1163 0.0722\\
%0.1182 0.0739\\
%0.1200 0.0748\\
%};
%\addplot [
%color=orange,
%dashed,
%line width=1pt,
%forget plot
%]
%table[row sep=crcr]{
%0.0300 0.3277\\
%0.0318 0.3949\\
%0.0337 0.4565\\
%0.0355 0.4007\\
%0.0373 0.1913\\
%0.0392 0.1596\\
%0.0410 0.1364\\
%0.0429 0.1401\\
%0.0447 0.2126\\
%0.0465 0.2027\\
%0.0484 0.1004\\
%0.0502 0.0764\\
%0.0520 0.0621\\
%0.0539 0.0567\\
%0.0557 0.0547\\
%0.0576 0.0515\\
%0.0594 0.0512\\
%0.0612 0.0482\\
%0.0631 0.0489\\
%0.0649 0.0494\\
%0.0667 0.0492\\
%0.0686 0.0500\\
%0.0704 0.0510\\
%0.0722 0.0521\\
%0.0741 0.0524\\
%0.0759 0.0535\\
%0.0778 0.0541\\
%0.0796 0.0555\\
%0.0814 0.0565\\
%0.0833 0.0573\\
%0.0851 0.0585\\
%0.0869 0.0600\\
%0.0888 0.0611\\
%0.0906 0.0623\\
%0.0924 0.0637\\
%0.0943 0.0642\\
%0.0961 0.0650\\
%0.0980 0.0661\\
%0.0998 0.0676\\
%0.1016 0.0689\\
%0.1035 0.0700\\
%0.1053 0.0714\\
%0.1071 0.0725\\
%0.1090 0.0735\\
%0.1108 0.0744\\
%0.1127 0.0754\\
%0.1145 0.0770\\
%0.1163 0.0787\\
%0.1182 0.0802\\
%0.1200 0.0812\\
%};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Original model. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.03 0.32147522070433\\
0.0355102040816326 0.280189256869023\\
0.0410204081632653 0.123528841683459\\
0.046530612244898 0.0695725337187247\\
0.0520408163265306 0.0433756116094781\\
0.0575510204081633 0.0429961638397036\\
0.0630612244897959 0.0499855877451332\\
0.0685714285714286 0.0616524757228678\\
0.0740816326530612 0.0727504834527598\\
0.0795918367346939 0.0832828853717174\\
0.0851020408163265 0.0925616995006072\\
0.0906122448979592 0.100936594101105\\
0.0961224489795918 0.108045071178075\\
0.101632653061224 0.113602824116318\\
0.107142857142857 0.119193575984676\\
0.11265306122449 0.123807340101691\\
0.118163265306122 0.128170088478517\\
};
%\addplot [
%color=black,
%dashed,
%line width=1pt,
%forget plot
%]
%table[row sep=crcr]{
%0.03 0.30336159149539\\
%0.0355102040816326 0.1743856033045\\
%0.0410204081632653 0.0734812072499518\\
%0.046530612244898 0.0295418244545061\\
%0.0520408163265306 0.0299609469719966\\
%0.0575510204081633 0.0362701683722099\\
%0.0630612244897959 0.0449945516973634\\
%0.0685714285714286 0.0568788934359698\\
%0.0740816326530612 0.0672427596138061\\
%0.0795918367346939 0.0780006547827487\\
%0.0851020408163265 0.0871930478082662\\
%0.0906122448979592 0.0952826366998765\\
%0.0961224489795918 0.103430356165293\\
%0.101632653061224 0.109207109286168\\
%0.107142857142857 0.114870044242266\\
%0.11265306122449 0.119224267838555\\
%0.118163265306122 0.123575721217886\\
%};
%\addplot [
%color=black,
%dashed,
%line width=1pt,
%forget plot
%]
%table[row sep=crcr]{
%0.03 0.334654373054913\\
%0.0355102040816326 0.565798046983202\\
%0.0410204081632653 0.161955553790184\\
%0.046530612244898 0.109115041924337\\
%0.0520408163265306 0.0718015664461268\\
%0.0575510204081633 0.0535501542624191\\
%0.0630612244897959 0.0563293991067813\\
%0.0685714285714286 0.0675257188305625\\
%0.0740816326530612 0.0776300286748199\\
%0.0795918367346939 0.0876190657263606\\
%0.0851020408163265 0.0970872412652066\\
%0.0906122448979592 0.106244753733623\\
%0.0961224489795918 0.113023346889751\\
%0.101632653061224 0.119658316694236\\
%0.107142857142857 0.124179087696919\\
%0.11265306122449 0.129008548466733\\
%0.118163265306122 0.133036008755334\\
%};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Constraint set of size epsilon/2. %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [
color=darkred,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.0300 0.3214\\
0.0318 0.3462\\
0.0337 0.3425\\
0.0355 0.2813\\
0.0373 0.1868\\
0.0392 0.1444\\
0.0410 0.1118\\
0.0429 0.0953\\
0.0447 0.0870\\
0.0465 0.0733\\
0.0484 0.0621\\
0.0502 0.0553\\
0.0520 0.0467\\
0.0539 0.0442\\
0.0557 0.0434\\
0.0576 0.0418\\
0.0594 0.0414\\
0.0612 0.0409\\
0.0631 0.0410\\
0.0649 0.0410\\
0.0667 0.0408\\
0.0686 0.0400\\
0.0704 0.0399\\
0.0722 0.0401\\
0.0741 0.0401\\
0.0759 0.0403\\
0.0778 0.0404\\
0.0796 0.0402\\
0.0814 0.0405\\
0.0833 0.0408\\
0.0851 0.0411\\
0.0869 0.0412\\
0.0888 0.0414\\
0.0906 0.0416\\
0.0924 0.0417\\
0.0943 0.0419\\
0.0961 0.0421\\
0.0980 0.0421\\
0.0998 0.0422\\
0.1016 0.0424\\
0.1035 0.0426\\
0.1053 0.0427\\
0.1071 0.0429\\
0.1090 0.0430\\
0.1108 0.0433\\
0.1127 0.0435\\
0.1145 0.0437\\
0.1163 0.0437\\
0.1182 0.0439\\
0.1200 0.0440\\
};
\end{axis}
\end{tikzpicture}%

==> Realisation_Zoom_epsilon_0p0576_n1280_Model1_2D.tikz <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
%view={-37.5}{30},
view={-20}{10},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.25,
ymax=0.75,
ymajorgrids,
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0.4,
zmax=1,
zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
hide axis,
%axis background/.style={fill=white!100},
grid style={solid},
]
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 1,1,0);
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,0,0);
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,1,1);
%\draw [dashed,-] (axis cs: 1,0.5,0) -- (axis cs: 0,0.5,0) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 0,0,0) node[left] {1};
%\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 1,1,0) node[left] {1};
%\draw [dashed,-] (axis cs: 0.5,0,0) -- (axis cs: 0.5,1,0) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,1,0); % node[left] {1};
%\draw [dashed,-] (axis cs: 0.5,1,1) -- (axis cs: 0.5,1,0); % node[left] {1};
%\draw [dashed,-] (axis cs: 1,1,0) -- (axis cs: 0,1,0) node[left] {0};
%\draw [dashed,-] (axis cs: 0,0,0) -- (axis cs: 0,1,0) node[above] {0};
%\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 0,1,0.5) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 0,1,1) node[left] {1};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,0,1); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 1,0,0.5); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0.5,1) -- (axis cs: 1,0.5,0); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0,1) -- (axis cs: 1,0,0); % node[left] {0.5};

\addplot3[%
mesh,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
shader=flat,
mesh/rows=21]
table[row sep=crcr,header=false] {
0.5 0.25 NaN\\
0.5 0.275 NaN\\
0.5 0.3 NaN\\
0.5 0.325 NaN\\
0.5 0.35 NaN\\
0.5 0.375 NaN\\
0.5 0.4 NaN\\
0.5 0.425 NaN\\
0.5 0.45 NaN\\
0.5 0.475 NaN\\
0.5 0.5 NaN\\
0.5 0.525 NaN\\
0.5 0.55 NaN\\
0.5 0.575 NaN\\
0.5 0.6 NaN\\
0.5 0.625 NaN\\
0.5 0.65 NaN\\
0.5 0.675 NaN\\
0.5 0.7 NaN\\
0.5 0.725 NaN\\
0.5 0.75 NaN\\
0.525 0.25 NaN\\
0.525 0.275 NaN\\
0.525 0.3 0.50787932000803\\
0.525 0.325 0.512699133877458\\
0.525 0.35 0.508600907873804\\
0.525 0.375 0.510266531516891\\
0.525 0.4 0.505373976182989\\
0.525 0.425 0.504865170870924\\
0.525 0.45 0.509221690825499\\
0.525 0.475 0.504663956033215\\
0.525 0.5 0.508387491538436\\
0.525 0.525 0.520425432294147\\
0.525 0.55 0.538847995957221\\
0.525 0.575 0.554571648453545\\
0.525 0.6 0.552717580611094\\
0.525 0.625 0.549792803180708\\
0.525 0.65 0.539123700399622\\
0.525 0.675 0.539345093544173\\
0.525 0.7 0.528604585978598\\
0.525 0.725 0.51671532158265\\
0.525 0.75 NaN\\
0.55 0.25 NaN\\
0.55 0.275 0.529143810176602\\
0.55 0.3 0.536227033960117\\
0.55 0.325 0.551955107436949\\
0.55 0.35 0.52618696879765\\
0.55 0.375 0.533021918577683\\
0.55 0.4 0.533945126362574\\
0.55 0.425 0.538019448166253\\
0.55 0.45 0.534141863128681\\
0.55 0.475 0.533557766541141\\
0.55 0.5 0.537118828404025\\
0.55 0.525 0.547279073475805\\
0.55 0.55 0.55895556237264\\
0.55 0.575 0.574735996593107\\
0.55 0.6 0.582442231253984\\
0.55 0.625 0.579092911107269\\
0.55 0.65 0.574860067632671\\
0.55 0.675 0.574654562238363\\
0.55 0.7 0.564641357057541\\
0.55 0.725 0.54768041699839\\
0.55 0.75 NaN\\
0.575 0.25 NaN\\
0.575 0.275 0.562239738178179\\
0.575 0.3 0.570567050122982\\
0.575 0.325 0.58572192661572\\
0.575 0.35 0.58524381969426\\
0.575 0.375 0.582703690349799\\
0.575 0.4 0.570085317258173\\
0.575 0.425 0.565704372761515\\
0.575 0.45 0.559119708492739\\
0.575 0.475 0.55646398314167\\
0.575 0.5 0.551201624969455\\
0.575 0.525 0.567839277806028\\
0.575 0.55 0.585613144502053\\
0.575 0.575 0.59775838359394\\
0.575 0.6 0.606534544145391\\
0.575 0.625 0.603140260106618\\
0.575 0.65 0.604188737499302\\
0.575 0.675 0.60401126203046\\
0.575 0.7 0.595684362499914\\
0.575 0.725 0.577262654371058\\
0.575 0.75 NaN\\
0.6 0.25 NaN\\
0.6 0.275 0.596041872034898\\
0.6 0.3 0.604659099574175\\
0.6 0.325 0.612828848124433\\
0.6 0.35 0.615601832654681\\
0.6 0.375 0.613828920632211\\
0.6 0.4 0.605451695283381\\
0.6 0.425 0.597828203093585\\
0.6 0.45 0.589096592628369\\
0.6 0.475 0.586759233240659\\
0.6 0.5 0.593672401141747\\
0.6 0.525 0.602069006026432\\
0.6 0.55 0.614916955925502\\
0.6 0.575 0.627339852368099\\
0.6 0.6 0.630760262856639\\
0.6 0.625 0.630955395555313\\
0.6 0.65 0.624707104192331\\
0.6 0.675 0.619206185521495\\
0.6 0.7 0.609123850795229\\
0.6 0.725 0.597938503690977\\
0.6 0.75 NaN\\
0.625 0.25 NaN\\
0.625 0.275 0.62870859452134\\
0.625 0.3 0.637813342983841\\
0.625 0.325 0.642090581501042\\
0.625 0.35 0.643662408762164\\
0.625 0.375 0.643616800233759\\
0.625 0.4 0.647559136269626\\
0.625 0.425 0.647714954329294\\
0.625 0.45 0.638979464561966\\
0.625 0.475 0.634013649873741\\
0.625 0.5 0.641119674471849\\
0.625 0.525 0.648989522832957\\
0.625 0.55 0.655008941861897\\
0.625 0.575 0.661055693684829\\
0.625 0.6 0.654559118243629\\
0.625 0.625 0.651645812244302\\
0.625 0.65 0.650392778587202\\
0.625 0.675 0.641615054882288\\
0.625 0.7 0.627343887919243\\
0.625 0.725 0.611051831474\\
0.625 0.75 NaN\\
0.65 0.25 NaN\\
0.65 0.275 0.655691373481017\\
0.65 0.3 0.657640526126143\\
0.65 0.325 0.660836236185426\\
0.65 0.35 0.671161989077739\\
0.65 0.375 0.671054875097753\\
0.65 0.4 0.668533067668645\\
0.65 0.425 0.663382817523068\\
0.65 0.45 0.676701419143849\\
0.65 0.475 0.678462551707523\\
0.65 0.5 0.691437699815573\\
0.65 0.525 0.698293604577547\\
0.65 0.55 0.704862238579904\\
0.65 0.575 0.706801990789017\\
0.65 0.6 0.689909419379407\\
0.65 0.625 0.674003224755755\\
0.65 0.65 0.666429964010626\\
0.65 0.675 0.658550285965177\\
0.65 0.7 0.644461894649823\\
0.65 0.725 0.629312708228398\\
0.65 0.75 NaN\\
0.675 0.25 NaN\\
0.675 0.275 0.677304059035488\\
0.675 0.3 0.693174619231734\\
0.675 0.325 0.697002534637273\\
0.675 0.35 0.698279009266484\\
0.675 0.375 0.698006422991697\\
0.675 0.4 0.69929436275546\\
0.675 0.425 0.709555097965059\\
0.675 0.45 0.71107414037102\\
0.675 0.475 0.724266413171609\\
0.675 0.5 0.737312882394766\\
0.675 0.525 0.754614284204147\\
0.675 0.55 0.737697126328132\\
0.675 0.575 0.727218014752304\\
0.675 0.6 0.71322660326696\\
0.675 0.625 0.696416096105204\\
0.675 0.65 0.684185712258556\\
0.675 0.675 0.674561666926729\\
0.675 0.7 0.661637985513047\\
0.675 0.725 0.649631193329438\\
0.675 0.75 NaN\\
0.7 0.25 NaN\\
0.7 0.275 0.700529551954927\\
0.7 0.3 0.713860925408178\\
0.7 0.325 0.722694478985233\\
0.7 0.35 0.725868977226422\\
0.7 0.375 0.733624148111028\\
0.7 0.4 0.734007514127475\\
0.7 0.425 0.734011904194579\\
0.7 0.45 0.742519931442569\\
0.7 0.475 0.756221141204547\\
0.7 0.5 0.764214213586375\\
0.7 0.525 0.765267124564913\\
0.7 0.55 0.765543330692413\\
0.7 0.575 0.76214559581747\\
0.7 0.6 0.737501865263127\\
0.7 0.625 0.717661597068636\\
0.7 0.65 0.70172456856617\\
0.7 0.675 0.693110281003618\\
0.7 0.7 0.682620647876002\\
0.7 0.725 0.677728325861653\\
0.7 0.75 NaN\\
0.725 0.25 NaN\\
0.725 0.275 0.718260385246718\\
0.725 0.3 0.731248126341213\\
0.725 0.325 0.746778589214132\\
0.725 0.35 0.756274238428045\\
0.725 0.375 0.764055472475313\\
0.725 0.4 0.768838764243633\\
0.725 0.425 0.784513361793416\\
0.725 0.45 0.801710941350646\\
0.725 0.475 0.817682342826811\\
0.725 0.5 0.814216115825858\\
0.725 0.525 0.807952713435525\\
0.725 0.55 0.792581835025093\\
0.725 0.575 0.779249861899971\\
0.725 0.6 0.762237894170216\\
0.725 0.625 0.745470270683129\\
0.725 0.65 0.729086761322121\\
0.725 0.675 0.717699748012903\\
0.725 0.7 0.717822250601563\\
0.725 0.725 0.705361049363885\\
0.725 0.75 NaN\\
0.75 0.25 NaN\\
0.75 0.275 0.740460169494599\\
0.75 0.3 0.755993367935337\\
0.75 0.325 0.770969863020792\\
0.75 0.35 0.785647752799697\\
0.75 0.375 0.796476157144227\\
0.75 0.4 0.80497266123267\\
0.75 0.425 0.826485495709643\\
0.75 0.45 0.854972957822253\\
0.75 0.475 0.877161129602529\\
0.75 0.5 0.869192132372484\\
0.75 0.525 0.849601231248709\\
0.75 0.55 0.823069999367592\\
0.75 0.575 0.808983214853306\\
0.75 0.6 0.802184904500224\\
0.75 0.625 0.780253075355826\\
0.75 0.65 0.760419702945988\\
0.75 0.675 0.751106568353834\\
0.75 0.7 0.742828329015686\\
0.75 0.725 0.732993772866117\\
0.75 0.75 NaN\\
0.775 0.25 NaN\\
0.775 0.275 0.761641270783361\\
0.775 0.3 0.777226369650201\\
0.775 0.325 0.793190332478785\\
0.775 0.35 0.809677663317415\\
0.775 0.375 0.824268678773399\\
0.775 0.4 0.839945517155546\\
0.775 0.425 0.855883002514013\\
0.775 0.45 0.895862937070538\\
0.775 0.475 0.910272343593402\\
0.775 0.5 0.930654303622566\\
0.775 0.525 0.893088216088031\\
0.775 0.55 0.864072151290769\\
0.775 0.575 0.829844410360935\\
0.775 0.6 0.8237850151057\\
0.775 0.625 0.8060327892942\\
0.775 0.65 0.788687232918789\\
0.775 0.675 0.7739707652827\\
0.775 0.7 0.769117733043088\\
0.775 0.725 0.760626496368349\\
0.775 0.75 NaN\\
0.8 0.25 NaN\\
0.8 0.275 0.783062201086397\\
0.8 0.3 0.798044210881542\\
0.8 0.325 0.813410113304532\\
0.8 0.35 0.829797425817814\\
0.8 0.375 0.846161550505986\\
0.8 0.4 0.863543212268517\\
0.8 0.425 0.881229438522053\\
0.8 0.45 0.908924514823735\\
0.8 0.475 0.930743570999421\\
0.8 0.5 1\\
0.8 0.525 0.937843711886851\\
0.8 0.55 0.894147169562023\\
0.8 0.575 0.855395272397501\\
0.8 0.6 0.837214815922411\\
0.8 0.625 0.824082461832253\\
0.8 0.65 0.809816014684766\\
0.8 0.675 0.804610608103607\\
0.8 0.7 0.794162477041985\\
0.8 0.725 0.785126377810427\\
0.8 0.75 NaN\\
0.825 0.25 NaN\\
0.825 0.275 0.801491296101352\\
0.825 0.3 0.814673592233844\\
0.825 0.325 0.828257590546656\\
0.825 0.35 0.841181412046123\\
0.825 0.375 0.857106756032213\\
0.825 0.4 0.87714713614907\\
0.825 0.425 0.89423349319893\\
0.825 0.45 0.92204938047739\\
0.825 0.475 0.934665793809425\\
0.825 0.5 0.952424627469662\\
0.825 0.525 0.933278041416613\\
0.825 0.55 0.912684963083258\\
0.825 0.575 0.876526585340926\\
0.825 0.6 0.848136559415416\\
0.825 0.625 0.840464381713111\\
0.825 0.65 0.826401248326705\\
0.825 0.675 0.809918269391388\\
0.825 0.7 0.803122012306134\\
0.825 0.725 0.794985037876784\\
0.825 0.75 NaN\\
0.85 0.25 NaN\\
0.85 0.275 0.813830655309498\\
0.85 0.3 0.825324014387126\\
0.85 0.325 0.839601715372536\\
0.85 0.35 0.853388831512122\\
0.85 0.375 0.868013042718081\\
0.85 0.4 0.887697934612801\\
0.85 0.425 0.907515249219088\\
0.85 0.45 0.923136166317289\\
0.85 0.475 0.939003121681804\\
0.85 0.5 0.953389089758344\\
0.85 0.525 0.95130442334394\\
0.85 0.55 0.920382923405293\\
0.85 0.575 0.885455748554966\\
0.85 0.6 0.862605845488503\\
0.85 0.625 0.854352939672959\\
0.85 0.65 0.840749004969374\\
0.85 0.675 0.824108998519612\\
0.85 0.7 0.81089425971643\\
0.85 0.725 0.812201245363139\\
0.85 0.75 NaN\\
0.875 0.25 NaN\\
0.875 0.275 0.825247257473817\\
0.875 0.3 0.835808010665123\\
0.875 0.325 0.847909141808996\\
0.875 0.35 0.861566968689175\\
0.875 0.375 0.875949140198174\\
0.875 0.4 0.89577515929786\\
0.875 0.425 0.917595971412105\\
0.875 0.45 0.930204945223133\\
0.875 0.475 0.938685188812667\\
0.875 0.5 0.941082724118548\\
0.875 0.525 0.934781546987509\\
0.875 0.55 0.92635818773716\\
0.875 0.575 0.898007284943169\\
0.875 0.6 0.880841545326619\\
0.875 0.625 0.869955645912662\\
0.875 0.65 0.859844591904866\\
0.875 0.675 0.844423127708219\\
0.875 0.7 0.82883103315286\\
0.875 0.725 0.827751511459691\\
0.875 0.75 NaN\\
0.9 0.25 NaN\\
0.9 0.275 0.834899948321631\\
0.9 0.3 0.847759353716392\\
0.9 0.325 0.859331340641639\\
0.9 0.35 0.872313520615868\\
0.9 0.375 0.890371965750509\\
0.9 0.4 0.907851296859638\\
0.9 0.425 0.923889576809231\\
0.9 0.45 0.935878407899139\\
0.9 0.475 0.943166520753526\\
0.9 0.5 0.946375754488028\\
0.9 0.525 0.940315946130866\\
0.9 0.55 0.928240068198565\\
0.9 0.575 0.899604094006066\\
0.9 0.6 0.891953459255747\\
0.9 0.625 0.88487073451792\\
0.9 0.65 0.878095423072386\\
0.9 0.675 0.865816985395721\\
0.9 0.7 0.85008810907286\\
0.9 0.725 0.845358064770313\\
0.9 0.75 NaN\\
0.925 0.25 NaN\\
0.925 0.275 0.844454789201979\\
0.925 0.3 0.857223419502823\\
0.925 0.325 0.871721311702255\\
0.925 0.35 0.887936936256241\\
0.925 0.375 0.906870834225662\\
0.925 0.4 0.927524323487602\\
0.925 0.425 0.942662973898773\\
0.925 0.45 0.949536994644401\\
0.925 0.475 0.950551795848256\\
0.925 0.5 0.953119842078362\\
0.925 0.525 0.949674905465123\\
0.925 0.55 0.938410808265419\\
0.925 0.575 0.919643115480004\\
0.925 0.6 0.905681911177283\\
0.925 0.625 0.897931706547057\\
0.925 0.65 0.891472464523425\\
0.925 0.675 0.883086467348981\\
0.925 0.7 0.869438467492231\\
0.925 0.725 0.859554424776014\\
0.925 0.75 NaN\\
0.95 0.25 NaN\\
0.95 0.275 0.854009630082328\\
0.95 0.3 0.866947809165736\\
0.95 0.325 0.884168941066147\\
0.95 0.35 0.903109997572969\\
0.95 0.375 0.920361215672303\\
0.95 0.4 0.939398030278547\\
0.95 0.425 0.948566220492933\\
0.95 0.45 0.957341088436866\\
0.95 0.475 0.96486350612323\\
0.95 0.5 0.969562003005046\\
0.95 0.525 0.963161236799778\\
0.95 0.55 0.94841392254392\\
0.95 0.575 0.929800574019926\\
0.95 0.6 0.918684075137991\\
0.95 0.625 0.909947089312732\\
0.95 0.65 0.900757720072084\\
0.95 0.675 0.890227501187104\\
0.95 0.7 0.87647166049944\\
0.95 0.725 0.868986478016274\\
0.95 0.75 NaN\\
0.975 0.25 NaN\\
0.975 0.275 0.863564470962676\\
0.975 0.3 0.881750770502813\\
0.975 0.325 0.895452083719061\\
0.975 0.35 0.908443657489577\\
0.975 0.375 0.928983215608376\\
0.975 0.4 0.939460851315169\\
0.975 0.425 0.954007506859011\\
0.975 0.45 0.961293177283117\\
0.975 0.475 0.968771189272553\\
0.975 0.5 0.974983309861097\\
0.975 0.525 0.970686378950331\\
0.975 0.55 0.956719308034778\\
0.975 0.575 0.945542236769664\\
0.975 0.6 0.93301595586194\\
0.975 0.625 0.920301467085838\\
0.975 0.65 0.907396837516344\\
0.975 0.675 0.89471977244513\\
0.975 0.7 0.881622311875911\\
0.975 0.725 0.874342338067012\\
0.975 0.75 NaN\\
1 0.25 NaN\\
1 0.275 NaN\\
1 0.3 NaN\\
1 0.325 NaN\\
1 0.35 NaN\\
1 0.375 NaN\\
1 0.4 NaN\\
1 0.425 NaN\\
1 0.45 NaN\\
1 0.475 NaN\\
1 0.5 NaN\\
1 0.525 NaN\\
1 0.55 NaN\\
1 0.575 NaN\\
1 0.6 NaN\\
1 0.625 NaN\\
1 0.65 NaN\\
1 0.675 NaN\\
1 0.7 NaN\\
1 0.725 NaN\\
1 0.75 NaN\\
};
\addplot3 [
color=black, %mycolor1,
mark size=1pt,
only marks,
mark=*,
mark options={solid}]
table[row sep=crcr] {
0.8 0.5 1\\
0.896750966300958 0.286776127457757 0.839272723480317\\
0.902771977462955 0.443307096739818 0.93383368959585\\
0.610354789491249 0.590563611606405 0.64451033305754\\
0.717545631591306 0.636844667860001 0.727377537743687\\
0.852848313794446 0.435990016586211 0.913467103935741\\
0.660761305835014 0.452417241303641 0.705432859955636\\
0.820130475649893 0.320075943110966 0.823086003763105\\
0.610456067310923 0.319729894706417 0.618212623349431\\
0.996628822967953 0.281100166085246 0.875529882150331\\
0.829330911141074 0.36177041731311 0.849295082021718\\
0.738927787432516 0.702469856909833 0.732041922203926\\
0.626578235140411 0.702924333907962 0.626732349095003\\
0.981412845867243 0.705104676070429 0.879907806085337\\
0.679608034336165 0.657771390884537 0.6851181012674\\
0.7767791920296 0.333471872572624 0.800633283765651\\
0.905025376762873 0.553778152360609 0.927745059633021\\
0.94166257336887 0.316020689047971 0.872139819388935\\
0.818411855866936 0.603014587398564 0.847846998458529\\
0.666906186164037 0.438275770234889 0.704725459078505\\
0.813503588228468 0.595511914424481 0.847935785019619\\
0.625717367146037 0.668026662527658 0.646076574642231\\
0.906993019500661 0.662923413406259 0.8790223460283\\
0.572131847654909 0.48344100136562 0.55136374489833\\
0.903338950738432 0.571324421969113 0.904457648516763\\
0.986631397979414 0.628632455243067 0.921676710739234\\
0.890279572452008 0.746189348982611 0.836174584541974\\
0.804770328186065 0.384360635226165 0.855386401789428\\
0.556768447472082 0.688768012719625 0.580396205813352\\
0.597875400608463 0.402327162870215 0.601979570676646\\
0.734634322479852 0.517831329437117 0.82476977622095\\
0.588734931310846 0.731851647500458 0.586847519563577\\
0.805532816497391 0.641278569924126 0.816308025158311\\
0.761772587446987 0.495623970862494 0.900584911733728\\
0.73431033983156 0.374160408174907 0.774957441827437\\
0.957096547913993 0.505259946445197 0.975147675867003\\
0.780291105767305 0.454155929647519 0.910701245586381\\
0.892702383484364 0.563241363149134 0.915493394912678\\
0.612013984234454 0.339793008902145 0.629578674890848\\
0.50868945810227 0.624583002688413 0.5310125143195\\
0.598022997067236 0.648736113587461 0.623604375923224\\
0.712619762620216 0.373497888737766 0.749437338024905\\
0.64966640763613 0.423645275337246 0.661810362934186\\
0.957072824374163 0.684798012434607 0.887553041875415\\
0.670982508455675 0.451325421246072 0.711941857884977\\
0.87348890039871 0.636667687206959 0.865148725502853\\
0.91187476865064 0.72621176631384 0.854107011397613\\
0.689641681209292 0.635260414894502 0.695808234059464\\
0.557804714387723 0.625122397308514 0.58817110751464\\
0.800424794384846 0.697439096217222 0.795561685326973\\
0.504686378036765 0.419115029941283 0.480119592314448\\
0.529101751211831 0.641041544298777 0.541026369967113\\
0.953672341494932 0.329437527145471 0.889726725524599\\
0.556778717749001 0.44797090722905 0.540482258928318\\
0.600894508295261 0.465190351306326 0.58558850793151\\
0.833294096726429 0.603108885353926 0.848285439324318\\
0.989547621752577 0.736941860120139 0.873407493790533\\
0.697173860239204 0.637819207435455 0.703842887289515\\
0.508927167607604 0.532144542167342 0.506526866514799\\
0.681553544189616 0.572471948843176 0.739316337933137\\
0.557628145279771 0.527774442485995 0.546208519009345\\
0.950399058359332 0.735603954354949 0.869792490979582\\
0.510836847606421 0.345729971491733 0.50140404848119\\
0.841152553007951 0.478634600177314 0.938003877411206\\
0.560435455011861 0.666191663819268 0.59147435205699\\
0.944134517275711 0.734594407286704 0.863004201260534\\
0.900442140858193 0.332479457434833 0.860530395345068\\
0.632193997405328 0.369266158090538 0.653176964220209\\
0.516461734167434 0.42273759940176 0.492955209516943\\
0.69121462913145 0.377368393397148 0.723100892650939\\
0.649212958682711 0.599332068352685 0.689661128458198\\
0.57079593357119 0.63423768817409 0.601092134621222\\
0.723136464599151 0.576815374708839 0.775250900142052\\
0.928378223516919 0.349078429673212 0.889413792594436\\
0.505653869344781 0.748549542309387 0.494309533776813\\
0.545763188443633 0.48466628529025 0.526998830225958\\
0.825722294028466 0.515472651567212 0.939232871717726\\
0.71129147049187 0.33969018138519 0.735311938445748\\
0.961465217690023 0.315560651972318 0.888997412765631\\
0.952407770222575 0.643638364186628 0.90393178169303\\
0.747516926326245 0.313847884230513 0.762785171508784\\
0.796674491635933 0.388888360603717 0.854783725369774\\
0.672641662882902 0.634830830121167 0.687601837828491\\
0.603313292450109 0.65347035723999 0.62621514835668\\
0.796814421268911 0.263945218665011 0.773530738577388\\
0.735269940189609 0.383113193894543 0.774951066183014\\
0.656979767272955 0.620716536738546 0.681317362562259\\
0.748165576186312 0.259010531534803 0.730638550990171\\
0.939433799432894 0.665870143073621 0.891903091215741\\
0.728568244242342 0.551385087432613 0.796293082565311\\
0.650647237047691 0.275570801569803 0.658307114982358\\
0.806878408035618 0.62185710361723 0.831297546234613\\
0.544194662207204 0.302608389824434 0.529106287222048\\
0.622955861825668 0.577622950816906 0.657628532267427\\
0.818883711816406 0.734932788204561 0.789314350622776\\
0.846119357594698 0.6915399704329 0.810255496843789\\
0.553766009195282 0.575454247763055 0.577204088730682\\
0.555666158880712 0.568677618897226 0.575184959579343\\
0.604435974345879 0.640463967654522 0.630292576187905\\
0.526349642470887 0.56563144105305 0.556911608542055\\
0.721059175232061 0.297450940320884 0.729449796694457\\
0.84260103603702 0.345530155179932 0.848580683316567\\
0.759685718167462 0.557020628247086 0.829592102546951\\
0.923017767921153 0.69036343882904 0.877705824759301\\
0.557512611368792 0.261906665471005 0.534082166410148\\
0.544360948798569 0.468744207168826 0.528199703724798\\
0.629938261821685 0.606467334820059 0.657249845276013\\
0.917675500102484 0.733426039517901 0.854339443170051\\
0.68074167652991 0.688535317260708 0.672264082452536\\
0.617326694267432 0.382581145538756 0.633228002130265\\
0.681803363676878 0.518240854847237 0.768255828894616\\
0.885290171061452 0.558902348891923 0.916566347267922\\
0.999879067839387 0.448812646700452 0.964800265614896\\
0.556653679428374 0.591775511200523 0.591964849459059\\
0.511923460323181 0.731515256518571 0.495732776732701\\
0.595068302854429 0.720931728228616 0.598032971286192\\
0.653528993732435 0.524999851559058 0.705253320654822\\
0.791550251926774 0.361782993747501 0.834739392994923\\
0.713931367162337 0.405706449224023 0.752902980948934\\
0.805166281940449 0.43454148810554 0.890249507790754\\
0.517319137001344 0.503384924916418 0.50602924802476\\
0.79562218975414 0.68645392683332 0.785872728517091\\
0.591719690181946 0.695977721199807 0.60733396236567\\
0.659452620544525 0.731721188595494 0.635189836627249\\
0.993170985365447 0.741377113835917 0.872150056478664\\
0.791545234841724 0.475131522881481 0.929446203270343\\
0.579610587190408 0.591918525702021 0.611114392699507\\
0.919737896229818 0.434663358048463 0.944373721566923\\
0.555719911475165 0.551092672120086 0.564742908320994\\
0.757941722373145 0.373864137037787 0.807600299719858\\
0.654419236693616 0.275193740552363 0.658307114981473\\
0.889949054888152 0.294867099112871 0.8392480731738\\
0.668218844330459 0.326768892520437 0.690240601257308\\
0.918302268321324 0.647871097589267 0.889370117753943\\
0.652359263807669 0.637841326006166 0.670551404653193\\
0.553472481516696 0.476149594730903 0.537333779773439\\
0.916110193482973 0.45870182637889 0.944550277067333\\
0.78972060934824 0.60099276064908 0.833094980079698\\
0.966813818539717 0.434865117015749 0.95461216048948\\
0.853959402955557 0.485460244964119 0.951516517361965\\
0.540527794749159 0.431787412818572 0.526106152985447\\
0.505152550821154 0.515459444839436 0.500021453553122\\
0.578734333094401 0.690784956846228 0.607301337369057\\
0.897592273023424 0.57268934326616 0.897959344150643\\
0.80170852361882 0.74007759751037 0.782594617646723\\
0.956214471123851 0.637671814284754 0.909033808447692\\
0.514678816739023 0.505035171806744 0.504238702634991\\
0.665406548725784 0.429975246137746 0.699036558754099\\
0.972869269087839 0.53813192279225 0.961282303018511\\
0.71483991465287 0.570295440291489 0.77717729912404\\
0.523531322672027 0.503042847571715 0.507681925788384\\
0.848968807250136 0.526796175461105 0.952054183132048\\
0.763914494242464 0.416629221251442 0.833592660957771\\
0.701662840439768 0.538870654105546 0.768722605052172\\
0.979893450066785 0.454617438907175 0.963697089064412\\
0.803772445643009 0.682811751090593 0.806172361710719\\
0.615098939296913 0.268404367035586 0.61418348392245\\
0.798968557213536 0.38128354172878 0.849555776076709\\
0.890580710042851 0.738437300921625 0.838173698545216\\
0.967825084618818 0.536888363538073 0.961282302905535\\
0.69581419182488 0.496871966433736 0.756854657392401\\
0.544600752813757 0.40197995989309 0.525140578496941\\
0.936213193985016 0.444417592226183 0.953370760102227\\
0.598289326940254 0.635668147698973 0.626209779892736\\
0.851877230121635 0.653673406242905 0.839631596248418\\
0.752586851411443 0.472454038691497 0.883653903908508\\
0.837450216826856 0.522313656458288 0.958760870786082\\
0.889743706793846 0.28439031811912 0.835500672722579\\
0.981723549742713 0.345842180573096 0.907013524942862\\
0.862315767578514 0.26179302017712 0.814200548150073\\
0.529272376947821 0.405989155670227 0.508666055747985\\
0.967912669818733 0.592303195473019 0.934339025369056\\
0.830431113487101 0.539488684926696 0.930790341816855\\
0.621571966395797 0.414129110039419 0.644970269669494\\
0.57442603944283 0.735784725196401 0.568573876287934\\
0.687742464161246 0.455322621044195 0.713680580394482\\
0.590071029823612 0.618542337447304 0.618003920902795\\
0.617331885338194 0.405718710051996 0.640134004808607\\
0.72690845906154 0.70082605744322 0.720521631614683\\
0.634045924174415 0.63700555975707 0.656978319277619\\
0.752559219350107 0.257357444298136 0.730638544041826\\
0.75771271505066 0.577808150277288 0.815792146995026\\
0.838475119768797 0.465907037408674 0.934768643530128\\
0.844003912299951 0.510567992926764 0.956924708026947\\
0.976611594793114 0.685936179491611 0.889651517131377\\
0.981935894624428 0.493982272449778 0.97474611392749\\
0.923052998305207 0.457167450939811 0.950032560263399\\
0.652965308525666 0.607145655266464 0.687582169273398\\
0.860857500756139 0.384450601326728 0.879133046777193\\
0.622211396677159 0.355232097780553 0.642787639490026\\
0.791457906927876 0.436562126700811 0.887456421543083\\
0.674450201334774 0.635700701390973 0.690384639810512\\
0.864458138705059 0.494853097534895 0.943621016420854\\
0.665835532037635 0.457394875143017 0.711940222764198\\
0.621725699247968 0.711399117134646 0.612815659165949\\
0.770754244073012 0.650584031585053 0.784977322028015\\
0.730986697506542 0.295438385894555 0.729449762364987\\
0.800798167895389 0.356574648567488 0.834737117695244\\
0.592460076523037 0.456185420555379 0.583020412365842\\
0.842229522803865 0.277063905713421 0.810269823408535\\
0.526548414257021 0.267818589565266 0.503346775271177\\
0.835137254585206 0.628426907790893 0.844734419211725\\
0.908628810594412 0.741702177161977 0.853065354160847\\
0.8532643740468 0.42243260461999 0.908042492171366\\
0.522834301020647 0.670081960160418 0.538256237298426\\
0.946148794562511 0.749434273566672 0.860648935631012\\
0.604877099274976 0.320179925465855 0.618209154453782\\
0.821159119762907 0.450084003570264 0.92185847125331\\
0.655707947618119 0.741305278209221 0.619262274055211\\
0.818253846190852 0.578555867900184 0.869436813171756\\
0.952615054258229 0.427969357910103 0.949371907249102\\
0.564923381251329 0.489770209480822 0.547092014392716\\
0.676839393873037 0.303291533227662 0.696972991455807\\
0.848021602973121 0.2690429776502 0.810148774572527\\
0.734391454067498 0.417013474230646 0.798712643702618\\
0.976260164764427 0.517455232249628 0.975748894283769\\
0.646539376807889 0.574127157107886 0.704429694667209\\
0.708068392333254 0.689023454361018 0.693820036414735\\
0.565127848267236 0.457550272907665 0.545322054871627\\
0.923272787027268 0.693320898060286 0.871425322305068\\
0.64958740767562 0.368280328610595 0.670303358904558\\
0.755269923936985 0.592352884283737 0.81579213015038\\
0.829613366395353 0.709263676905948 0.800473039855859\\
0.687090495956269 0.560597930130718 0.751469007941859\\
0.708352078901677 0.459898933306801 0.770090766111296\\
0.60356654986875 0.524604656439891 0.606624070197419\\
0.633827593627922 0.728606225258041 0.614308284217199\\
0.806227835509854 0.722240128754432 0.791945779282046\\
0.509598833595111 0.472527691077761 0.493310987963627\\
0.795448592145339 0.40713967529347 0.865971683138114\\
0.857848427994472 0.698109151242465 0.814685794426743\\
0.531920624360976 0.741644972972042 0.51530810347383\\
0.8557431661952 0.30361060242885 0.829593835363759\\
0.96809664114014 0.518059368780743 0.975845598082311\\
0.563520581945619 0.625875894105425 0.590678142785055\\
0.653411476759634 0.314888736357681 0.65784335109975\\
0.680924942343551 0.525120814126042 0.768271203920019\\
0.991879636942119 0.462982362699806 0.96964826164967\\
0.595393067151581 0.427187978982608 0.587807160341862\\
0.963869982901046 0.519546686704649 0.975843749838208\\
0.966957924360731 0.745079342721426 0.868520096329731\\
0.553432214382848 0.320014753868527 0.562431814969311\\
0.638679974267844 0.470639301222573 0.658828357290775\\
0.873411670291924 0.505699577758516 0.940054913650896\\
0.732705912657507 0.530311976941279 0.816643395912019\\
0.964607985837518 0.31492514986018 0.888979504206689\\
0.94266717920143 0.589952678564109 0.917209466237829\\
0.576749240556923 0.571185597056978 0.596379645894414\\
0.957490711898216 0.528601842529843 0.966552422655988\\
0.830914484939197 0.694004136740118 0.808004296754529\\
0.535997183025795 0.474256633966791 0.512406746249571\\
0.543195953570968 0.589344789409276 0.57568796845776\\
0.869065550528584 0.382356373953292 0.880319951334876\\
0.791276864595015 0.468278281572604 0.929422494763623\\
0.578746863621295 0.582739120649017 0.607745070447274\\
0.956245399332731 0.706092484113529 0.87504814916121\\
0.622942837668894 0.644073384656418 0.651150136145143\\
0.565985873894862 0.364046567175199 0.575201380902627\\
0.789786835456242 0.405256210517513 0.860391665576196\\
0.672958216453504 0.34073261981703 0.695216850344088\\
0.802669041217025 0.596071307223995 0.839698373150363\\
0.935047292474637 0.647493043624819 0.896697776824583\\
0.908829310988788 0.624202335819216 0.890405325860163\\
0.961205847705437 0.412931052453473 0.948590151773737\\
0.670425202091271 0.589316936077182 0.716100301195496\\
0.809658643377415 0.432870142943479 0.891096198228246\\
0.6712806408244 0.38353675211867 0.692151176392364\\
0.902630827451677 0.321359962889079 0.860489360994115\\
0.703072531314131 0.574549578288336 0.766735952219584\\
0.547896315556114 0.342398023585522 0.518163850824825\\
0.972330940570122 0.582904678276249 0.941648431347019\\
0.678205364875292 0.564728636460807 0.735058836375957\\
0.642098093928631 0.379125673258032 0.663602657216547\\
0.751025442208974 0.58896013965036 0.805073694294529\\
0.721625935559945 0.252011485651552 0.706026848452305\\
0.942298156389932 0.406466802338889 0.945052553534018\\
0.979906883588691 0.530680066943437 0.966510430673195\\
0.783828554204179 0.575665967638753 0.835769426932146\\
0.866626713769668 0.514649457161133 0.938272345516284\\
0.760762604834385 0.659430632841898 0.769158392861616\\
0.543295865291924 0.416267580225373 0.532512762567709\\
0.982508217600462 0.38017318360995 0.93588191958865\\
0.942092747848833 0.382032002277144 0.923491831296274\\
0.817249939839354 0.264316819522339 0.79239897065449\\
0.861157368692872 0.457323928262554 0.927193011057767\\
0.859715064967857 0.613175275368393 0.863111647797975\\
0.800533289280708 0.319337808075139 0.810119557705202\\
0.734069621143138 0.380003045220266 0.774945572353662\\
0.81696018134481 0.662465188355179 0.810661655188596\\
0.665854300939101 0.715876169252962 0.64585308377486\\
0.879373911625107 0.373192954520311 0.875387293823503\\
0.97426709327304 0.395825166712584 0.935876048207923\\
0.573687924020635 0.50315311808187 0.549189000524449\\
0.696025311674954 0.601471771434695 0.732804783621415\\
0.549451515527481 0.522176640084032 0.54546461926932\\
0.733492408538993 0.568997944965594 0.794405370160141\\
0.634401544897786 0.30694619947175 0.65498412936384\\
0.875440888430685 0.607321435292432 0.876136027616009\\
0.971286121553407 0.405143118697132 0.948568789009619\\
0.668750702074159 0.411499750601688 0.690334832997657\\
0.827322055000691 0.634115377637947 0.841617657483547\\
0.721767632463402 0.329166134213662 0.746562617057691\\
0.57157316852064 0.59112884077839 0.604755296796067\\
0.785241574553222 0.554601571978825 0.877040589605434\\
0.939391442171645 0.516290193501678 0.95943646368972\\
0.868834348683977 0.441901831283072 0.93229100720996\\
0.525470794349296 0.503514562234064 0.510531427266999\\
0.744236395914103 0.664753411807545 0.742240282355334\\
0.979659004758977 0.275471362862015 0.865569845835385\\
0.59475169085539 0.607946713978303 0.622909486314154\\
0.673591549846092 0.730304578210596 0.645881527328834\\
0.601673188688195 0.632126487108433 0.633806494036328\\
0.763778061552928 0.502029186103611 0.896456307649101\\
};
\end{axis}
\end{tikzpicture}%

==> Realisation_Zoom_epsilon_0p0906_n1280_Model1_2D.tikz <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
%view={-37.5}{30},
view={-20}{10},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.25,
ymax=0.75,
ymajorgrids,
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0.4,
zmax=1,
zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
hide axis,
%axis background/.style={fill=white!100},
grid style={solid},
]
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 1,1,0);
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,0,0);
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,1,1);
%\draw [dashed,-] (axis cs: 1,0.5,0) -- (axis cs: 0,0.5,0) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 0,0,0) node[left] {1};
%\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 1,1,0) node[left] {1};
%\draw [dashed,-] (axis cs: 0.5,0,0) -- (axis cs: 0.5,1,0) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,1,0); % node[left] {1};
%\draw [dashed,-] (axis cs: 0.5,1,1) -- (axis cs: 0.5,1,0); % node[left] {1};
%\draw [dashed,-] (axis cs: 1,1,0) -- (axis cs: 0,1,0) node[left] {0};
%\draw [dashed,-] (axis cs: 0,0,0) -- (axis cs: 0,1,0) node[above] {0};
%\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 0,1,0.5) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 0,1,1) node[left] {1};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,0,1); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 1,0,0.5); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0.5,1) -- (axis cs: 1,0.5,0); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0,1) -- (axis cs: 1,0,0); % node[left] {0.5};

\addplot3[%
mesh,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
shader=flat,
mesh/rows=21]
table[row sep=crcr,header=false] {
0.5 0.25 NaN\\
0.5 0.275 NaN\\
0.5 0.3 NaN\\
0.5 0.325 NaN\\
0.5 0.35 NaN\\
0.5 0.375 NaN\\
0.5 0.4 NaN\\
0.5 0.425 NaN\\
0.5 0.45 NaN\\
0.5 0.475 NaN\\
0.5 0.5 NaN\\
0.5 0.525 NaN\\
0.5 0.55 NaN\\
0.5 0.575 NaN\\
0.5 0.6 NaN\\
0.5 0.625 NaN\\
0.5 0.65 NaN\\
0.5 0.675 NaN\\
0.5 0.7 NaN\\
0.5 0.725 NaN\\
0.5 0.75 NaN\\
0.525 0.25 NaN\\
0.525 0.275 NaN\\
0.525 0.3 0.505730003763746\\
0.525 0.325 0.5065976445417\\
0.525 0.35 0.505884999277199\\
0.525 0.375 0.502839290111673\\
0.525 0.4 0.501085127420753\\
0.525 0.425 0.50418970265582\\
0.525 0.45 0.501533427436008\\
0.525 0.475 0.503276614137728\\
0.525 0.5 0.509179008317451\\
0.525 0.525 0.507957691059534\\
0.525 0.55 0.519859497357345\\
0.525 0.575 0.528548823011499\\
0.525 0.6 0.53577425329171\\
0.525 0.625 0.535789213761267\\
0.525 0.65 0.542049280734487\\
0.525 0.675 0.538983593010904\\
0.525 0.7 0.529573892309283\\
0.525 0.725 0.520690900491271\\
0.525 0.75 NaN\\
0.55 0.25 NaN\\
0.55 0.275 0.535037062797594\\
0.55 0.3 0.53940497387829\\
0.55 0.325 0.536080590335658\\
0.55 0.35 0.540021316256696\\
0.55 0.375 0.536340476035456\\
0.55 0.4 0.533418536963156\\
0.55 0.425 0.529273985307567\\
0.55 0.45 0.523434115230406\\
0.55 0.475 0.522240003766481\\
0.55 0.5 0.519973394700055\\
0.55 0.525 0.525419218808458\\
0.55 0.55 0.542480166146791\\
0.55 0.575 0.557261427268842\\
0.55 0.6 0.559796184231452\\
0.55 0.625 0.555988346103031\\
0.55 0.65 0.556689654500962\\
0.55 0.675 0.553500353853511\\
0.55 0.7 0.546641574327515\\
0.55 0.725 0.540690489076202\\
0.55 0.75 NaN\\
0.575 0.25 NaN\\
0.575 0.275 0.558868494591965\\
0.575 0.3 0.565200500365119\\
0.575 0.325 0.564613460187985\\
0.575 0.35 0.565326408665295\\
0.575 0.375 0.566049738217487\\
0.575 0.4 0.564866156687532\\
0.575 0.425 0.563447763446605\\
0.575 0.45 0.553587189294437\\
0.575 0.475 0.546484343959165\\
0.575 0.5 0.558278753226086\\
0.575 0.525 0.561929921864569\\
0.575 0.55 0.572169773200533\\
0.575 0.575 0.581792457995283\\
0.575 0.6 0.589326119587516\\
0.575 0.625 0.585826679157007\\
0.575 0.65 0.581554595254476\\
0.575 0.675 0.575697101173421\\
0.575 0.7 0.570322575603951\\
0.575 0.725 0.563163880084322\\
0.575 0.75 NaN\\
0.6 0.25 NaN\\
0.6 0.275 0.576205360393123\\
0.6 0.3 0.587096537593027\\
0.6 0.325 0.593727737704642\\
0.6 0.35 0.594533528416055\\
0.6 0.375 0.592007707911911\\
0.6 0.4 0.595392009632435\\
0.6 0.425 0.594123980317134\\
0.6 0.45 0.593702718099127\\
0.6 0.475 0.592994012036962\\
0.6 0.5 0.593228758096977\\
0.6 0.525 0.593857582429895\\
0.6 0.55 0.602554839474169\\
0.6 0.575 0.610670636728123\\
0.6 0.6 0.612197012318404\\
0.6 0.625 0.611634836425679\\
0.6 0.65 0.609441124317899\\
0.6 0.675 0.600364419033768\\
0.6 0.7 0.591425951204787\\
0.6 0.725 0.581551947156697\\
0.6 0.75 NaN\\
0.625 0.25 NaN\\
0.625 0.275 0.598290404613452\\
0.625 0.3 0.606746872073494\\
0.625 0.325 0.617785307702058\\
0.625 0.35 0.618725137102013\\
0.625 0.375 0.624306058522888\\
0.625 0.4 0.618662312371039\\
0.625 0.425 0.614643305146777\\
0.625 0.45 0.616189245237014\\
0.625 0.475 0.617618649064986\\
0.625 0.5 0.622685806077467\\
0.625 0.525 0.636421324704123\\
0.625 0.55 0.638856696284089\\
0.625 0.575 0.641072293461933\\
0.625 0.6 0.635222743479026\\
0.625 0.625 0.632167345027444\\
0.625 0.65 0.627320164850614\\
0.625 0.675 0.620904094650053\\
0.625 0.7 0.613319902591134\\
0.625 0.725 0.603182072712606\\
0.625 0.75 NaN\\
0.65 0.25 NaN\\
0.65 0.275 0.628835845067497\\
0.65 0.3 0.638990803991658\\
0.65 0.325 0.645372895340749\\
0.65 0.35 0.650346942417823\\
0.65 0.375 0.655554965293675\\
0.65 0.4 0.656667329723027\\
0.65 0.425 0.663304345205888\\
0.65 0.45 0.653076458356238\\
0.65 0.475 0.65111960618453\\
0.65 0.5 0.665927095853403\\
0.65 0.525 0.680832339589404\\
0.65 0.55 0.678620238335889\\
0.65 0.575 0.674263812428651\\
0.65 0.6 0.661875561065739\\
0.65 0.625 0.652807067810176\\
0.65 0.65 0.646347449546257\\
0.65 0.675 0.639758798196502\\
0.65 0.7 0.631330065718046\\
0.65 0.725 0.619223738894044\\
0.65 0.75 NaN\\
0.675 0.25 NaN\\
0.675 0.275 0.642562964587433\\
0.675 0.3 0.650475757107099\\
0.675 0.325 0.666601317340951\\
0.675 0.35 0.670444684456261\\
0.675 0.375 0.674220365828262\\
0.675 0.4 0.673778163107887\\
0.675 0.425 0.68177446707959\\
0.675 0.45 0.685914374821512\\
0.675 0.475 0.69544713007532\\
0.675 0.5 0.703240747854489\\
0.675 0.525 0.715567653676958\\
0.675 0.55 0.710642778284496\\
0.675 0.575 0.704604490765785\\
0.675 0.6 0.691428192720632\\
0.675 0.625 0.677647833139797\\
0.675 0.65 0.66458493773553\\
0.675 0.675 0.657706617901029\\
0.675 0.7 0.647891185860847\\
0.675 0.725 0.629558980863508\\
0.675 0.75 NaN\\
0.7 0.25 NaN\\
0.7 0.275 0.655866350030611\\
0.7 0.3 0.670628779985895\\
0.7 0.325 0.678001622406892\\
0.7 0.35 0.685894972905076\\
0.7 0.375 0.698399944525613\\
0.7 0.4 0.708518776222157\\
0.7 0.425 0.718628212634569\\
0.7 0.45 0.72903465256873\\
0.7 0.475 0.735951012490279\\
0.7 0.5 0.741812809711233\\
0.7 0.525 0.741317392328989\\
0.7 0.55 0.737278515819737\\
0.7 0.575 0.727703789877266\\
0.7 0.6 0.715728248023817\\
0.7 0.625 0.70810149650648\\
0.7 0.65 0.693402335830518\\
0.7 0.675 0.673092233047896\\
0.7 0.7 0.659713785342493\\
0.7 0.725 0.64942964237006\\
0.7 0.75 NaN\\
0.725 0.25 NaN\\
0.725 0.275 0.677201972877611\\
0.725 0.3 0.691690106337018\\
0.725 0.325 0.701297322229318\\
0.725 0.35 0.713072487308701\\
0.725 0.375 0.729560287602563\\
0.725 0.4 0.740185323160931\\
0.725 0.425 0.748376410912763\\
0.725 0.45 0.760994965237459\\
0.725 0.475 0.770962544031047\\
0.725 0.5 0.780841057310341\\
0.725 0.525 0.787247724318232\\
0.725 0.55 0.788622103010713\\
0.725 0.575 0.745260610542857\\
0.725 0.6 0.7398880420806\\
0.725 0.625 0.734033839216109\\
0.725 0.65 0.722396759542103\\
0.725 0.675 0.700912108491237\\
0.725 0.7 0.685963973411697\\
0.725 0.725 0.668277533521027\\
0.725 0.75 NaN\\
0.75 0.25 NaN\\
0.75 0.275 0.695415450304939\\
0.75 0.3 0.711493439317961\\
0.75 0.325 0.722535272291906\\
0.75 0.35 0.736394360756065\\
0.75 0.375 0.75249335723162\\
0.75 0.4 0.766077735146419\\
0.75 0.425 0.77622055942886\\
0.75 0.45 0.791833879542179\\
0.75 0.475 0.806048469293984\\
0.75 0.5 0.813434412958908\\
0.75 0.525 0.810506858429086\\
0.75 0.55 0.80620916315757\\
0.75 0.575 0.784700270275829\\
0.75 0.6 0.758562421497063\\
0.75 0.625 0.750649845509299\\
0.75 0.65 0.740423035527527\\
0.75 0.675 0.724447470878132\\
0.75 0.7 0.70590403324111\\
0.75 0.725 0.687125424671993\\
0.75 0.75 NaN\\
0.775 0.25 NaN\\
0.775 0.275 0.705449926359041\\
0.775 0.3 0.722344206695456\\
0.775 0.325 0.739160923504059\\
0.775 0.35 0.75422028895861\\
0.775 0.375 0.770860677671521\\
0.775 0.4 0.78714801972731\\
0.775 0.425 0.804678115646198\\
0.775 0.45 0.825510082350529\\
0.775 0.475 0.834281187671416\\
0.775 0.5 0.879199443862494\\
0.775 0.525 0.835140559716412\\
0.775 0.55 0.823987831032967\\
0.775 0.575 0.817633155830226\\
0.775 0.6 0.775003248353594\\
0.775 0.625 0.767045273290692\\
0.775 0.65 0.758063276594447\\
0.775 0.675 0.73725544916691\\
0.775 0.7 0.721612456393909\\
0.775 0.725 0.70597331582296\\
0.775 0.75 NaN\\
0.8 0.25 NaN\\
0.8 0.275 0.716817280015107\\
0.8 0.3 0.733877741068357\\
0.8 0.325 0.751612336297429\\
0.8 0.35 0.771416172882499\\
0.8 0.375 0.788155488495518\\
0.8 0.4 0.803109352349973\\
0.8 0.425 0.82618907481516\\
0.8 0.45 0.847049995047419\\
0.8 0.475 0.856470164258406\\
0.8 0.5 1\\
0.8 0.525 0.904747213752416\\
0.8 0.55 0.841569243361193\\
0.8 0.575 0.833416896817173\\
0.8 0.6 0.796411804762365\\
0.8 0.625 0.780583529132993\\
0.8 0.65 0.768054465011129\\
0.8 0.675 0.756680900212284\\
0.8 0.7 0.736934053003466\\
0.8 0.725 0.721651675797992\\
0.8 0.75 NaN\\
0.825 0.25 NaN\\
0.825 0.275 0.731610247873562\\
0.825 0.3 0.749562530349538\\
0.825 0.325 0.764778402294299\\
0.825 0.35 0.789584606364055\\
0.825 0.375 0.804419533875224\\
0.825 0.4 0.815038737277038\\
0.825 0.425 0.834122437390819\\
0.825 0.45 0.863593918657629\\
0.825 0.475 0.867149492162574\\
0.825 0.5 0.901856387951083\\
0.825 0.525 0.866268184391602\\
0.825 0.55 0.855053500249196\\
0.825 0.575 0.842243227355607\\
0.825 0.6 0.811226291740979\\
0.825 0.625 0.791868171496089\\
0.825 0.65 0.775219963916748\\
0.825 0.675 0.763158047909202\\
0.825 0.7 0.747338082448555\\
0.825 0.725 0.731874049626397\\
0.825 0.75 NaN\\
0.85 0.25 NaN\\
0.85 0.275 0.736792716631486\\
0.85 0.3 0.755430146678379\\
0.85 0.325 0.76756662605219\\
0.85 0.35 0.781461152005648\\
0.85 0.375 0.808092637605436\\
0.85 0.4 0.820314146798248\\
0.85 0.425 0.838348118203634\\
0.85 0.45 0.868308248032013\\
0.85 0.475 0.879870266551947\\
0.85 0.5 0.884195204521203\\
0.85 0.525 0.874523292740428\\
0.85 0.55 0.853101068193112\\
0.85 0.575 0.83620615252734\\
0.85 0.6 0.815128859223125\\
0.85 0.625 0.799039271996431\\
0.85 0.65 0.780149848669174\\
0.85 0.675 0.768087774008347\\
0.85 0.7 0.755304077555901\\
0.85 0.725 0.740086465174788\\
0.85 0.75 NaN\\
0.875 0.25 NaN\\
0.875 0.275 0.745554900852889\\
0.875 0.3 0.761272982788955\\
0.875 0.325 0.771614593846421\\
0.875 0.35 0.787816839160494\\
0.875 0.375 0.80998143263285\\
0.875 0.4 0.828295276920832\\
0.875 0.425 0.85007591854109\\
0.875 0.45 0.866869412095482\\
0.875 0.475 0.876818487179677\\
0.875 0.5 0.886545589001648\\
0.875 0.525 0.880469635652059\\
0.875 0.55 0.851384044322503\\
0.875 0.575 0.832505039697394\\
0.875 0.6 0.817212529142988\\
0.875 0.625 0.80385305288\\
0.875 0.65 0.785123674019633\\
0.875 0.675 0.76983686603604\\
0.875 0.7 0.75973996441779\\
0.875 0.725 0.747126951824328\\
0.875 0.75 NaN\\
0.9 0.25 NaN\\
0.9 0.275 0.749471113777848\\
0.9 0.3 0.764397428897073\\
0.9 0.325 0.776783966952591\\
0.9 0.35 0.793316407161644\\
0.9 0.375 0.810823997184585\\
0.9 0.4 0.824733091196836\\
0.9 0.425 0.840540537687175\\
0.9 0.45 0.855734188081738\\
0.9 0.475 0.86655579428163\\
0.9 0.5 0.87305998845023\\
0.9 0.525 0.866672967341736\\
0.9 0.55 0.851891351241823\\
0.9 0.575 0.836906760573379\\
0.9 0.6 0.820346174830889\\
0.9 0.625 0.804398321408984\\
0.9 0.65 0.78730855838956\\
0.9 0.675 0.772214497821146\\
0.9 0.7 0.763182025681712\\
0.9 0.725 0.753694549052621\\
0.9 0.75 NaN\\
0.925 0.25 NaN\\
0.925 0.275 0.754830851066586\\
0.925 0.3 0.769960451239142\\
0.925 0.325 0.783476512340978\\
0.925 0.35 0.79719039018442\\
0.925 0.375 0.811797641738035\\
0.925 0.4 0.821498061426922\\
0.925 0.425 0.838680715921462\\
0.925 0.45 0.851758451668761\\
0.925 0.475 0.854277515239211\\
0.925 0.5 0.859024693057625\\
0.925 0.525 0.856025605564711\\
0.925 0.55 0.845698069740811\\
0.925 0.575 0.832576212541958\\
0.925 0.6 0.817708659015868\\
0.925 0.625 0.805199943455212\\
0.925 0.65 0.793497812864876\\
0.925 0.675 0.776157596678216\\
0.925 0.7 0.76663981599101\\
0.925 0.725 0.758440775292443\\
0.925 0.75 NaN\\
0.95 0.25 NaN\\
0.95 0.275 0.760190588355324\\
0.95 0.3 0.775023887767379\\
0.95 0.325 0.789540879998353\\
0.95 0.35 0.802237382660757\\
0.95 0.375 0.813780103515684\\
0.95 0.4 0.821672078769581\\
0.95 0.425 0.832827458950064\\
0.95 0.45 0.846585274745776\\
0.95 0.475 0.849130104770524\\
0.95 0.5 0.851516260874012\\
0.95 0.525 0.852189413839313\\
0.95 0.55 0.840957590336063\\
0.95 0.575 0.827737547600812\\
0.95 0.6 0.817611559652169\\
0.95 0.625 0.806064495672393\\
0.95 0.65 0.796016172460998\\
0.95 0.675 0.779566615486988\\
0.95 0.7 0.770769141030506\\
0.95 0.725 0.761819935267235\\
0.95 0.75 NaN\\
0.975 0.25 NaN\\
0.975 0.275 0.765550325644062\\
0.975 0.3 0.776706922144215\\
0.975 0.325 0.789773532848773\\
0.975 0.35 0.803878361900613\\
0.975 0.375 0.813993455807846\\
0.975 0.4 0.821286218787528\\
0.975 0.425 0.830365144967029\\
0.975 0.45 0.838816848692432\\
0.975 0.475 0.843100850344941\\
0.975 0.5 0.846607211611326\\
0.975 0.525 0.844420462008928\\
0.975 0.55 0.837904690846226\\
0.975 0.575 0.826462798303389\\
0.975 0.6 0.815490890501091\\
0.975 0.625 0.801717259075703\\
0.975 0.65 0.790599163634862\\
0.975 0.675 0.780419127808687\\
0.975 0.7 0.773181613828203\\
0.975 0.725 0.763946612766412\\
0.975 0.75 NaN\\
1 0.25 NaN\\
1 0.275 NaN\\
1 0.3 NaN\\
1 0.325 NaN\\
1 0.35 NaN\\
1 0.375 NaN\\
1 0.4 NaN\\
1 0.425 NaN\\
1 0.45 NaN\\
1 0.475 NaN\\
1 0.5 NaN\\
1 0.525 NaN\\
1 0.55 NaN\\
1 0.575 NaN\\
1 0.6 NaN\\
1 0.625 NaN\\
1 0.65 NaN\\
1 0.675 NaN\\
1 0.7 NaN\\
1 0.725 NaN\\
1 0.75 NaN\\
};
\addplot3 [
color=black, %mycolor1,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid}]
table[row sep=crcr] {
0.8 0.5 1\\
0.896750966300958 0.286776127457757 0.756600427310135\\
0.902771977462955 0.443307096739818 0.851085433350448\\
0.610354789491249 0.590563611606405 0.625491942624764\\
0.717545631591306 0.636844667860001 0.725714795502098\\
0.852848313794446 0.435990016586211 0.866343148009527\\
0.660761305835014 0.452417241303641 0.665345985582683\\
0.820130475649893 0.320075943110966 0.762084045995138\\
0.610456067310923 0.319729894706417 0.601850490032599\\
0.996628822967953 0.281100166085246 0.770084132730866\\
0.829330911141074 0.36177041731311 0.802175202229373\\
0.738927787432516 0.702469856909833 0.698004482132121\\
0.626578235140411 0.702924333907962 0.613843534927718\\
0.981412845867243 0.705104676070429 0.773058658654732\\
0.679608034336165 0.657771390884537 0.664312711987929\\
0.7767791920296 0.333471872572624 0.745281339251403\\
0.905025376762873 0.553778152360609 0.84749346767195\\
0.94166257336887 0.316020689047971 0.782589314556037\\
0.818411855866936 0.603014587398564 0.807011333230559\\
0.666906186164037 0.438275770234889 0.669803835943133\\
0.813503588228468 0.595511914424481 0.810504598727775\\
0.625717367146037 0.668026662527658 0.623660832707685\\
0.906993019500661 0.662923413406259 0.777901069693883\\
0.572131847654909 0.48344100136562 0.539154348091194\\
0.903338950738432 0.571324421969113 0.839132185922889\\
0.986631397979414 0.628632455243067 0.79543554779755\\
0.890279572452008 0.746189348982611 0.736689338316952\\
0.804770328186065 0.384360635226165 0.80237715562653\\
0.556768447472082 0.688768012719625 0.554952277463858\\
0.597875400608463 0.402327162870215 0.593531057183025\\
0.734634322479852 0.517831329437117 0.805211437277669\\
0.588734931310846 0.731851647500458 0.571205140133708\\
0.805532816497391 0.641278569924126 0.774233391499405\\
0.761772587446987 0.495623970862494 0.822057526612621\\
0.73431033983156 0.374160408174907 0.735631958767502\\
0.957096547913993 0.505259946445197 0.850313893478733\\
0.780291105767305 0.454155929647519 0.836078245364494\\
0.892702383484364 0.563241363149134 0.842714276207149\\
0.612013984234454 0.339793008902145 0.610166882498886\\
0.50868945810227 0.624583002688413 0.522420228159328\\
0.598022997067236 0.648736113587461 0.607694302796689\\
0.712619762620216 0.373497888737766 0.718594653863858\\
0.64966640763613 0.423645275337246 0.663447581829482\\
0.957072824374163 0.684798012434607 0.774570356922379\\
0.670982508455675 0.451325421246072 0.67690733140817\\
0.87348890039871 0.636667687206959 0.797940844124299\\
0.91187476865064 0.72621176631384 0.756185170252988\\
0.689641681209292 0.635260414894502 0.692288626653827\\
0.557804714387723 0.625122397308514 0.562324100094365\\
0.800424794384846 0.697439096217222 0.738750330435334\\
0.504686378036765 0.419115029941283 0.47870638607057\\
0.529101751211831 0.641041544298777 0.547018383220701\\
0.953672341494932 0.329437527145471 0.792974851231587\\
0.556778717749001 0.44797090722905 0.531267205238796\\
0.600894508295261 0.465190351306326 0.594117745481038\\
0.833294096726429 0.603108885353926 0.81183476921422\\
0.989547621752577 0.736941860120139 0.763295382352825\\
0.697173860239204 0.637819207435455 0.700108546278864\\
0.508927167607604 0.532144542167342 0.49794482745362\\
0.681553544189616 0.572471948843176 0.716693312357688\\
0.557628145279771 0.527774442485995 0.540128436305281\\
0.950399058359332 0.735603954354949 0.756206858043755\\
0.510836847606421 0.345729971491733 0.48664687447046\\
0.841152553007951 0.478634600177314 0.87665660211336\\
0.560435455011861 0.666191663819268 0.560679185795816\\
0.944134517275711 0.734594407286704 0.758003129004671\\
0.900442140858193 0.332479457434833 0.779139655482648\\
0.632193997405328 0.369266158090538 0.637222428799586\\
0.516461734167434 0.42273759940176 0.498092193696605\\
0.69121462913145 0.377368393397148 0.685333082565018\\
0.649212958682711 0.599332068352685 0.661042672248653\\
0.57079593357119 0.63423768817409 0.581290038758588\\
0.723136464599151 0.576815374708839 0.743930834209755\\
0.928378223516919 0.349078429673212 0.796964584742904\\
0.505653869344781 0.748549542309387 0.498677241736679\\
0.545763188443633 0.48466628529025 0.513715809218719\\
0.825722294028466 0.515472651567212 0.871348738507981\\
0.71129147049187 0.33969018138519 0.690998066922664\\
0.961465217690023 0.315560651972318 0.782298870836103\\
0.952407770222575 0.643638364186628 0.800695857834603\\
0.747516926326245 0.313847884230513 0.719479224275208\\
0.796674491635933 0.388888360603717 0.795953132034131\\
0.672641662882902 0.634830830121167 0.670735847288633\\
0.603313292450109 0.65347035723999 0.61225671162552\\
0.796814421268911 0.263945218665011 0.707168746664155\\
0.735269940189609 0.383113193894543 0.745171282649382\\
0.656979767272955 0.620716536738546 0.659335759187515\\
0.748165576186312 0.259010531534803 0.68483410857601\\
0.939433799432894 0.665870143073621 0.783406736401045\\
0.728568244242342 0.551385087432613 0.795756431735347\\
0.650647237047691 0.275570801569803 0.6316745831971\\
0.806878408035618 0.62185710361723 0.785259994784867\\
0.544194662207204 0.302608389824434 0.533833913780756\\
0.622955861825668 0.577622950816906 0.637916292223549\\
0.818883711816406 0.734932788204561 0.722414995647845\\
0.846119357594698 0.6915399704329 0.760675562912812\\
0.553766009195282 0.575454247763055 0.561580487701363\\
0.555666158880712 0.568677618897226 0.561002475759902\\
0.604435974345879 0.640463967654522 0.614384823887607\\
0.526349642470887 0.56563144105305 0.527534056359664\\
0.721059175232061 0.297450940320884 0.687387338009301\\
0.84260103603702 0.345530155179932 0.775716265931569\\
0.759685718167462 0.557020628247086 0.809950050985227\\
0.923017767921153 0.69036343882904 0.768676111902648\\
0.557512611368792 0.261906665471005 0.54103736113577\\
0.544360948798569 0.468744207168826 0.515553221317979\\
0.629938261821685 0.606467334820059 0.637871809217634\\
0.917675500102484 0.733426039517901 0.755998075263485\\
0.68074167652991 0.688535317260708 0.659237689303328\\
0.617326694267432 0.382581145538756 0.610789517255301\\
0.681803363676878 0.518240854847237 0.723632112882918\\
0.885290171061452 0.558902348891923 0.84320963247269\\
0.999879067839387 0.448812646700452 0.838558868964719\\
0.556653679428374 0.591775511200523 0.567417226869654\\
0.511923460323181 0.731515256518571 0.509005827376278\\
0.595068302854429 0.720931728228616 0.578059938851036\\
0.653528993732435 0.524999851559058 0.687101372856299\\
0.791550251926774 0.361782993747501 0.769927467036853\\
0.713931367162337 0.405706449224023 0.731168529630497\\
0.805166281940449 0.43454148810554 0.841394605189888\\
0.517319137001344 0.503384924916418 0.50286622023819\\
0.79562218975414 0.68645392683332 0.73966730219815\\
0.591719690181946 0.695977721199807 0.584790940122358\\
0.659452620544525 0.731721188595494 0.621385914604292\\
0.993170985365447 0.741377113835917 0.762630676560262\\
0.791545234841724 0.475131522881481 0.852952859950401\\
0.579610587190408 0.591918525702021 0.591244205062658\\
0.919737896229818 0.434663358048463 0.846003324119569\\
0.555719911475165 0.551092672120086 0.548106799574755\\
0.757941722373145 0.373864137037787 0.759536318662375\\
0.654419236693616 0.275193740552363 0.631672532659987\\
0.889949054888152 0.294867099112871 0.762215805431662\\
0.668218844330459 0.326768892520437 0.665126857436381\\
0.918302268321324 0.647871097589267 0.79531349562855\\
0.652359263807669 0.637841326006166 0.651943619781813\\
0.553472481516696 0.476149594730903 0.527016136861549\\
0.916110193482973 0.45870182637889 0.853600658471039\\
0.78972060934824 0.60099276064908 0.784397361720823\\
0.966813818539717 0.434865117015749 0.835325466938516\\
0.853959402955557 0.485460244964119 0.88892255366072\\
0.540527794749159 0.431787412818572 0.514172713612593\\
0.505152550821154 0.515459444839436 0.48767706013044\\
0.578734333094401 0.690784956846228 0.576768330318541\\
0.897592273023424 0.57268934326616 0.83848459359077\\
0.80170852361882 0.74007759751037 0.713242504519496\\
0.956214471123851 0.637671814284754 0.8006858223911\\
0.514678816739023 0.505035171806744 0.493328526123042\\
0.665406548725784 0.429975246137746 0.669666253132053\\
0.972869269087839 0.53813192279225 0.844198748921147\\
0.71483991465287 0.570295440291489 0.743238976737193\\
0.523531322672027 0.503042847571715 0.508701906610123\\
0.848968807250136 0.526796175461105 0.872672690034757\\
0.763914494242464 0.416629221251442 0.786169057035513\\
0.701662840439768 0.538870654105546 0.744103340440856\\
0.979893450066785 0.454617438907175 0.839066629323946\\
0.803772445643009 0.682811751090593 0.754634650531871\\
0.615098939296913 0.268404367035586 0.583802723471901\\
0.798968557213536 0.38128354172878 0.790674799217971\\
0.890580710042851 0.738437300921625 0.74333873304575\\
0.967825084618818 0.536888363538073 0.84419760125058\\
0.69581419182488 0.496871966433736 0.734169908803127\\
0.544600752813757 0.40197995989309 0.52653306031234\\
0.936213193985016 0.444417592226183 0.849701383669099\\
0.598289326940254 0.635668147698973 0.608521251924712\\
0.851877230121635 0.653673406242905 0.777581562149035\\
0.752586851411443 0.472454038691497 0.808678602100557\\
0.837450216826856 0.522313656458288 0.87308775474645\\
0.889743706793846 0.28439031811912 0.756571664447935\\
0.981723549742713 0.345842180573096 0.802398025667583\\
0.862315767578514 0.26179302017712 0.732615259519439\\
0.529272376947821 0.405989155670227 0.505619372343215\\
0.967912669818733 0.592303195473019 0.823923334832047\\
0.830431113487101 0.539488684926696 0.861767285115928\\
0.621571966395797 0.414129110039419 0.610488811891074\\
0.57442603944283 0.735784725196401 0.559490560938433\\
0.687742464161246 0.455322621044195 0.713135339300817\\
0.590071029823612 0.618542337447304 0.604801400125034\\
0.617331885338194 0.405718710051996 0.607006454594955\\
0.72690845906154 0.70082605744322 0.687777289535772\\
0.634045924174415 0.63700555975707 0.637609057594735\\
0.752559219350107 0.257357444298136 0.684826251841836\\
0.75771271505066 0.577808150277288 0.800674966939356\\
0.838475119768797 0.465907037408674 0.866383131762249\\
0.844003912299951 0.510567992926764 0.880050589175656\\
0.976611594793114 0.685936179491611 0.775430450428259\\
0.981935894624428 0.493982272449778 0.845535777397073\\
0.923052998305207 0.457167450939811 0.85443539270505\\
0.652965308525666 0.607145655266464 0.663254432326221\\
0.860857500756139 0.384450601326728 0.814260747667335\\
0.622211396677159 0.355232097780553 0.61539133186061\\
0.791457906927876 0.436562126700811 0.831381115488789\\
0.674450201334774 0.635700701390973 0.674750321084723\\
0.864458138705059 0.494853097534895 0.8888356982466\\
0.665835532037635 0.457394875143017 0.67773497556506\\
0.621725699247968 0.711399117134646 0.608739882868158\\
0.770754244073012 0.650584031585053 0.756100769853849\\
0.730986697506542 0.295438385894555 0.695099216719694\\
0.800798167895389 0.356574648567488 0.777072596351549\\
0.592460076523037 0.456185420555379 0.580570501178591\\
0.842229522803865 0.277063905713421 0.739796725974936\\
0.526548414257021 0.267818589565266 0.506872939369578\\
0.835137254585206 0.628426907790893 0.794160023665696\\
0.908628810594412 0.741702177161977 0.751001965150809\\
0.8532643740468 0.42243260461999 0.833041332044654\\
0.522834301020647 0.670081960160418 0.539392805080743\\
0.946148794562511 0.749434273566672 0.753328434336947\\
0.604877099274976 0.320179925465855 0.599270007983375\\
0.821159119762907 0.450084003570264 0.863095879787885\\
0.655707947618119 0.741305278209221 0.617201508686083\\
0.818253846190852 0.578555867900184 0.841133815749429\\
0.952615054258229 0.427969357910103 0.83394994458901\\
0.564923381251329 0.489770209480822 0.53176070209085\\
0.676839393873037 0.303291533227662 0.652496372514176\\
0.848021602973121 0.2690429776502 0.731907649744528\\
0.734391454067498 0.417013474230646 0.754208712595242\\
0.976260164764427 0.517455232249628 0.844713556955216\\
0.646539376807889 0.574127157107886 0.670365783889019\\
0.708068392333254 0.689023454361018 0.670718063938597\\
0.565127848267236 0.457550272907665 0.536297207730647\\
0.923272787027268 0.693320898060286 0.768585776597017\\
0.64958740767562 0.368280328610595 0.657308897859183\\
0.755269923936985 0.592352884283737 0.764422957516216\\
0.829613366395353 0.709263676905948 0.745192215286672\\
0.687090495956269 0.560597930130718 0.719115147357241\\
0.708352078901677 0.459898933306801 0.74550441788502\\
0.60356654986875 0.524604656439891 0.598307561452423\\
0.633827593627922 0.728606225258041 0.609071925291612\\
0.806227835509854 0.722240128754432 0.727238363904433\\
0.509598833595111 0.472527691077761 0.488577070902395\\
0.795448592145339 0.40713967529347 0.802303053784176\\
0.857848427994472 0.698109151242465 0.758001169783952\\
0.531920624360976 0.741644972972042 0.521091114628631\\
0.8557431661952 0.30361060242885 0.758757656293987\\
0.96809664114014 0.518059368780743 0.844262564212831\\
0.563520581945619 0.625875894105425 0.570962664437799\\
0.653411476759634 0.314888736357681 0.649024730444214\\
0.680924942343551 0.525120814126042 0.7234400198652\\
0.991879636942119 0.462982362699806 0.840463563585964\\
0.595393067151581 0.427187978982608 0.590631340469333\\
0.963869982901046 0.519546686704649 0.844200616220385\\
0.966957924360731 0.745079342721426 0.754339125323728\\
0.553432214382848 0.320014753868527 0.539354071407345\\
0.638679974267844 0.470639301222573 0.630685772413626\\
0.873411670291924 0.505699577758516 0.889424352324636\\
0.732705912657507 0.530311976941279 0.800449244452923\\
0.964607985837518 0.31492514986018 0.782293824728856\\
0.94266717920143 0.589952678564109 0.821281473521209\\
0.576749240556923 0.571185597056978 0.582871166962924\\
0.957490711898216 0.528601842529843 0.850820195237762\\
0.830914484939197 0.694004136740118 0.752234078830232\\
0.535997183025795 0.474256633966791 0.513167146523743\\
0.543195953570968 0.589344789409276 0.555518593967535\\
0.869065550528584 0.382356373953292 0.816116168893232\\
0.791276864595015 0.468278281572604 0.851760724915234\\
0.578746863621295 0.582739120649017 0.586572843413746\\
0.956245399332731 0.706092484113529 0.770418501916214\\
0.622942837668894 0.644073384656418 0.627066066163852\\
0.565985873894862 0.364046567175199 0.55522939705265\\
0.789786835456242 0.405256210517513 0.802301570084598\\
0.672958216453504 0.34073261981703 0.667690759908771\\
0.802669041217025 0.596071307223995 0.802659464360873\\
0.935047292474637 0.647493043624819 0.793895732486065\\
0.908829310988788 0.624202335819216 0.804992831572784\\
0.961205847705437 0.412931052453473 0.827927832104061\\
0.670425202091271 0.589316936077182 0.694137789594199\\
0.809658643377415 0.432870142943479 0.845096504863799\\
0.6712806408244 0.38353675211867 0.673042628945019\\
0.902630827451677 0.321359962889079 0.776384869578408\\
0.703072531314131 0.574549578288336 0.729986851181675\\
0.547896315556114 0.342398023585522 0.538867094888061\\
0.972330940570122 0.582904678276249 0.824182025234005\\
0.678205364875292 0.564728636460807 0.711976850132584\\
0.642098093928631 0.379125673258032 0.646731730081748\\
0.751025442208974 0.58896013965036 0.761833885291899\\
0.721625935559945 0.252011485651552 0.660098142508556\\
0.942298156389932 0.406466802338889 0.823704332602425\\
0.979906883588691 0.530680066943437 0.844510301319739\\
0.783828554204179 0.575665967638753 0.825540536298621\\
0.866626713769668 0.514649457161133 0.892176490122787\\
0.760762604834385 0.659430632841898 0.741240358432284\\
0.543295865291924 0.416267580225373 0.522874584323395\\
0.982508217600462 0.38017318360995 0.816124974405832\\
0.942092747848833 0.382032002277144 0.816522934757745\\
0.817249939839354 0.264316819522339 0.720923021472895\\
0.861157368692872 0.457323928262554 0.875675287098871\\
0.859715064967857 0.613175275368393 0.807171193245844\\
0.800533289280708 0.319337808075139 0.747426534505728\\
0.734069621143138 0.380003045220266 0.741903684922555\\
0.81696018134481 0.662465188355179 0.768542938226797\\
0.665854300939101 0.715876169252962 0.631563115493511\\
0.879373911625107 0.373192954520311 0.808977483574146\\
0.97426709327304 0.395825166712584 0.820032575318134\\
0.573687924020635 0.50315311808187 0.557494143834377\\
0.696025311674954 0.601471771434695 0.711409263078741\\
0.549451515527481 0.522176640084032 0.523019956840475\\
0.733492408538993 0.568997944965594 0.750507496051526\\
0.634401544897786 0.30694619947175 0.618492059461549\\
0.875440888430685 0.607321435292432 0.812770750722113\\
0.971286121553407 0.405143118697132 0.822090433086908\\
0.668750702074159 0.411499750601688 0.669079167184386\\
0.827322055000691 0.634115377637947 0.782555769834168\\
0.721767632463402 0.329166134213662 0.699751309707208\\
0.57157316852064 0.59112884077839 0.586572683039082\\
0.785241574553222 0.554601571978825 0.831952276869309\\
0.939391442171645 0.516290193501678 0.855053348123087\\
0.868834348683977 0.441901831283072 0.868118075926444\\
0.525470794349296 0.503514562234064 0.508701201195358\\
0.744236395914103 0.664753411807545 0.73032998379168\\
0.979659004758977 0.275471362862015 0.766862413365199\\
0.59475169085539 0.607946713978303 0.604838358140819\\
0.673591549846092 0.730304578210596 0.624993125160968\\
0.601673188688195 0.632126487108433 0.613984454415572\\
0.763778061552928 0.502029186103611 0.821834005719567\\
};
\end{axis}
\end{tikzpicture}%

==> Realisation_Zoom_epsilon_0p2_n1280_Model1_2D.tikz <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
%view={-37.5}{30},
view={-20}{10},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0.25,
ymax=0.75,
ymajorgrids,
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0.4,
zmax=1,
zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
hide axis,
%axis background/.style={fill=white!100},
grid style={solid},
]
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 1,1,0);
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,0,0);
%\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,1,1);
%\draw [dashed,-] (axis cs: 1,0.5,0) -- (axis cs: 0,0.5,0) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 0,0,0) node[left] {1};
%\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 1,1,0) node[left] {1};
%\draw [dashed,-] (axis cs: 0.5,0,0) -- (axis cs: 0.5,1,0) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,1,0); % node[left] {1};
%\draw [dashed,-] (axis cs: 0.5,1,1) -- (axis cs: 0.5,1,0); % node[left] {1};
%\draw [dashed,-] (axis cs: 1,1,0) -- (axis cs: 0,1,0) node[left] {0};
%\draw [dashed,-] (axis cs: 0,0,0) -- (axis cs: 0,1,0) node[above] {0};
%\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 0,1,0.5) node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 0,1,1) node[left] {1};
%\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,0,1); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 1,0,0.5); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0.5,1) -- (axis cs: 1,0.5,0); % node[left] {0.5};
%\draw [dashed,-] (axis cs: 1,0,1) -- (axis cs: 1,0,0); % node[left] {0.5};

\addplot3[%
mesh,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
shader=flat,
mesh/rows=21]
table[row sep=crcr,header=false] {
0.5 0.25 NaN\\
0.5 0.275 NaN\\
0.5 0.3 NaN\\
0.5 0.325 NaN\\
0.5 0.35 NaN\\
0.5 0.375 NaN\\
0.5 0.4 NaN\\
0.5 0.425 NaN\\
0.5 0.45 NaN\\
0.5 0.475 NaN\\
0.5 0.5 NaN\\
0.5 0.525 NaN\\
0.5 0.55 NaN\\
0.5 0.575 NaN\\
0.5 0.6 NaN\\
0.5 0.625 NaN\\
0.5 0.65 NaN\\
0.5 0.675 NaN\\
0.5 0.7 NaN\\
0.5 0.725 NaN\\
0.5 0.75 NaN\\
0.525 0.25 NaN\\
0.525 0.275 NaN\\
0.525 0.3 0.505472645511438\\
0.525 0.325 0.504179979058338\\
0.525 0.35 0.505654912073014\\
0.525 0.375 0.505120002874666\\
0.525 0.4 0.503408775039938\\
0.525 0.425 0.503300112481884\\
0.525 0.45 0.507537663954041\\
0.525 0.475 0.505701331781485\\
0.525 0.5 0.506729213316042\\
0.525 0.525 0.50893430841863\\
0.525 0.55 0.50970008110871\\
0.525 0.575 0.511157660704608\\
0.525 0.6 0.511101017063075\\
0.525 0.625 0.51167454616288\\
0.525 0.65 0.512245006813844\\
0.525 0.675 0.51231701524406\\
0.525 0.7 0.512768855964746\\
0.525 0.725 0.512578642103757\\
0.525 0.75 NaN\\
0.55 0.25 NaN\\
0.55 0.275 0.523072244269166\\
0.55 0.3 0.523702141261038\\
0.55 0.325 0.526710649119111\\
0.55 0.35 0.528299121418073\\
0.55 0.375 0.527554824061571\\
0.55 0.4 0.527799154552396\\
0.55 0.425 0.528541041297922\\
0.55 0.45 0.52862856146321\\
0.55 0.475 0.528238299347615\\
0.55 0.5 0.527995047010641\\
0.55 0.525 0.52712196665187\\
0.55 0.55 0.525757756202988\\
0.55 0.575 0.526310452692093\\
0.55 0.6 0.52909419011238\\
0.55 0.625 0.529937890469236\\
0.55 0.65 0.529852525376725\\
0.55 0.675 0.528565444425879\\
0.55 0.7 0.526666370572504\\
0.55 0.725 0.523808857608707\\
0.55 0.75 NaN\\
0.575 0.25 NaN\\
0.575 0.275 0.538127056479564\\
0.575 0.3 0.539071373244971\\
0.575 0.325 0.541161468310804\\
0.575 0.35 0.540679798907068\\
0.575 0.375 0.542784053085679\\
0.575 0.4 0.54529295871567\\
0.575 0.425 0.543877891462911\\
0.575 0.45 0.544571995808801\\
0.575 0.475 0.544043205635587\\
0.575 0.5 0.542673325269318\\
0.575 0.525 0.553627186284122\\
0.575 0.55 0.551839082671927\\
0.575 0.575 0.544053041852217\\
0.575 0.6 0.544999627076963\\
0.575 0.625 0.54579045711896\\
0.575 0.65 0.544423656973944\\
0.575 0.675 0.542673896575822\\
0.575 0.7 0.53934742492717\\
0.575 0.725 0.534899718797195\\
0.575 0.75 NaN\\
0.6 0.25 NaN\\
0.6 0.275 0.552282224164848\\
0.6 0.3 0.553880914886881\\
0.6 0.325 0.555117378012954\\
0.6 0.35 0.559410415319002\\
0.6 0.375 0.563029309413577\\
0.6 0.4 0.563284314339959\\
0.6 0.425 0.564571617779367\\
0.6 0.45 0.562877666012874\\
0.6 0.475 0.566477228254021\\
0.6 0.5 0.577564820389281\\
0.6 0.525 0.58867258829784\\
0.6 0.55 0.58248335249556\\
0.6 0.575 0.575403434335986\\
0.6 0.6 0.559012668085527\\
0.6 0.625 0.557571303287212\\
0.6 0.65 0.555157553018178\\
0.6 0.675 0.555065722599765\\
0.6 0.7 0.554089218023106\\
0.6 0.725 0.551381463500164\\
0.6 0.75 NaN\\
0.625 0.25 NaN\\
0.625 0.275 0.56589883889356\\
0.625 0.3 0.568188479070764\\
0.625 0.325 0.571996700139608\\
0.625 0.35 0.575874851379851\\
0.625 0.375 0.578905000479817\\
0.625 0.4 0.590559220053071\\
0.625 0.425 0.603671484806638\\
0.625 0.45 0.596764317492581\\
0.625 0.475 0.594409331947414\\
0.625 0.5 0.602616801723453\\
0.625 0.525 0.604337123564155\\
0.625 0.55 0.605793754730696\\
0.625 0.575 0.607227213489543\\
0.625 0.6 0.59970827145398\\
0.625 0.625 0.587419338507424\\
0.625 0.65 0.576400312885311\\
0.625 0.675 0.572256097213322\\
0.625 0.7 0.569426996624796\\
0.625 0.725 0.564804821972503\\
0.625 0.75 NaN\\
0.65 0.25 NaN\\
0.65 0.275 0.578608273486436\\
0.65 0.3 0.581773670224006\\
0.65 0.325 0.58566217825148\\
0.65 0.35 0.596693669174415\\
0.65 0.375 0.610864152234301\\
0.65 0.4 0.610214932819908\\
0.65 0.425 0.60986631567453\\
0.65 0.45 0.611692068465835\\
0.65 0.475 0.613291621099162\\
0.65 0.5 0.615029037492501\\
0.65 0.525 0.616887064189681\\
0.65 0.55 0.617853549733131\\
0.65 0.575 0.618482447736663\\
0.65 0.6 0.617855412446234\\
0.65 0.625 0.611529832931125\\
0.65 0.65 0.594506876878675\\
0.65 0.675 0.587470646072899\\
0.65 0.7 0.582452482908088\\
0.65 0.725 0.577733115878273\\
0.65 0.75 NaN\\
0.675 0.25 NaN\\
0.675 0.275 0.591115180797687\\
0.675 0.3 0.594107830886689\\
0.675 0.325 0.602397422530139\\
0.675 0.35 0.606487155403792\\
0.675 0.375 0.621689920661471\\
0.675 0.4 0.62409595375034\\
0.675 0.425 0.624910286997161\\
0.675 0.45 0.623756261428594\\
0.675 0.475 0.625334909297422\\
0.675 0.5 0.626948830239757\\
0.675 0.525 0.6287381827371\\
0.675 0.55 0.629099988279099\\
0.675 0.575 0.629070877159857\\
0.675 0.6 0.62947883674268\\
0.675 0.625 0.629385460620547\\
0.675 0.65 0.626806482543632\\
0.675 0.675 0.609571438848911\\
0.675 0.7 0.595178989814535\\
0.675 0.725 0.591553830636701\\
0.675 0.75 NaN\\
0.7 0.25 NaN\\
0.7 0.275 0.603103325217141\\
0.7 0.3 0.607902948850472\\
0.7 0.325 0.628851057528228\\
0.7 0.35 0.636240160664926\\
0.7 0.375 0.641120370862984\\
0.7 0.4 0.6417190917636\\
0.7 0.425 0.641854522583489\\
0.7 0.45 0.639704520640341\\
0.7 0.475 0.639076725796499\\
0.7 0.5 0.639511680430647\\
0.7 0.525 0.639727779435329\\
0.7 0.55 0.640306617880187\\
0.7 0.575 0.639613199723108\\
0.7 0.6 0.641429614307917\\
0.7 0.625 0.642313126041578\\
0.7 0.65 0.634871330889276\\
0.7 0.675 0.621106002489763\\
0.7 0.7 0.607276582368372\\
0.7 0.725 0.602311882526903\\
0.7 0.75 NaN\\
0.725 0.25 NaN\\
0.725 0.275 0.616884039781431\\
0.725 0.3 0.624738080361544\\
0.725 0.325 0.652512336622673\\
0.725 0.35 0.65687881022295\\
0.725 0.375 0.658280747021356\\
0.725 0.4 0.65827576010897\\
0.725 0.425 0.656735299300311\\
0.725 0.45 0.655895623459659\\
0.725 0.475 0.656774403118877\\
0.725 0.5 0.655013033569932\\
0.725 0.525 0.652816869958\\
0.725 0.55 0.652493447746977\\
0.725 0.575 0.652001894320537\\
0.725 0.6 0.65232598317083\\
0.725 0.625 0.652885194860816\\
0.725 0.65 0.649253423509748\\
0.725 0.675 0.635292205919027\\
0.725 0.7 0.61892793061767\\
0.725 0.725 0.612941308762305\\
0.725 0.75 NaN\\
0.75 0.25 NaN\\
0.75 0.275 0.636461637140775\\
0.75 0.3 0.654585598645127\\
0.75 0.325 0.665588092752055\\
0.75 0.35 0.669418037063921\\
0.75 0.375 0.672731396982973\\
0.75 0.4 0.675017977943458\\
0.75 0.425 0.674835517384416\\
0.75 0.45 0.674910463004376\\
0.75 0.475 0.674846431905522\\
0.75 0.5 0.671668895205466\\
0.75 0.525 0.669411596162158\\
0.75 0.55 0.668705970992671\\
0.75 0.575 0.66687315965461\\
0.75 0.6 0.66544212310498\\
0.75 0.625 0.663314902792863\\
0.75 0.65 0.660934456173345\\
0.75 0.675 0.64892139859806\\
0.75 0.7 0.633892083224402\\
0.75 0.725 0.623570734997707\\
0.75 0.75 NaN\\
0.775 0.25 NaN\\
0.775 0.275 0.642778673731734\\
0.775 0.3 0.660353893883464\\
0.775 0.325 0.674438647204868\\
0.775 0.35 0.678467768608246\\
0.775 0.375 0.682049927114702\\
0.775 0.4 0.68520895980144\\
0.775 0.425 0.688884926029725\\
0.775 0.45 0.690285387251844\\
0.775 0.475 0.690014424651055\\
0.775 0.5 0.783928794305322\\
0.775 0.525 0.703447199578057\\
0.775 0.55 0.687762253726163\\
0.775 0.575 0.682375249516265\\
0.775 0.6 0.67801164256617\\
0.775 0.625 0.674678813746585\\
0.775 0.65 0.671399786380155\\
0.775 0.675 0.667325208727879\\
0.775 0.7 0.655885715751959\\
0.775 0.725 0.634200161233109\\
0.775 0.75 NaN\\
0.8 0.25 NaN\\
0.8 0.275 0.649195327254884\\
0.8 0.3 0.666164276662542\\
0.8 0.325 0.680267012274078\\
0.8 0.35 0.683835724772039\\
0.8 0.375 0.689120545660808\\
0.8 0.4 0.693912204087028\\
0.8 0.425 0.698315007763262\\
0.8 0.45 0.701161814123545\\
0.8 0.475 0.703292817593592\\
0.8 0.5 1\\
0.8 0.525 0.815558683020543\\
0.8 0.55 0.701732366542172\\
0.8 0.575 0.698507961557964\\
0.8 0.6 0.696720503709305\\
0.8 0.625 0.691329387846529\\
0.8 0.65 0.68553414288035\\
0.8 0.675 0.681645451488278\\
0.8 0.7 0.675930452299051\\
0.8 0.725 0.644877935262181\\
0.8 0.75 NaN\\
0.825 0.25 NaN\\
0.825 0.275 0.657696863290759\\
0.825 0.3 0.67469817522547\\
0.825 0.325 0.690779276608957\\
0.825 0.35 0.693942006753002\\
0.825 0.375 0.699151163585749\\
0.825 0.4 0.703482594450304\\
0.825 0.425 0.708602379109689\\
0.825 0.45 0.714166586020513\\
0.825 0.475 0.713610883112134\\
0.825 0.5 0.780461278461772\\
0.825 0.525 0.713987424155232\\
0.825 0.55 0.71274665902261\\
0.825 0.575 0.712193296483207\\
0.825 0.6 0.710636664009398\\
0.825 0.625 0.703042428422149\\
0.825 0.65 0.696513017573759\\
0.825 0.675 0.690208452965853\\
0.825 0.7 0.677085767929139\\
0.825 0.725 0.653511818095715\\
0.825 0.75 NaN\\
0.85 0.25 NaN\\
0.85 0.275 0.660482100201738\\
0.85 0.3 0.670003393076301\\
0.85 0.325 0.686775528485864\\
0.85 0.35 0.705293755931173\\
0.85 0.375 0.711006031186179\\
0.85 0.4 0.715149736851303\\
0.85 0.425 0.718163906221248\\
0.85 0.45 0.721808656638602\\
0.85 0.475 0.722681209195213\\
0.85 0.5 0.724059901521644\\
0.85 0.525 0.725618242251153\\
0.85 0.55 0.722112885080832\\
0.85 0.575 0.721231279789079\\
0.85 0.6 0.718873526530712\\
0.85 0.625 0.712635919834461\\
0.85 0.65 0.706221338025217\\
0.85 0.675 0.697926899363672\\
0.85 0.7 0.670957134070823\\
0.85 0.725 0.65952974068517\\
0.85 0.75 NaN\\
0.875 0.25 NaN\\
0.875 0.275 0.667511479663821\\
0.875 0.3 0.673653018949114\\
0.875 0.325 0.697929255785691\\
0.875 0.35 0.713370473617977\\
0.875 0.375 0.721209318515701\\
0.875 0.4 0.726402988544962\\
0.875 0.425 0.73134022900032\\
0.875 0.45 0.732419031595428\\
0.875 0.475 0.733014002770592\\
0.875 0.5 0.735135521704359\\
0.875 0.525 0.733229313752117\\
0.875 0.55 0.732135699739647\\
0.875 0.575 0.729627116776133\\
0.875 0.6 0.726144022565251\\
0.875 0.625 0.721855144222411\\
0.875 0.65 0.715484342783991\\
0.875 0.675 0.698295097262818\\
0.875 0.7 0.674690630559089\\
0.875 0.725 0.66618058959346\\
0.875 0.75 NaN\\
0.9 0.25 NaN\\
0.9 0.275 0.671888659081964\\
0.9 0.3 0.67912974071055\\
0.9 0.325 0.696344475817362\\
0.9 0.35 0.721129509550106\\
0.9 0.375 0.727763128838666\\
0.9 0.4 0.734948866511291\\
0.9 0.425 0.740236644950266\\
0.9 0.45 0.742833703356078\\
0.9 0.475 0.74345815840299\\
0.9 0.5 0.743671264792403\\
0.9 0.525 0.742217928214385\\
0.9 0.55 0.739728112474102\\
0.9 0.575 0.736308617414371\\
0.9 0.6 0.73236854648558\\
0.9 0.625 0.728111342459697\\
0.9 0.65 0.723448200150154\\
0.9 0.675 0.706297235833327\\
0.9 0.7 0.680723681486428\\
0.9 0.725 0.67282324013069\\
0.9 0.75 NaN\\
0.925 0.25 NaN\\
0.925 0.275 0.675742008523967\\
0.925 0.3 0.683033007487227\\
0.925 0.325 0.696471042849547\\
0.925 0.35 0.728285336587685\\
0.925 0.375 0.733767005106664\\
0.925 0.4 0.742090220582246\\
0.925 0.425 0.748281204840598\\
0.925 0.45 0.752264222644997\\
0.925 0.475 0.75234474369684\\
0.925 0.5 0.752008470610487\\
0.925 0.525 0.75098074023689\\
0.925 0.55 0.747870835706009\\
0.925 0.575 0.741861119927463\\
0.925 0.6 0.737783802710446\\
0.925 0.625 0.725023454764451\\
0.925 0.65 0.72565206698038\\
0.925 0.675 0.700471182942635\\
0.925 0.7 0.686631422183904\\
0.925 0.725 0.678638842312809\\
0.925 0.75 NaN\\
0.95 0.25 NaN\\
0.95 0.275 0.67959535796597\\
0.95 0.3 0.686680067116815\\
0.95 0.325 0.696446196199938\\
0.95 0.35 0.714993067148598\\
0.95 0.375 0.732817832506431\\
0.95 0.4 0.739155408441924\\
0.95 0.425 0.753239749866806\\
0.95 0.45 0.757556009413587\\
0.95 0.475 0.758955894530504\\
0.95 0.5 0.760187242379049\\
0.95 0.525 0.760137004748179\\
0.95 0.55 0.755202529148636\\
0.95 0.575 0.749089351816448\\
0.95 0.6 0.737192765307298\\
0.95 0.625 0.717435672789084\\
0.95 0.65 0.704693929414651\\
0.95 0.675 0.697703293817272\\
0.95 0.7 0.691821942916391\\
0.95 0.725 0.683732613374027\\
0.95 0.75 NaN\\
0.975 0.25 NaN\\
0.975 0.275 0.683448707407973\\
0.975 0.3 0.692282617870923\\
0.975 0.325 0.699603001816264\\
0.975 0.35 0.710461043024809\\
0.975 0.375 0.716079590486136\\
0.975 0.4 0.722489285944224\\
0.975 0.425 0.75150225222867\\
0.975 0.45 0.763442617105365\\
0.975 0.475 0.765460667337421\\
0.975 0.5 0.768990262070842\\
0.975 0.525 0.769148904048168\\
0.975 0.55 0.762106293318419\\
0.975 0.575 0.753309566508431\\
0.975 0.6 0.738887069852503\\
0.975 0.625 0.715924998341198\\
0.975 0.65 0.705902857948013\\
0.975 0.675 0.701181245369461\\
0.975 0.7 0.695094415680569\\
0.975 0.725 0.685560914318484\\
0.975 0.75 NaN\\
1 0.25 NaN\\
1 0.275 NaN\\
1 0.3 NaN\\
1 0.325 NaN\\
1 0.35 NaN\\
1 0.375 NaN\\
1 0.4 NaN\\
1 0.425 NaN\\
1 0.45 NaN\\
1 0.475 NaN\\
1 0.5 NaN\\
1 0.525 NaN\\
1 0.55 NaN\\
1 0.575 NaN\\
1 0.6 NaN\\
1 0.625 NaN\\
1 0.65 NaN\\
1 0.675 NaN\\
1 0.7 NaN\\
1 0.725 NaN\\
1 0.75 NaN\\
};
\addplot3 [
color=black, %mycolor1,
mark size=1.0pt,
only marks,
mark=*,
mark options={solid}]
table[row sep=crcr] {
0.8 0.5 1\\
0.896750966300958 0.286776127457757 0.675309021228622\\
0.902771977462955 0.443307096739818 0.744836468149218\\
0.610354789491249 0.590563611606405 0.563738447957281\\
0.717545631591306 0.636844667860001 0.650155945238496\\
0.852848313794446 0.435990016586211 0.72214249788317\\
0.660761305835014 0.452417241303641 0.617324922289526\\
0.820130475649893 0.320075943110966 0.688343795990109\\
0.610456067310923 0.319729894706417 0.563224615829313\\
0.996628822967953 0.281100166085246 0.690045813560512\\
0.829330911141074 0.36177041731311 0.697124515786589\\
0.738927787432516 0.702469856909833 0.623317488530984\\
0.626578235140411 0.702924333907962 0.570028291796796\\
0.981412845867243 0.705104676070429 0.694308716428758\\
0.679608034336165 0.657771390884537 0.632088246304667\\
0.7767791920296 0.333471872572624 0.677414779170404\\
0.905025376762873 0.553778152360609 0.741089496835124\\
0.94166257336887 0.316020689047971 0.689828748303971\\
0.818411855866936 0.603014587398564 0.706250552185257\\
0.666906186164037 0.438275770234889 0.618816128338631\\
0.813503588228468 0.595511914424481 0.706620932746701\\
0.625717367146037 0.668026662527658 0.573468959215293\\
0.906993019500661 0.662923413406259 0.722785175277229\\
0.572131847654909 0.48344100136562 0.542121740197994\\
0.903338950738432 0.571324421969113 0.737258088267436\\
0.986631397979414 0.628632455243067 0.709988327204149\\
0.890279572452008 0.746189348982611 0.662629687735164\\
0.804770328186065 0.384360635226165 0.692580163386609\\
0.556768447472082 0.688768012719625 0.530881466281883\\
0.597875400608463 0.402327162870215 0.561533615132784\\
0.734634322479852 0.517831329437117 0.658064668491838\\
0.588734931310846 0.731851647500458 0.544922691831549\\
0.805532816497391 0.641278569924126 0.690018852915826\\
0.761772587446987 0.495623970862494 0.680982433685929\\
0.73431033983156 0.374160408174907 0.664255227959639\\
0.957096547913993 0.505259946445197 0.762223343870089\\
0.780291105767305 0.454155929647519 0.69313996891296\\
0.892702383484364 0.563241363149134 0.736461140265627\\
0.612013984234454 0.339793008902145 0.567895093097158\\
0.50868945810227 0.624583002688413 0.499747064178206\\
0.598022997067236 0.648736113587461 0.554415809479207\\
0.712619762620216 0.373497888737766 0.650562973601767\\
0.64966640763613 0.423645275337246 0.609598238101671\\
0.957072824374163 0.684798012434607 0.696533967318057\\
0.670982508455675 0.451325421246072 0.620729799632379\\
0.87348890039871 0.636667687206959 0.719307792836015\\
0.91187476865064 0.72621176631384 0.675490958981554\\
0.689641681209292 0.635260414894502 0.638154645929706\\
0.557804714387723 0.625122397308514 0.535643294915641\\
0.800424794384846 0.697439096217222 0.680051355152973\\
0.504686378036765 0.419115029941283 0.483917193903741\\
0.529101751211831 0.641041544298777 0.515130143874614\\
0.953672341494932 0.329437527145471 0.69958350926354\\
0.556778717749001 0.44797090722905 0.533155033808704\\
0.600894508295261 0.465190351306326 0.56340006780058\\
0.833294096726429 0.603108885353926 0.713581976767414\\
0.989547621752577 0.736941860120139 0.682998345505369\\
0.697173860239204 0.637819207435455 0.641633978388963\\
0.508927167607604 0.532144542167342 0.497609495956456\\
0.681553544189616 0.572471948843176 0.633478379382559\\
0.557628145279771 0.527774442485995 0.530539030772093\\
0.950399058359332 0.735603954354949 0.679524403159992\\
0.510836847606421 0.345729971491733 0.492143904644896\\
0.841152553007951 0.478634600177314 0.720271683775339\\
0.560435455011861 0.666191663819268 0.537082635902509\\
0.944134517275711 0.734594407286704 0.679595820872517\\
0.900442140858193 0.332479457434833 0.715822428890343\\
0.632193997405328 0.369266158090538 0.580368079025297\\
0.516461734167434 0.42273759940176 0.493080656996309\\
0.69121462913145 0.377368393397148 0.634655571882189\\
0.649212958682711 0.599332068352685 0.617378173075356\\
0.57079593357119 0.63423768817409 0.543658782476681\\
0.723136464599151 0.576815374708839 0.651058852233531\\
0.928378223516919 0.349078429673212 0.728966489828421\\
0.505653869344781 0.748549542309387 0.498126816813527\\
0.545763188443633 0.48466628529025 0.526366197826546\\
0.825722294028466 0.515472651567212 0.714984637378247\\
0.71129147049187 0.33969018138519 0.646776168311117\\
0.961465217690023 0.315560651972318 0.695495573327347\\
0.952407770222575 0.643638364186628 0.707007424789972\\
0.747516926326245 0.313847884230513 0.663838800420421\\
0.796674491635933 0.388888360603717 0.690134891259959\\
0.672641662882902 0.634830830121167 0.627749149954137\\
0.603313292450109 0.65347035723999 0.556242883319727\\
0.796814421268911 0.263945218665011 0.640126444715355\\
0.735269940189609 0.383113193894543 0.664412924367409\\
0.656979767272955 0.620716536738546 0.622162794916472\\
0.748165576186312 0.259010531534803 0.623499756625529\\
0.939433799432894 0.665870143073621 0.697910119302324\\
0.728568244242342 0.551385087432613 0.654287651814854\\
0.650647237047691 0.275570801569803 0.578696328150886\\
0.806878408035618 0.62185710361723 0.696375158056645\\
0.544194662207204 0.302608389824434 0.520197040840609\\
0.622955861825668 0.577622950816906 0.606377060264836\\
0.818883711816406 0.734932788204561 0.649414399883414\\
0.846119357594698 0.6915399704329 0.69615128847075\\
0.553766009195282 0.575454247763055 0.52847955256031\\
0.555666158880712 0.568677618897226 0.532072697044367\\
0.604435974345879 0.640463967654522 0.558265394585855\\
0.526349642470887 0.56563144105305 0.512113779990246\\
0.721059175232061 0.297450940320884 0.619373777548769\\
0.84260103603702 0.345530155179932 0.701431949683509\\
0.759685718167462 0.557020628247086 0.675970229981688\\
0.923017767921153 0.69036343882904 0.689327389982002\\
0.557512611368792 0.261906665471005 0.527388292044186\\
0.544360948798569 0.468744207168826 0.525051508403691\\
0.629938261821685 0.606467334820059 0.610013447328318\\
0.917675500102484 0.733426039517901 0.671865658122397\\
0.68074167652991 0.688535317260708 0.600157758549229\\
0.617326694267432 0.382581145538756 0.577559172545856\\
0.681803363676878 0.518240854847237 0.631146415292364\\
0.885290171061452 0.558902348891923 0.734862488107348\\
0.999879067839387 0.448812646700452 0.727401342130736\\
0.556653679428374 0.591775511200523 0.533768996349688\\
0.511923460323181 0.731515256518571 0.505799371823714\\
0.595068302854429 0.720931728228616 0.548981064911093\\
0.653528993732435 0.524999851559058 0.61865860201313\\
0.791550251926774 0.361782993747501 0.68278854035169\\
0.713931367162337 0.405706449224023 0.651902070708594\\
0.805166281940449 0.43454148810554 0.702480128778132\\
0.517319137001344 0.503384924916418 0.502280002033299\\
0.79562218975414 0.68645392683332 0.678239268896186\\
0.591719690181946 0.695977721199807 0.550224315876001\\
0.659452620544525 0.731721188595494 0.580120785553871\\
0.993170985365447 0.741377113835917 0.680560651364204\\
0.791545234841724 0.475131522881481 0.699803137652766\\
0.579610587190408 0.591918525702021 0.547969590226936\\
0.919737896229818 0.434663358048463 0.749171090895793\\
0.555719911475165 0.551092672120086 0.529539821111044\\
0.757941722373145 0.373864137037787 0.677085077356758\\
0.654419236693616 0.275193740552363 0.581269366193757\\
0.889949054888152 0.294867099112871 0.675396038980631\\
0.668218844330459 0.326768892520437 0.595967269336275\\
0.918302268321324 0.647871097589267 0.728182273286895\\
0.652359263807669 0.637841326006166 0.592377831349789\\
0.553472481516696 0.476149594730903 0.530102452886497\\
0.916110193482973 0.45870182637889 0.748810824127394\\
0.78972060934824 0.60099276064908 0.68606043423479\\
0.966813818539717 0.434865117015749 0.762093748356929\\
0.853959402955557 0.485460244964119 0.724372954106271\\
0.540527794749159 0.431787412818572 0.52207101613061\\
0.505152550821154 0.515459444839436 0.493772051085467\\
0.578734333094401 0.690784956846228 0.543130223080311\\
0.897592273023424 0.57268934326616 0.736327023861278\\
0.80170852361882 0.74007759751037 0.642575041031485\\
0.956214471123851 0.637671814284754 0.707007273029842\\
0.514678816739023 0.505035171806744 0.500945083073484\\
0.665406548725784 0.429975246137746 0.618270699688186\\
0.972869269087839 0.53813192279225 0.763021204707754\\
0.71483991465287 0.570295440291489 0.64771130416623\\
0.523531322672027 0.503042847571715 0.505733330354179\\
0.848968807250136 0.526796175461105 0.725362570365034\\
0.763914494242464 0.416629221251442 0.685106029564832\\
0.701662840439768 0.538870654105546 0.640731030598895\\
0.979893450066785 0.454617438907175 0.764440791492274\\
0.803772445643009 0.682811751090593 0.682563195583193\\
0.615098939296913 0.268404367035586 0.560409569780512\\
0.798968557213536 0.38128354172878 0.690361143289597\\
0.890580710042851 0.738437300921625 0.66574687597849\\
0.967825084618818 0.536888363538073 0.763662347698319\\
0.69581419182488 0.496871966433736 0.637261007266206\\
0.544600752813757 0.40197995989309 0.524219720937104\\
0.936213193985016 0.444417592226183 0.754187416251243\\
0.598289326940254 0.635668147698973 0.554921602890308\\
0.851877230121635 0.653673406242905 0.705943811577635\\
0.752586851411443 0.472454038691497 0.676891838208833\\
0.837450216826856 0.522313656458288 0.720207703574648\\
0.889743706793846 0.28439031811912 0.672820801564725\\
0.981723549742713 0.345842180573096 0.706260925874137\\
0.862315767578514 0.26179302017712 0.661682652642288\\
0.529272376947821 0.405989155670227 0.507163967227763\\
0.967912669818733 0.592303195473019 0.749972190622589\\
0.830431113487101 0.539488684926696 0.715201113476676\\
0.621571966395797 0.414129110039419 0.602728306086779\\
0.57442603944283 0.735784725196401 0.532651595604926\\
0.687742464161246 0.455322621044195 0.632589635526563\\
0.590071029823612 0.618542337447304 0.552619748375517\\
0.617331885338194 0.405718710051996 0.577770753496953\\
0.72690845906154 0.70082605744322 0.619682882941244\\
0.634045924174415 0.63700555975707 0.585139996790123\\
0.752559219350107 0.257357444298136 0.624877252632397\\
0.75771271505066 0.577808150277288 0.671874743860647\\
0.838475119768797 0.465907037408674 0.719186688398525\\
0.844003912299951 0.510567992926764 0.722261228753131\\
0.976611594793114 0.685936179491611 0.699122702982295\\
0.981935894624428 0.493982272449778 0.771543556991402\\
0.923052998305207 0.457167450939811 0.752686444744642\\
0.652965308525666 0.607145655266464 0.620260326615805\\
0.860857500756139 0.384450601326728 0.71876365208381\\
0.622211396677159 0.355232097780553 0.575115262781263\\
0.791457906927876 0.436562126700811 0.69441088410237\\
0.674450201334774 0.635700701390973 0.628614584313959\\
0.864458138705059 0.494853097534895 0.730749269667513\\
0.665835532037635 0.457394875143017 0.61939136049261\\
0.621725699247968 0.711399117134646 0.5639306875787\\
0.770754244073012 0.650584031585053 0.66890850052086\\
0.730986697506542 0.295438385894555 0.62381936272907\\
0.800798167895389 0.356574648567488 0.684913854525035\\
0.592460076523037 0.456185420555379 0.554762345567348\\
0.842229522803865 0.277063905713421 0.659125457257369\\
0.526548414257021 0.267818589565266 0.508335320903809\\
0.835137254585206 0.628426907790893 0.706321188458983\\
0.908628810594412 0.741702177161977 0.668025428431373\\
0.8532643740468 0.42243260461999 0.71876954913036\\
0.522834301020647 0.670081960160418 0.510979527754725\\
0.946148794562511 0.749434273566672 0.67334643409243\\
0.604877099274976 0.320179925465855 0.557932819593626\\
0.821159119762907 0.450084003570264 0.712971968212817\\
0.655707947618119 0.741305278209221 0.576779452822177\\
0.818253846190852 0.578555867900184 0.709606985359673\\
0.952615054258229 0.427969357910103 0.754238552086707\\
0.564923381251329 0.489770209480822 0.536056090384328\\
0.676839393873037 0.303291533227662 0.595383883950727\\
0.848021602973121 0.2690429776502 0.658061759689753\\
0.734391454067498 0.417013474230646 0.663262506907909\\
0.976260164764427 0.517455232249628 0.769772220628357\\
0.646539376807889 0.574127157107886 0.617052273164587\\
0.708068392333254 0.689023454361018 0.612824007755618\\
0.565127848267236 0.457550272907665 0.538825784733203\\
0.923272787027268 0.693320898060286 0.688403487729057\\
0.64958740767562 0.368280328610595 0.610046482483158\\
0.755269923936985 0.592352884283737 0.66806589801012\\
0.829613366395353 0.709263676905948 0.658781266657541\\
0.687090495956269 0.560597930130718 0.634719476988533\\
0.708352078901677 0.459898933306801 0.643098526713472\\
0.60356654986875 0.524604656439891 0.593554547712214\\
0.633827593627922 0.728606225258041 0.569314904316656\\
0.806227835509854 0.722240128754432 0.648093846629936\\
0.509598833595111 0.472527691077761 0.493897030675512\\
0.795448592145339 0.40713967529347 0.693614124668796\\
0.857848427994472 0.698109151242465 0.671135773347803\\
0.531920624360976 0.741644972972042 0.514361294879432\\
0.8557431661952 0.30361060242885 0.670628806367391\\
0.96809664114014 0.518059368780743 0.767298335282901\\
0.563520581945619 0.625875894105425 0.540711886416362\\
0.653411476759634 0.314888736357681 0.585951995496444\\
0.680924942343551 0.525120814126042 0.631533688868062\\
0.991879636942119 0.462982362699806 0.770774079733044\\
0.595393067151581 0.427187978982608 0.55643188734346\\
0.963869982901046 0.519546686704649 0.766723007126275\\
0.966957924360731 0.745079342721426 0.676502803142463\\
0.553432214382848 0.320014753868527 0.529217595190137\\
0.638679974267844 0.470639301222573 0.607459747857872\\
0.873411670291924 0.505699577758516 0.734836526217227\\
0.732705912657507 0.530311976941279 0.655035654469484\\
0.964607985837518 0.31492514986018 0.695493388544131\\
0.94266717920143 0.589952678564109 0.743287129726907\\
0.576749240556923 0.571185597056978 0.546095871445357\\
0.957490711898216 0.528601842529843 0.762629282734032\\
0.830914484939197 0.694004136740118 0.689733389092391\\
0.535997183025795 0.474256633966791 0.514027475652709\\
0.543195953570968 0.589344789409276 0.523729431038071\\
0.869065550528584 0.382356373953292 0.720807183579411\\
0.791276864595015 0.468278281572604 0.698144782372788\\
0.578746863621295 0.582739120649017 0.545227904157538\\
0.956245399332731 0.706092484113529 0.691603959345842\\
0.622942837668894 0.644073384656418 0.576101987040201\\
0.565985873894862 0.364046567175199 0.535377153642951\\
0.789786835456242 0.405256210517513 0.689571607438769\\
0.672958216453504 0.34073261981703 0.599400257435966\\
0.802669041217025 0.596071307223995 0.700707358840591\\
0.935047292474637 0.647493043624819 0.73311845007489\\
0.908829310988788 0.624202335819216 0.730469157247578\\
0.961205847705437 0.412931052453473 0.752663083835372\\
0.670425202091271 0.589316936077182 0.626567870645837\\
0.809658643377415 0.432870142943479 0.704457714049562\\
0.6712806408244 0.38353675211867 0.624237478763425\\
0.902630827451677 0.321359962889079 0.684880077285516\\
0.703072531314131 0.574549578288336 0.640589291436286\\
0.547896315556114 0.342398023585522 0.527538969950843\\
0.972330940570122 0.582904678276249 0.752560903530411\\
0.678205364875292 0.564728636460807 0.630813652481144\\
0.642098093928631 0.379125673258032 0.60651992940854\\
0.751025442208974 0.58896013965036 0.662532679644722\\
0.721625935559945 0.252011485651552 0.610721655584641\\
0.942298156389932 0.406466802338889 0.748632945823733\\
0.979906883588691 0.530680066943437 0.770440088595673\\
0.783828554204179 0.575665967638753 0.687440558525653\\
0.866626713769668 0.514649457161133 0.731139898773891\\
0.760762604834385 0.659430632841898 0.663808860277865\\
0.543295865291924 0.416267580225373 0.524255098379243\\
0.982508217600462 0.38017318360995 0.711995967296736\\
0.942092747848833 0.382032002277144 0.739394287101452\\
0.817249939839354 0.264316819522339 0.650420481227829\\
0.861157368692872 0.457323928262554 0.725055342046589\\
0.859715064967857 0.613175275368393 0.718619427991183\\
0.800533289280708 0.319337808075139 0.679552021157372\\
0.734069621143138 0.380003045220266 0.663596872326873\\
0.81696018134481 0.662465188355179 0.688874705956616\\
0.665854300939101 0.715876169252962 0.587588879580629\\
0.879373911625107 0.373192954520311 0.722418458640827\\
0.97426709327304 0.395825166712584 0.715542370927374\\
0.573687924020635 0.50315311808187 0.541504401179271\\
0.696025311674954 0.601471771434695 0.639709676443671\\
0.549451515527481 0.522176640084032 0.526910190358761\\
0.733492408538993 0.568997944965594 0.656167144508744\\
0.634401544897786 0.30694619947175 0.573322160334179\\
0.875440888430685 0.607321435292432 0.725252191713433\\
0.971286121553407 0.405143118697132 0.752648839481407\\
0.668750702074159 0.411499750601688 0.619697352833719\\
0.827322055000691 0.634115377637947 0.703081931588635\\
0.721767632463402 0.329166134213662 0.653944257627703\\
0.57157316852064 0.59112884077839 0.543090497398338\\
0.785241574553222 0.554601571978825 0.695203229064323\\
0.939391442171645 0.516290193501678 0.756899755047945\\
0.868834348683977 0.441901831283072 0.732484535693276\\
0.525470794349296 0.503514562234064 0.507289290270958\\
0.744236395914103 0.664753411807545 0.657643631744071\\
0.979659004758977 0.275471362862015 0.684323770096047\\
0.59475169085539 0.607946713978303 0.556823610020793\\
0.673591549846092 0.730304578210596 0.590034854607251\\
0.601673188688195 0.632126487108433 0.557106714989733\\
0.763778061552928 0.502029186103611 0.681664103165553\\
};
\end{axis}
\end{tikzpicture}%

==> Realisation_epsilon0p06_n1280_Model1_2D_p2.tikz <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-0,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=1,
ymajorgrids,
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0,
zmax=1,
zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
hide axis,
%axis background/.style={fill=white!100},
grid style={solid},
]
\draw [->] (axis cs: 0,1,0) -- (axis cs: 1,1,0);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,0,0);
%\draw [->] (axis cs: 0,0,0) -- (axis cs: 0,0,1);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,1,1);
\draw [dashed,-] (axis cs: 1,0.5,0) -- (axis cs: 0,0.5,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 0,0,0) node[left] {1};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 1,1,0) node[left] {1};
\draw [dashed,-] (axis cs: 0.5,0,0) -- (axis cs: 0.5,1,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 0.5,1,1) -- (axis cs: 0.5,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 1,1,0) -- (axis cs: 0,1,0) node[left] {0};
\draw [dashed,-] (axis cs: 0,0,0) -- (axis cs: 0,1,0) node[above] {0};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 0,1,0.5) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 0,1,1) node[left] {1};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,0,1); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 1,0,0.5); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0.5,1) -- (axis cs: 1,0.5,0); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,1) -- (axis cs: 1,0,0); % node[left] {0.5};
\addplot3[%
mesh,
%surf,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
shader=flat,
mesh/rows=21]
table[row sep=crcr,header=false] {
0 0 NaN\\
0 0.05 NaN\\
0 0.1 NaN\\
0 0.15 NaN\\
0 0.2 NaN\\
0 0.25 NaN\\
0 0.3 NaN\\
0 0.35 NaN\\
0 0.4 NaN\\
0 0.45 NaN\\
0 0.5 NaN\\
0 0.55 NaN\\
0 0.6 NaN\\
0 0.65 NaN\\
0 0.7 NaN\\
0 0.75 NaN\\
0 0.8 NaN\\
0 0.85 NaN\\
0 0.9 NaN\\
0 0.95 NaN\\
0 1 NaN\\
0.05 0 NaN\\
0.05 0.05 0.376886404312591\\
0.05 0.1 0.37414855723984\\
0.05 0.15 0.369135387050161\\
0.05 0.2 0.360779275744606\\
0.05 0.25 0.348277937116251\\
0.05 0.3 0.33487244720635\\
0.05 0.35 0.323892226292653\\
0.05 0.4 0.315790540213671\\
0.05 0.45 0.313347716590477\\
0.05 0.5 0.317544516373483\\
0.05 0.55 0.321390519505651\\
0.05 0.6 0.326068388568743\\
0.05 0.65 0.343471982936065\\
0.05 0.7 0.374432629970754\\
0.05 0.75 0.38369555884965\\
0.05 0.8 0.391621103779443\\
0.05 0.85 0.403285714853112\\
0.05 0.9 0.407865049507935\\
0.05 0.95 0.409053210493357\\
0.05 1 NaN\\
0.1 0 NaN\\
0.1 0.05 0.382199621407251\\
0.1 0.1 0.380302236003394\\
0.1 0.15 0.373480896603183\\
0.1 0.2 0.365906271004398\\
0.1 0.25 0.348114721645999\\
0.1 0.3 0.332936774038026\\
0.1 0.35 0.322240264197596\\
0.1 0.4 0.311001839969546\\
0.1 0.45 0.300429882298142\\
0.1 0.5 0.311194657854958\\
0.1 0.55 0.322665420178811\\
0.1 0.6 0.328905589106874\\
0.1 0.65 0.347914556129219\\
0.1 0.7 0.381408122991962\\
0.1 0.75 0.386637251565261\\
0.1 0.8 0.392749599802433\\
0.1 0.85 0.401869998922062\\
0.1 0.9 0.408849635870587\\
0.1 0.95 0.413713831096491\\
0.1 1 NaN\\
0.15 0 NaN\\
0.15 0.05 0.388822932800762\\
0.15 0.1 0.388237858439763\\
0.15 0.15 0.382204594088007\\
0.15 0.2 0.370979994495554\\
0.15 0.25 0.350972431731644\\
0.15 0.3 0.334835409902623\\
0.15 0.35 0.325121982105965\\
0.15 0.4 0.306987765976621\\
0.15 0.45 0.277029304541085\\
0.15 0.5 0.275641762872597\\
0.15 0.55 0.320274315699881\\
0.15 0.6 0.335366703217858\\
0.15 0.65 0.356651565447535\\
0.15 0.7 0.381704834506158\\
0.15 0.75 0.386763357839774\\
0.15 0.8 0.392006406031302\\
0.15 0.85 0.401372620651988\\
0.15 0.9 0.42059442834674\\
0.15 0.95 0.438416959369441\\
0.15 1 NaN\\
0.2 0 NaN\\
0.2 0.05 0.398453298404155\\
0.2 0.1 0.395204594918717\\
0.2 0.15 0.392752472975922\\
0.2 0.2 0.381139907394776\\
0.2 0.25 0.364410158515709\\
0.2 0.3 0.347210885416683\\
0.2 0.35 0.329049099014837\\
0.2 0.4 0.307365708128055\\
0.2 0.45 0.268791417996261\\
0.2 0.5 0\\
0.2 0.55 0.285928196929868\\
0.2 0.6 0.345159944260579\\
0.2 0.65 0.367532938107652\\
0.2 0.7 0.386802130908695\\
0.2 0.75 0.397606425027605\\
0.2 0.8 0.398157382702148\\
0.2 0.85 0.437268333366811\\
0.2 0.9 0.458228237175675\\
0.2 0.95 0.458624001890569\\
0.2 1 NaN\\
0.25 0 NaN\\
0.25 0.05 0.407313733844423\\
0.25 0.1 0.404344905362014\\
0.25 0.15 0.400104233768845\\
0.25 0.2 0.39456045198852\\
0.25 0.25 0.380702079413506\\
0.25 0.3 0.366554998827299\\
0.25 0.35 0.34248735277012\\
0.25 0.4 0.324983573481065\\
0.25 0.45 0.292638330339373\\
0.25 0.5 0.260867501534013\\
0.25 0.55 0.31241033973497\\
0.25 0.6 0.372325219990379\\
0.25 0.65 0.387759191801526\\
0.25 0.7 0.399400125829501\\
0.25 0.75 0.419304013841846\\
0.25 0.8 0.442542398101572\\
0.25 0.85 0.467515052691767\\
0.25 0.9 0.466012247309305\\
0.25 0.95 0.46459081365822\\
0.25 1 NaN\\
0.3 0 NaN\\
0.3 0.05 0.423356764710727\\
0.3 0.1 0.420441676782159\\
0.3 0.15 0.418232174179342\\
0.3 0.2 0.409918748997825\\
0.3 0.25 0.398295049613725\\
0.3 0.3 0.385500040070956\\
0.3 0.35 0.375336927999364\\
0.3 0.4 0.368135383316511\\
0.3 0.45 0.344659617978398\\
0.3 0.5 0.343924278520242\\
0.3 0.55 0.362944694125962\\
0.3 0.6 0.386132977731201\\
0.3 0.65 0.400035688537301\\
0.3 0.7 0.407296487447128\\
0.3 0.75 0.432171781650012\\
0.3 0.8 0.462470044445213\\
0.3 0.85 0.470424922358501\\
0.3 0.9 0.471151907684979\\
0.3 0.95 0.473126180076959\\
0.3 1 NaN\\
0.35 0 NaN\\
0.35 0.05 0.437656391097125\\
0.35 0.1 0.43643751863735\\
0.35 0.15 0.435572868766141\\
0.35 0.2 0.428791359667662\\
0.35 0.25 0.421649030125163\\
0.35 0.3 0.403569362098311\\
0.35 0.35 0.396019677526991\\
0.35 0.4 0.397429410641816\\
0.35 0.45 0.393658195080765\\
0.35 0.5 0.392665377145818\\
0.35 0.55 0.392068265610256\\
0.35 0.6 0.401757003992299\\
0.35 0.65 0.414176442125269\\
0.35 0.7 0.431826672460791\\
0.35 0.75 0.460587339656527\\
0.35 0.8 0.473678235180292\\
0.35 0.85 0.476744132120067\\
0.35 0.9 0.480246027115799\\
0.35 0.95 0.483843761547657\\
0.35 1 NaN\\
0.4 0 NaN\\
0.4 0.05 0.454224501488404\\
0.4 0.1 0.444178320556807\\
0.4 0.15 0.44257217883161\\
0.4 0.2 0.444461247143163\\
0.4 0.25 0.441229552153314\\
0.4 0.3 0.425509777509226\\
0.4 0.35 0.422653330118388\\
0.4 0.4 0.437552062987444\\
0.4 0.45 0.427675598838357\\
0.4 0.5 0.425619362689138\\
0.4 0.55 0.420912591708259\\
0.4 0.6 0.426180365076234\\
0.4 0.65 0.444530534716549\\
0.4 0.7 0.463236137454222\\
0.4 0.75 0.480167141188061\\
0.4 0.8 0.484067825126203\\
0.4 0.85 0.490982865957867\\
0.4 0.9 0.491685340178894\\
0.4 0.95 0.495897691298743\\
0.4 1 NaN\\
0.45 0 NaN\\
0.45 0.05 0.480688345719267\\
0.45 0.1 0.46751592083169\\
0.45 0.15 0.463354612011203\\
0.45 0.2 0.465726697532093\\
0.45 0.25 0.467532709698583\\
0.45 0.3 0.461540013123573\\
0.45 0.35 0.459922971558804\\
0.45 0.4 0.465118964294155\\
0.45 0.45 0.466942272677109\\
0.45 0.5 0.46542793309084\\
0.45 0.55 0.458479555742222\\
0.45 0.6 0.461505148075191\\
0.45 0.65 0.476652657709034\\
0.45 0.7 0.483086796064073\\
0.45 0.75 0.497377238159361\\
0.45 0.8 0.50021177603022\\
0.45 0.85 0.500575496062584\\
0.45 0.9 0.501174800604364\\
0.45 0.95 0.502984569662521\\
0.45 1 NaN\\
0.5 0 NaN\\
0.5 0.05 0.495854937726047\\
0.5 0.1 0.494941182695239\\
0.5 0.15 0.491046468922572\\
0.5 0.2 0.485743737289109\\
0.5 0.25 0.483641841408434\\
0.5 0.3 0.488716993207054\\
0.5 0.35 0.495366838184145\\
0.5 0.4 0.493566670766894\\
0.5 0.45 0.499953943500464\\
0.5 0.5 0.501590642314618\\
0.5 0.55 0.514266905735211\\
0.5 0.6 0.524770270409203\\
0.5 0.65 0.523013468760805\\
0.5 0.7 0.514385371070113\\
0.5 0.75 0.504676779130014\\
0.5 0.8 0.508079718608341\\
0.5 0.85 0.511952113509734\\
0.5 0.9 0.512793747006203\\
0.5 0.95 0.51276075552694\\
0.5 1 NaN\\
0.55 0 NaN\\
0.55 0.05 0.511307872934045\\
0.55 0.1 0.511996622652174\\
0.55 0.15 0.507790410275485\\
0.55 0.2 0.508088598026483\\
0.55 0.25 0.506893292835277\\
0.55 0.3 0.512495399604312\\
0.55 0.35 0.515308678526001\\
0.55 0.4 0.516794245932379\\
0.55 0.45 0.514318534939369\\
0.55 0.5 0.518299488597509\\
0.55 0.55 0.536817740515324\\
0.55 0.6 0.553402428585954\\
0.55 0.65 0.551993131070392\\
0.55 0.7 0.543946453355626\\
0.55 0.75 0.527741409079756\\
0.55 0.8 0.519671251706705\\
0.55 0.85 0.521646776795407\\
0.55 0.9 0.525052580446312\\
0.55 0.95 0.527209855136484\\
0.55 1 NaN\\
0.6 0 NaN\\
0.6 0.05 0.522341107047089\\
0.6 0.1 0.522309381964822\\
0.6 0.15 0.523868901624927\\
0.6 0.2 0.526358767331797\\
0.6 0.25 0.532237760752619\\
0.6 0.3 0.552105116691676\\
0.6 0.35 0.567611254811139\\
0.6 0.4 0.563404060380808\\
0.6 0.45 0.542025752909857\\
0.6 0.5 0.539694898909525\\
0.6 0.55 0.555171243927726\\
0.6 0.6 0.568857064967145\\
0.6 0.65 0.56805488580911\\
0.6 0.7 0.563788401072864\\
0.6 0.75 0.554776347146582\\
0.6 0.8 0.540302871397686\\
0.6 0.85 0.532545556319607\\
0.6 0.9 0.534120148093072\\
0.6 0.95 0.53596983582822\\
0.6 1 NaN\\
0.65 0 NaN\\
0.65 0.05 0.532106678625412\\
0.65 0.1 0.534229950670732\\
0.65 0.15 0.550627781847364\\
0.65 0.2 0.560635782016555\\
0.65 0.25 0.570321665090198\\
0.65 0.3 0.579875714576234\\
0.65 0.35 0.59024024829689\\
0.65 0.4 0.593744758744582\\
0.65 0.45 0.595101568085037\\
0.65 0.5 0.606572491334375\\
0.65 0.55 0.610684800505177\\
0.65 0.6 0.596099801451219\\
0.65 0.65 0.584931603036573\\
0.65 0.7 0.575410185952802\\
0.65 0.75 0.56409508834843\\
0.65 0.8 0.555256907699227\\
0.65 0.85 0.544401170713623\\
0.65 0.9 0.544155878891901\\
0.65 0.95 0.545952262712289\\
0.65 1 NaN\\
0.7 0 NaN\\
0.7 0.05 0.541349077115139\\
0.7 0.1 0.549521414897881\\
0.7 0.15 0.57247157985562\\
0.7 0.2 0.580137847092837\\
0.7 0.25 0.589661401692456\\
0.7 0.3 0.606093691027292\\
0.7 0.35 0.623454886259915\\
0.7 0.4 0.629026005660264\\
0.7 0.45 0.626698422664377\\
0.7 0.5 0.635484720772049\\
0.7 0.55 0.638386418199903\\
0.7 0.6 0.622035002367696\\
0.7 0.65 0.602156126504587\\
0.7 0.7 0.59666324754514\\
0.7 0.75 0.581297780562762\\
0.7 0.8 0.573972351371201\\
0.7 0.85 0.569568390513293\\
0.7 0.9 0.565689337613573\\
0.7 0.95 0.55995326988088\\
0.7 1 NaN\\
0.75 0 NaN\\
0.75 0.05 0.551143608528707\\
0.75 0.1 0.564672368111307\\
0.75 0.15 0.587426216948105\\
0.75 0.2 0.592633160421552\\
0.75 0.25 0.604164399965487\\
0.75 0.3 0.628130511458612\\
0.75 0.35 0.659672730211873\\
0.75 0.4 0.683518821437463\\
0.75 0.45 0.720144906259313\\
0.75 0.5 0.72723940430313\\
0.75 0.55 0.666427174231161\\
0.75 0.6 0.652662417739772\\
0.75 0.65 0.634845578591434\\
0.75 0.7 0.62565500445591\\
0.75 0.75 0.608761030085054\\
0.75 0.8 0.592359388906649\\
0.75 0.85 0.585532675253935\\
0.75 0.9 0.579733370090361\\
0.75 0.95 0.57507409150434\\
0.75 1 NaN\\
0.8 0 NaN\\
0.8 0.05 0.561814861826366\\
0.8 0.1 0.585340183723616\\
0.8 0.15 0.596949463157931\\
0.8 0.2 0.60090284596173\\
0.8 0.25 0.616082330938256\\
0.8 0.3 0.648535713608418\\
0.8 0.35 0.684235530508569\\
0.8 0.4 0.713323752843397\\
0.8 0.45 0.756685549971318\\
0.8 0.5 1\\
0.8 0.55 0.725744951064387\\
0.8 0.6 0.673376852570677\\
0.8 0.65 0.657726801399758\\
0.8 0.7 0.64208131204637\\
0.8 0.75 0.624937218508594\\
0.8 0.8 0.605244725315184\\
0.8 0.85 0.596065114722124\\
0.8 0.9 0.586958438466892\\
0.8 0.95 0.586399923925718\\
0.8 1 NaN\\
0.85 0 NaN\\
0.85 0.05 0.598471778548138\\
0.85 0.1 0.599293772616365\\
0.85 0.15 0.602854442309218\\
0.85 0.2 0.611463055384048\\
0.85 0.25 0.628787739734272\\
0.85 0.3 0.653273725451798\\
0.85 0.35 0.688968935597978\\
0.85 0.4 0.725215836976299\\
0.85 0.45 0.761334543880143\\
0.85 0.5 0.789464711065915\\
0.85 0.55 0.749854789305785\\
0.85 0.6 0.685536057168077\\
0.85 0.65 0.665620648164801\\
0.85 0.7 0.645826189918491\\
0.85 0.75 0.634843117691564\\
0.85 0.8 0.614393082560774\\
0.85 0.85 0.602340425350686\\
0.85 0.9 0.594125642505064\\
0.85 0.95 0.59224898842755\\
0.85 1 NaN\\
0.9 0 NaN\\
0.9 0.05 0.601111824111417\\
0.9 0.1 0.603056873488918\\
0.9 0.15 0.608201197199389\\
0.9 0.2 0.615531397127912\\
0.9 0.25 0.632698210652523\\
0.9 0.3 0.658800020225915\\
0.9 0.35 0.682236838739242\\
0.9 0.4 0.70434800267324\\
0.9 0.45 0.731012193049674\\
0.9 0.5 0.740425237362427\\
0.9 0.55 0.724429094189684\\
0.9 0.6 0.69068467511166\\
0.9 0.65 0.669081912210975\\
0.9 0.7 0.650805082104957\\
0.9 0.75 0.642819113261994\\
0.9 0.8 0.628529918081757\\
0.9 0.85 0.606248467172653\\
0.9 0.9 0.597488930240685\\
0.9 0.95 0.595494647564851\\
0.9 1 NaN\\
0.95 0 NaN\\
0.95 0.05 0.602950074956002\\
0.95 0.1 0.604742086937689\\
0.95 0.15 0.612738306978443\\
0.95 0.2 0.620958528228442\\
0.95 0.25 0.630076626283419\\
0.95 0.3 0.656636467213074\\
0.95 0.35 0.684060216434161\\
0.95 0.4 0.705101667316999\\
0.95 0.45 0.709625504541149\\
0.95 0.5 0.704066752113541\\
0.95 0.55 0.698493936064473\\
0.95 0.6 0.685653746041951\\
0.95 0.65 0.666636137699756\\
0.95 0.7 0.652843591462261\\
0.95 0.75 0.646584262398699\\
0.95 0.8 0.640701806500812\\
0.95 0.85 0.615707651782873\\
0.95 0.9 0.601404234507852\\
0.95 0.95 0.597903540958049\\
0.95 1 NaN\\
1 0 NaN\\
1 0.05 NaN\\
1 0.1 NaN\\
1 0.15 NaN\\
1 0.2 NaN\\
1 0.25 NaN\\
1 0.3 NaN\\
1 0.35 NaN\\
1 0.4 NaN\\
1 0.45 NaN\\
1 0.5 NaN\\
1 0.55 NaN\\
1 0.6 NaN\\
1 0.65 NaN\\
1 0.7 NaN\\
1 0.75 NaN\\
1 0.8 NaN\\
1 0.85 NaN\\
1 0.9 NaN\\
1 0.95 NaN\\
1 1 NaN\\
};
\addplot3 [
color=black, %mycolor1,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid}]
table[row sep=crcr] {
0.2 0.5 0\\
0.8 0.5 1\\
0.556360705219817 0.184385814182294 0.510005957975023\\
0.548329805902749 0.890399225294568 0.524489101182952\\
0.57056182051784 0.924406762321528 0.530525796932036\\
0.784830196064917 0.14634473842827 0.594574675770465\\
0.0173004046561074 0.66044133125841 0.349171501384737\\
0.704483706174342 0.0364777398402828 0.542975844632018\\
0.278485724336291 0.657006304709448 0.397382952724165\\
0.56140520010757 0.83223926007981 0.525093211063854\\
0.387184177975551 0.756640595677409 0.47587687754417\\
0.706622052434569 0.928260269057703 0.563794331298227\\
0.441650707239201 0.76939400446159 0.494839182352577\\
0.896750966300958 0.286776127457757 0.653865046201104\\
0.485551899675188 0.476494552115948 0.496188003675846\\
0.312451178980288 0.834417969234664 0.469928535891211\\
0.461371917769803 0.952083303091141 0.504849358746265\\
0.902771977462955 0.443307096739818 0.727675851510722\\
0.201912230298844 0.599324936612319 0.34519408511503\\
0.457053623672678 0.130408589982589 0.466534580960889\\
0.465111010269262 0.25326759781841 0.468974140094508\\
0.610354789491249 0.590563611606405 0.572399065996344\\
0.717545631591306 0.636844667860001 0.620976587878398\\
0.578300581631922 0.811951747124718 0.530150331103969\\
0.618543401997063 0.759508135203677 0.559812601266545\\
0.321318129632359 0.393549706013408 0.380429984965341\\
0.852848313794446 0.435990016586211 0.751808794127133\\
0.273617997587498 0.272807659503714 0.378804711629531\\
0.174601091521545 0.741776064652431 0.38833929099127\\
0.483759853700456 0.712765628197723 0.502078470474736\\
0.793883451907636 0.238396336377938 0.606437694041697\\
0.791200234784835 0.93771708121529 0.585292500292489\\
0.480052008527746 0.783663705323553 0.503605150341649\\
0.572374938020232 0.20367513686121 0.514314704262258\\
0.323277117068625 0.221999166498789 0.414763922360937\\
0.228249565980554 0.856725986893966 0.465713222331752\\
0.269348636741682 0.670155652656064 0.395123562458205\\
0.660761305835014 0.452417241303641 0.601234200027701\\
0.714160453665697 0.83641371375848 0.575567202521858\\
0.453678075760063 0.383708345644184 0.467097899748532\\
0.890292033783542 0.898374285654479 0.596942391494292\\
0.0993101377237385 0.641813631626655 0.341737438692267\\
0.585813517093099 0.210601883248181 0.515767577364126\\
0.859271852616503 0.125236848731929 0.601443576537047\\
0.96873541389334 0.91908571864433 0.600720575464891\\
0.930267709316608 0.867783556070443 0.601522984400284\\
0.225249689988401 0.30973527947818 0.356004867728059\\
0.820130475649893 0.320075943110966 0.661781180854872\\
0.135733646518373 0.58375873216184 0.330719198088648\\
0.610456067310923 0.319729894706417 0.57190919396112\\
0.928523023321231 0.2155850033545 0.618939782692228\\
0.800961344473558 0.062016459011783 0.561435452749883\\
0.442796331178871 0.957151025941631 0.502298435178452\\
0.834693680859795 0.242183923251603 0.61959507163638\\
0.0820633113118037 0.384677950695048 0.31785543566563\\
0.632141529991206 0.875649197314443 0.54012860555672\\
0.351525088121807 0.910846681580155 0.481573822476685\\
0.167105621784937 0.460025132821105 0.249338272814371\\
0.996628822967953 0.281100166085246 0.64704563453625\\
0.754798734768306 0.811049281982563 0.590971378876316\\
0.731613219590022 0.79624623070232 0.588042948451573\\
0.15019059713923 0.728329779061609 0.385109564785969\\
0.829330911141074 0.36177041731311 0.694190962903822\\
0.961778606987647 0.7788795900661 0.644488981844226\\
0.738927787432516 0.702469856909833 0.621564791048208\\
0.626578235140411 0.702924333907962 0.567516801431161\\
0.0280520057397957 0.562498150411871 0.322578603077485\\
0.389456963534474 0.0373790967324381 0.44875215038319\\
0.691320217158111 0.939291474015897 0.556099208828704\\
0.316187903115197 0.500984285623934 0.368237218076008\\
0.981412845867243 0.705104676070429 0.651096447905188\\
0.0395503587634103 0.593842784197552 0.32483832909492\\
0.0570739019940311 0.183607626655742 0.366237475584073\\
0.746660645616291 0.0910006225356365 0.558074027295545\\
0.679608034336165 0.657771390884537 0.593632444609687\\
0.7767791920296 0.333471872572624 0.671110020717286\\
0.723397245181181 0.8113817377755 0.580608719579741\\
0.378019021174221 0.761375888593266 0.473078847537723\\
0.0376426026428787 0.616347112243413 0.329973999595747\\
0.905025376762873 0.553778152360609 0.718444185659849\\
0.94166257336887 0.316020689047971 0.664798980266418\\
0.019336610596092 0.0441564067444433 0.374640560121452\\
0.625853915378754 0.956959015386745 0.539781177581905\\
0.135568533370427 0.801193929933001 0.392136829345556\\
0.432168597788016 0.66653379659061 0.467362396288283\\
0.0643819094282431 0.329759234444158 0.325726349976372\\
0.818411855866936 0.603014587398564 0.676666492273545\\
0.0159651580173543 0.353279480774846 0.325417495422298\\
0.128217495820304 0.32418445037279 0.327001313179543\\
0.476063570091762 0.83857516510094 0.505836620709525\\
0.666906186164037 0.438275770234889 0.605066061131243\\
0.813503588228468 0.595511914424481 0.682015627435386\\
0.0738117698419251 0.514479543658829 0.31885083692791\\
0.625717367146037 0.668026662527658 0.575006168209366\\
0.552372535501419 0.900436410161662 0.525431504200615\\
0.484047078602033 0.794668865644099 0.504448472181865\\
0.73246258066173 0.207019818795002 0.590627064553943\\
0.520891616578655 0.872159030227883 0.517030032076165\\
0.906993019500661 0.662923413406259 0.66411969021484\\
0.383642861542159 0.990460805066655 0.49307866903438\\
0.227150525109157 0.238620305659501 0.37809562921996\\
0.572131847654909 0.48344100136562 0.521368736240884\\
0.408135297952441 0.473884694071062 0.431010125938343\\
0.903338950738432 0.571324421969113 0.703287222855856\\
0.986631397979414 0.628632455243067 0.673873126210673\\
0.263211095721725 0.812115519882764 0.464503275954427\\
0.890279572452008 0.746189348982611 0.642496953593768\\
0.0344998750651959 0.464726012328167 0.315126621797035\\
0.438295890537231 0.868519277657943 0.49647646856803\\
0.946033444870317 0.0561619900810593 0.603025796896807\\
0.00220925324181398 0.0802958333803722 0.373916860936551\\
0.168434055613805 0.57538360730599 0.325713843392591\\
0.622094069128091 0.843224739164788 0.539164645593099\\
0.548437619511641 0.817089925911295 0.517132319746521\\
0.231333693669503 0.419224347151421 0.301098268164843\\
0.768975667170512 0.181268957089672 0.59472335212454\\
0.405430323291842 0.340642222735142 0.421343529742612\\
0.881009669794045 0.202065475466575 0.613744486582196\\
0.384460749528287 0.131963300986986 0.440928114207931\\
0.229409994907838 0.982678347597097 0.462506694300484\\
0.216990162045363 0.191648813869995 0.388339077122076\\
0.235372323673381 0.894115042677927 0.46525966573159\\
0.108722533271099 0.450113146874956 0.295052371500076\\
0.461481027592237 0.477903605632215 0.476793480917821\\
0.0920523554261381 0.691756366000171 0.379034026471827\\
0.491514207591181 0.504533095330758 0.498195678483103\\
0.804770328186065 0.384360635226165 0.704674243051055\\
0.00423066198172228 0.464385621733419 0.315971094331821\\
0.778197149733062 0.0316159684153704 0.55416999422846\\
0.109193670475984 0.929357507351349 0.410365128021682\\
0.493277545254017 0.493259714450044 0.499328388060025\\
0.313564570812322 0.564869281128812 0.380910070543704\\
0.65697828452456 0.0299003808201094 0.533040656766589\\
0.361454015465273 0.702648691454133 0.441231763150407\\
0.236888592919712 0.431447839304587 0.299679130589015\\
0.10731831290372 0.729618523965333 0.385287338054897\\
0.412838498511103 0.0931432341710793 0.448689644093252\\
0.288698925239238 0.81744502482508 0.466987343008403\\
0.556768447472082 0.688768012719625 0.552783477045025\\
0.681807011308728 0.864085706431202 0.562248162766817\\
0.0383662747722248 0.151917054925641 0.367961115468504\\
0.291174722124447 0.111378320236182 0.416189454447018\\
0.245533037838751 0.624298829282598 0.376047788748963\\
0.236164202452542 0.41321882912185 0.309592213023\\
0.0673753354864562 0.734237498303856 0.383921864429617\\
0.851436037497217 0.0186641860561451 0.600535436400208\\
0.597875400608463 0.402327162870215 0.561404141879919\\
0.462895795626979 0.953484048924446 0.504849358746265\\
0.325795134522768 0.372715498904414 0.384501441606503\\
0.550546894778957 0.820124570022296 0.517126637098168\\
0.0207861494194872 0.971197063558321 0.408594556556467\\
0.320921841661221 0.787444738018698 0.464530771151717\\
0.734634322479852 0.517831329437117 0.672087826599705\\
0.00268167501706751 0.235734154872969 0.351126841779066\\
0.695965626178236 0.0710362849766613 0.541979131631208\\
0.150414598890629 0.267371999643884 0.343199880510511\\
0.470791296822721 0.0354800859074575 0.489161740508046\\
0.123884813700261 0.429654143542483 0.295718514424638\\
0.398602650507065 0.499639356202521 0.424723851533221\\
0.588734931310846 0.731851647500458 0.553537247720584\\
0.147971411490094 0.613834511751469 0.338924109516664\\
0.225465373939858 0.521369696864251 0.243519063503997\\
0.334279251058097 0.602544991615313 0.396175209534815\\
0.779925518116791 0.79474225575516 0.602223227494316\\
0.940174983326853 0.977764171745319 0.595795901193867\\
0.886726662706455 0.956881044826989 0.594776840109701\\
0.871912045473476 0.892439417883782 0.595557374400767\\
0.427434481474285 0.963784992036449 0.500564697929765\\
0.805532816497391 0.641278569924126 0.662439669181927\\
0.0673148939791146 0.952789402494986 0.409710410542511\\
0.959832749480407 0.231044063186536 0.624700033523276\\
0.710241572772239 0.211216812333966 0.583941635432533\\
0.761772587446987 0.495623970862494 0.767241409408432\\
0.159711467253839 0.434960738952243 0.2809212524679\\
0.73431033983156 0.374160408174907 0.657913470844856\\
0.216557507436034 0.878053087333503 0.464930009193612\\
0.562485743261377 0.115891964825542 0.51321388843621\\
0.313964357706126 0.61095916794594 0.394267399220579\\
0.957096547913993 0.505259946445197 0.702399713395323\\
0.210177758305419 0.656572891464569 0.370552714065119\\
0.0374413207535411 0.71626527543112 0.373880652812903\\
0.247067308572583 0.939863105703346 0.463746506771876\\
0.803681134022551 0.91751186276868 0.586876703144439\\
0.955899473800511 0.191687283707921 0.620994269614613\\
0.60957970736923 0.0354988491902108 0.523593587282829\\
0.287069995831598 0.991361793022852 0.471071724909823\\
0.47849934338295 0.667847082542742 0.495302478696576\\
0.0331471403068635 0.208082044948823 0.35712569015565\\
0.806527481438833 0.183048799902137 0.598554784047558\\
0.351653187830898 0.54523933041143 0.390336758187968\\
0.150837891590596 0.32005867743355 0.328724762295733\\
0.780291105767305 0.454155929647519 0.758064236505087\\
0.892702383484364 0.563241363149134 0.724319834476285\\
0.612013984234454 0.339793008902145 0.579899255218001\\
0.50868945810227 0.624583002688413 0.530595815115209\\
0.353564070645182 0.253567846492251 0.422645495338658\\
0.0573809990243764 0.486190587615437 0.316118245250082\\
0.598022997067236 0.648736113587461 0.567963319420325\\
0.971939798257772 0.206309473067509 0.621326695439038\\
0.717048828938209 0.0468372386381469 0.545403800234564\\
0.521358253470161 0.815680925862727 0.514033803927225\\
0.712619762620216 0.373497888737766 0.638328214586356\\
0.0370785646274225 0.104093551474378 0.373264373396662\\
0.0255304454623437 0.31902894869127 0.331946776428576\\
0.0184006595891256 0.634209659905633 0.333588076066072\\
0.207470102260616 0.634357025262288 0.364900321987332\\
0.609834762029768 0.221332426611918 0.537170947951932\\
0.64966640763613 0.423645275337246 0.591736535334613\\
0.957072824374163 0.684798012434607 0.658168984441968\\
0.0848623007197515 0.842326254804517 0.400754714447039\\
0.670982508455675 0.451325421246072 0.608724507130493\\
0.292600322003588 0.214310835448481 0.404762560016083\\
0.338308851244908 0.571254601382054 0.39223823150355\\
0.26201918050171 0.584356177313758 0.375054358617126\\
0.87348890039871 0.636667687206959 0.6742065805099\\
0.91187476865064 0.72621176631384 0.646503358974384\\
0.275341583942467 0.689213003302276 0.403578367644321\\
0.72333657371818 0.210712682626449 0.58853938242555\\
0.402950223339788 0.890891059661904 0.491108147691962\\
0.786178576407054 0.834975061540025 0.598552137890566\\
0.357678883045822 0.923695171537113 0.482900999155834\\
0.973708462873955 0.233527224226001 0.628397825045881\\
0.160347350402248 0.0988420703517925 0.389902277620003\\
0.689641681209292 0.635260414894502 0.598268855278267\\
0.441050401412927 0.498580951183199 0.456134785687645\\
0.809795621077386 0.856555797695231 0.596424984247667\\
0.054406504415018 0.609334815721486 0.327504706518263\\
0.557804714387723 0.625122397308514 0.557137580483925\\
0.189627721384869 0.897765262037875 0.45411526778997\\
0.774971885422036 0.0240592979252616 0.554169994228461\\
0.779449241391937 0.0188230632757425 0.554169994228461\\
0.39719847160648 0.150098846438414 0.442064635955849\\
0.196297707606768 0.243790769630452 0.366252872055566\\
0.384888518323161 0.0580139159387295 0.445050217366971\\
0.344232331502271 0.442427032210504 0.390928154605908\\
0.495534044463135 0.163936993965657 0.487016772708747\\
0.925234002796188 0.0558863534432981 0.601728154340167\\
0.800424794384846 0.697439096217222 0.643091160232474\\
0.340499031235274 0.767734888443368 0.465948365457763\\
0.882614674136267 0.0659448798833588 0.600540436186618\\
0.214166282467679 0.662889917236598 0.375986150774354\\
0.781043395738475 0.775324207589288 0.610239325196526\\
0.40503811576301 0.248145129292417 0.443651090025487\\
0.150910708338792 0.740457353550656 0.386124996930602\\
0.0325337832431247 0.913243311889252 0.407938488905342\\
0.197127135818702 0.490093778052715 0.236317375823203\\
0.269210249700364 0.878791241679965 0.468126816865768\\
0.117690530979676 0.175975415408109 0.37280495741641\\
0.121691452453454 0.523908305593408 0.314226155584722\\
0.504686378036765 0.419115029941283 0.494764585894267\\
0.564493937137802 0.204628782848544 0.512621784165003\\
0.0662775338032419 0.254293750710929 0.345998400839748\\
0.362958684942644 0.30682051227625 0.405871937517585\\
0.482857929028716 0.200649437135419 0.478675232443186\\
0.525899428089421 0.980104571635431 0.524572008795473\\
0.334337861154955 0.849613517872681 0.473018728247016\\
0.529101751211831 0.641041544298777 0.536612674177676\\
0.953672341494932 0.329437527145471 0.674313534252306\\
0.0890979418952199 0.356410177463251 0.321277820313999\\
0.493625057249055 0.244518159487232 0.477912336439736\\
0.72800307404629 0.859382267917389 0.577954785004052\\
0.71618078374107 0.943379722413175 0.56883140373743\\
0.320678020609524 0.68596791646942 0.408916991022624\\
0.918223382491791 0.962351651905651 0.595638312793669\\
0.556778717749001 0.44797090722905 0.515386895953023\\
0.49107453336794 0.81073455051478 0.507342254704889\\
0.295321480586452 0.991303794697382 0.472609605617597\\
0.421179082194598 0.527057610570217 0.431354780085473\\
0.600894508295261 0.465190351306326 0.53832784189014\\
0.344603885302158 0.317926854676812 0.398929670966187\\
0.74695360616345 0.845473836562744 0.586083575301114\\
0.102604811090357 0.75466065822148 0.387116401387018\\
0.833294096726429 0.603108885353926 0.676086198375449\\
0.559507560766379 0.150672426212128 0.50972359746059\\
0.568159504188132 0.0706263098224764 0.51758952273038\\
0.989547621752577 0.736941860120139 0.647655998922957\\
0.451675679366534 0.740020098154988 0.498514088192257\\
0.697173860239204 0.637819207435455 0.601351098545421\\
0.0635619046588218 0.948651016844033 0.409540022628423\\
0.0926363323369686 0.909714061781223 0.409192333159226\\
0.508927167607604 0.532144542167342 0.512484755906265\\
0.726741363029596 0.172831397231048 0.58501227129021\\
0.238677638896331 0.888154299870329 0.465957080698465\\
0.681553544189616 0.572471948843176 0.62329933334699\\
0.828422604811375 0.917384085497158 0.589813419665961\\
0.557628145279771 0.527774442485995 0.525526828789631\\
0.250052118682795 0.0139207851368963 0.409686325428323\\
0.668784261337898 0.885994397890347 0.552162087674981\\
0.423527559381499 0.959497305913661 0.499206071948491\\
0.950399058359332 0.735603954354949 0.648230934370863\\
0.15040265491426 0.45784663561542 0.274097552949191\\
0.0381664334170884 0.169758167097088 0.36518570687155\\
0.037139927018531 0.465292336531246 0.315464282034593\\
0.203688103676281 0.156572644569006 0.393045482587077\\
0.339260369526341 0.677403845110616 0.416752666088193\\
0.913280026583806 0.119788684111742 0.604802837586857\\
0.147891357330515 0.579243397030603 0.331184255220615\\
0.510836847606421 0.345729971491733 0.50327627403367\\
0.253080537325829 0.93081821476355 0.465160321362017\\
0.652194289822209 0.857486929934643 0.542838813186307\\
0.474240968318295 0.896699166729982 0.507611985109195\\
0.504007158762399 0.921823375518698 0.512637522310565\\
0.841152553007951 0.478634600177314 0.780253601812312\\
0.151381796175239 0.113151901122992 0.38746297174931\\
0.890887528248151 0.0591044603743527 0.601091042608885\\
0.622013133122306 0.0772564731750648 0.526765832660669\\
0.409893204033375 0.581288044892877 0.422813919329239\\
0.851097289151135 0.0974238644155901 0.599313797991161\\
0.574036136434318 0.958706161839582 0.531172949579949\\
0.560435455011861 0.666191663819268 0.559922243295211\\
0.944134517275711 0.734594407286704 0.648230934370863\\
0.7846460786371 0.013468322742445 0.55416999422846\\
0.695686132138455 0.0204970526439575 0.540963732036092\\
0.854641038393152 0.0234091863942599 0.600057621560137\\
0.112059402619319 0.845043164621747 0.402361063071745\\
0.900442140858193 0.332479457434833 0.67247202749984\\
0.632193997405328 0.369266158090538 0.586951809959287\\
0.516461734167434 0.42273759940176 0.500917056351223\\
0.679207166799037 0.0604257144545468 0.538466622060482\\
0.349930177544055 0.13202365711778 0.437349530694143\\
0.777615441357958 0.0547532637694115 0.556789763743787\\
0.640875680043467 0.036636422087948 0.530289712486715\\
0.244728337215227 0.883327372289451 0.466149084013364\\
0.613330397495117 0.0586958916750787 0.524818890700005\\
0.69121462913145 0.377368393397148 0.623240081044848\\
0.649212958682711 0.599332068352685 0.5958865259046\\
0.0620482394906877 0.696173106615646 0.378387683800089\\
0.387153066466954 0.481564252846632 0.414931651919445\\
0.57079593357119 0.63423768817409 0.560370666431169\\
0.403596663112229 0.512456547400605 0.424540998504575\\
0.247002099819493 0.345196224706893 0.341993927371319\\
0.473965604938552 0.483307376394254 0.49314986341256\\
0.507392298829072 0.782908520085641 0.508483345388314\\
0.723136464599151 0.576815374708839 0.645545169174388\\
0.228930178265735 0.192949585781488 0.389509311528152\\
0.404826763398124 0.827105015534226 0.491285309918929\\
0.999910810570433 0.225331096270136 0.630199286955921\\
0.302004799506415 0.142273289383963 0.419921313436152\\
0.0463020053972041 0.248901950816342 0.348820537454203\\
0.180556785711168 0.111717349967562 0.391660039792196\\
0.0473458337383136 0.266464511835184 0.345187202342307\\
0.490877966549809 0.212305488386439 0.481612004093878\\
0.928378223516919 0.349078429673212 0.679740636700593\\
0.795161250533569 0.14950373435806 0.596483137201524\\
0.68220761440104 0.0633839359664919 0.53977549707826\\
0.868148858101298 0.751092800262636 0.639638294674017\\
0.897336555221203 0.943221977813898 0.595665689860621\\
0.815801378467197 0.207502219090014 0.60544083041212\\
0.505653869344781 0.748549542309387 0.505380554928984\\
0.545763188443633 0.48466628529025 0.514308610575675\\
0.825722294028466 0.515472651567212 0.788624352889667\\
0.431203550318026 0.873889034382469 0.496370039411755\\
0.49769041613521 0.3714852138596 0.492476647714905\\
0.71129147049187 0.33969018138519 0.629523691515952\\
0.454862386255231 0.846398816515149 0.502097553704368\\
0.438721782118936 0.253523441328353 0.465978723908393\\
0.918904232830577 0.987422117436873 0.595795901193867\\
0.961465217690023 0.315560651972318 0.665932017881044\\
0.604250490922114 0.0760004535852155 0.523353137824771\\
0.952407770222575 0.643638364186628 0.668139832172548\\
0.422698077359283 0.822311066140959 0.494146430648567\\
0.182344604853966 0.52539307356356 0.257119410341703\\
0.496299039343033 0.337928454455787 0.497358545371973\\
0.40655536746927 0.420250463952328 0.441299636546252\\
0.905631311190978 0.8114449601615 0.625320904980484\\
0.39576977116974 0.297416907235931 0.422063776794665\\
0.913492848154226 0.802035314936093 0.635445737791959\\
0.747516926326245 0.313847884230513 0.634671621531299\\
0.796674491635933 0.388888360603717 0.705005863735693\\
0.182322368720435 0.141612891955083 0.388111438477548\\
0.0454190196099369 0.908755390190448 0.407948204028024\\
0.664702073213807 0.0628796755949336 0.536555514629269\\
0.462250863507024 0.757596915737479 0.500808301985292\\
0.340956301160751 0.146461576244346 0.433269027548513\\
0.307266919994045 0.592701030063949 0.385417640482389\\
0.811420272020299 0.896844741747925 0.588069299760079\\
0.479744457069601 0.497455402692078 0.495217375152247\\
0.672641662882902 0.634830830121167 0.594264485484844\\
0.472027894173044 0.176500296871402 0.476563131964886\\
0.0652238450131958 0.786232517977498 0.389927083643068\\
0.265988543883344 0.398817801150138 0.332407003889578\\
0.268064420396543 0.532250528396438 0.310915453441036\\
0.605820140295132 0.856011249083548 0.533619142861152\\
0.316048677661839 0.080241957398103 0.429973642170414\\
0.603313292450109 0.65347035723999 0.567841355380437\\
0.180510600888596 0.65818869854517 0.366672333501473\\
0.382953881791867 0.220609148261439 0.438466861183238\\
0.610958975110864 0.0158547822205152 0.522486125922087\\
0.611574878354847 0.829156012397173 0.535022931884413\\
0.260749692890797 0.9389606923604 0.465795829149199\\
0.568689204590497 0.150907179482241 0.51061988804684\\
0.286425559089153 0.617798463188731 0.388616251289115\\
0.366696710735691 0.246926482569902 0.427533831112017\\
0.143366093281417 0.418592835755182 0.297979379665801\\
0.594436240629646 0.237194904063611 0.520261490409177\\
0.361433155752756 0.353230443851245 0.401879176531502\\
0.252798437927642 0.400085969254837 0.326103544206067\\
0.675785374383936 0.968373143052926 0.55186680900551\\
0.0643768003261531 0.904149222643506 0.408129323253026\\
0.796814421268911 0.263945218665011 0.623772977129041\\
0.146506407911441 0.720016936246735 0.384918810223398\\
0.735269940189609 0.383113193894543 0.660655204974957\\
0.481990989341648 0.949223518660097 0.506371579854516\\
0.814319534018797 0.148792669554832 0.598323982974133\\
0.200980154623325 0.180828392129351 0.386372120823022\\
0.872266113856335 0.028300938908457 0.6006796518288\\
0.656979767272955 0.620716536738546 0.591912505776525\\
0.748165576186312 0.259010531534803 0.604519623591457\\
0.173479579649985 0.637821078725874 0.361528371083377\\
0.939433799432894 0.665870143073621 0.662939428533399\\
0.118702256315216 0.782026864823479 0.389685819900505\\
0.323781647752172 0.945375540259335 0.47722800162072\\
0.299822314504454 0.203183105105068 0.40925744199519\\
0.443248810963522 0.219386484407216 0.464912353600101\\
0.300519183742183 0.390800620607726 0.371322781562412\\
0.474639647464693 0.793252652363767 0.503087617683073\\
0.721807709281347 0.860102222360041 0.575244502946559\\
0.728568244242342 0.551385087432613 0.655474750495702\\
0.0665541099821608 0.923964318212177 0.408405164264754\\
0.401609178401853 0.102219631655082 0.444273638985774\\
0.335231556414598 0.367842783763002 0.384501441606503\\
0.650647237047691 0.275570801569803 0.57754060662474\\
0.806878408035618 0.62185710361723 0.667908092811932\\
0.364419806391492 0.791594538736092 0.475414869233107\\
0.121266848399513 0.387452386402079 0.311093169604484\\
0.684796809663062 0.0132644363809642 0.538830444750628\\
0.544194662207204 0.302608389824434 0.508096756476058\\
0.622955861825668 0.577622950816906 0.582807620126753\\
0.818883711816406 0.734932788204561 0.635593396931024\\
0.846119357594698 0.6915399704329 0.648007091023073\\
0.498861561155545 0.244052504817206 0.479745734440896\\
0.553766009195282 0.575454247763055 0.551271587714007\\
0.200583768425634 0.583660952676482 0.329507347127821\\
0.555666158880712 0.568677618897226 0.548751276633749\\
0.0119388608776627 0.27179535412153 0.343381469822478\\
0.604435974345879 0.640463967654522 0.571618118778414\\
0.181725220575488 0.619294264525362 0.351615139719504\\
0.0223594941771799 0.0204776124302427 0.375010108363373\\
0.308184728580238 0.608926099925177 0.391841725303191\\
0.30056286949078 0.976674219009413 0.473445101099654\\
0.526349642470887 0.56563144105305 0.540911533767864\\
0.225275615739512 0.529382326056627 0.254699795004736\\
0.121880334698508 0.530943592409758 0.316169772327096\\
0.736236229448023 0.984508464222361 0.569858201065406\\
0.978846005347527 0.158872221282384 0.614460555603986\\
0.211977085669695 0.387891324397837 0.31766800900641\\
0.559946644352736 0.860177136085496 0.525888377460049\\
0.721059175232061 0.297450940320884 0.610981073354262\\
0.84260103603702 0.345530155179932 0.68776255707111\\
0.845194823724085 0.906321715130778 0.592766746141438\\
0.239404075366842 0.142517544647827 0.398143862668314\\
0.759685718167462 0.557020628247086 0.667050502868667\\
0.274204271898576 0.884290543153 0.468126816865768\\
0.456070935482772 0.240560377995436 0.468974140094508\\
0.875742835958164 0.065228006931495 0.600196363792585\\
0.00561788512994721 0.964485325078607 0.408435148844175\\
0.923017767921153 0.69036343882904 0.6550862657364\\
0.22484936290143 0.0591989147633596 0.402383614550354\\
0.337039658180805 0.96609467015632 0.479940050217351\\
0.557512611368792 0.261906665471005 0.512972169553763\\
0.323282730899038 0.834901316909361 0.471217820802964\\
0.544360948798569 0.468744207168826 0.513830829569476\\
0.629938261821685 0.606467334820059 0.579477958897151\\
0.917675500102484 0.733426039517901 0.646479175487489\\
0.00129846466748351 0.0810295653178496 0.373807704564204\\
0.311025253491231 0.829428486642386 0.469928535891211\\
0.57394180694992 0.993597910845878 0.532389302523824\\
0.122218058949483 0.885679390270682 0.407701144443774\\
0.68074167652991 0.688535317260708 0.588580691915726\\
0.750049551187464 0.0251002857847497 0.549632905043745\\
0.331074593262338 0.848238180391183 0.472762666137248\\
0.406201005944575 0.175814970641073 0.445421315957249\\
0.239754429494691 0.465010633239418 0.25730694157219\\
0.833453087992145 0.080569549372443 0.59527947315943\\
0.763545363660663 0.90534225756107 0.581135311038852\\
0.496503651001604 0.153189259626196 0.489198220351313\\
0.674587067730871 0.109375736489432 0.543733121506517\\
0.661165761606098 0.764220002844712 0.56384791915813\\
0.473898674012791 0.629694339390258 0.490204635084195\\
0.203389971763528 0.667021896899351 0.37348617127077\\
0.617326694267432 0.382581145538756 0.579552464456306\\
0.54071742489064 0.00050695184015237 0.50543511993469\\
0.681803363676878 0.518240854847237 0.639346416944538\\
0.885290171061452 0.558902348891923 0.735873885696928\\
0.999879067839387 0.448812646700452 0.705602927430881\\
0.556653679428374 0.591775511200523 0.553948030944397\\
0.170989160944335 0.573764763686935 0.325713843392591\\
0.795624374951311 0.149205255525969 0.596483137201525\\
0.0892827524385711 0.538756308959987 0.32012795798028\\
0.532492633791032 0.185034090234667 0.501322019172265\\
0.13285746095662 0.755210089238803 0.38700965580163\\
0.511923460323181 0.731515256518571 0.505399180847146\\
0.138098252278573 0.0337843735657255 0.387041179296655\\
0.664377402658393 0.835822714882488 0.552114562809648\\
0.352632789008315 0.260012007497545 0.418924618473233\\
0.624861913488203 0.783739624188553 0.552707692131523\\
0.072821441303243 0.385546971954343 0.318337253224927\\
0.595068302854429 0.720931728228616 0.55994384441829\\
0.498595779532916 0.807619098293946 0.508288934313266\\
0.183200596424746 0.286366318895814 0.344775909224941\\
0.296802495241241 0.90451558855745 0.470960656095207\\
0.76404811321965 0.189109431553968 0.594354956136832\\
0.653528993732435 0.524999851559058 0.613681250591136\\
0.902418409092541 0.940556161935808 0.59566568986062\\
0.791550251926774 0.361782993747501 0.683649725585702\\
0.244850984012077 0.967297687383375 0.464484533351895\\
0.713931367162337 0.405706449224023 0.639940099194818\\
0.805166281940449 0.43454148810554 0.74143607805415\\
0.874558591916322 0.857486039815688 0.603357143554166\\
0.0817333190466869 0.629111391226512 0.329981423274888\\
0.573455518928401 0.0880910862940418 0.518028735931467\\
0.24061300654757 0.648198467359382 0.385188535012823\\
0.0388326662601832 0.53670682990122 0.320954808811162\\
0.316283736306017 0.287544674922775 0.395674794115475\\
0.517319137001344 0.503384924916418 0.510123819414932\\
0.148957153699156 0.27905543794445 0.340660921946537\\
0.79562218975414 0.68645392683332 0.642970473583983\\
0.591719690181946 0.695977721199807 0.563873467561052\\
0.26363677581237 0.769912749982136 0.43147932787208\\
0.553966451018057 0.129826191503223 0.509715177035289\\
0.478276854523626 0.0603365199839159 0.489686861082265\\
0.497690068319229 0.125573780166286 0.49206130514717\\
0.0588817363008367 0.579430883368763 0.323368438633943\\
0.45464325094956 0.972727616056151 0.501925794092562\\
0.851462580886663 0.839885566136007 0.604156928517462\\
0.415225595613793 0.60935097225353 0.437409734577294\\
0.340881235303739 0.169599341073273 0.430057744407978\\
0.371189048725271 0.114089786147593 0.439984384459753\\
0.160613698004687 0.556163711448935 0.321447202010748\\
0.329231164446689 0.356498997120761 0.386348079336204\\
0.65018663686231 0.139266156847423 0.548628833585294\\
0.0994342959521111 0.349146393138851 0.32230897732203\\
0.64380827135982 0.96216167519015 0.54547868244797\\
0.377893062669133 0.5366697917493 0.405423473844007\\
0.659452620544525 0.731721188595494 0.568758004668819\\
0.616119720584553 0.070033400015491 0.52603944647256\\
0.023786967210452 0.506814909025372 0.318631127941669\\
0.0957119695268197 0.917559841634807 0.409266088703572\\
0.993170985365447 0.741377113835917 0.647385692661419\\
0.429743177573933 0.165658158166449 0.452704384934996\\
0.148949345702253 0.374783852786791 0.317600894604052\\
0.746306420650298 0.188568317178716 0.589403344818886\\
0.791545234841724 0.475131522881481 0.778141155434013\\
0.595911428313314 0.216552230025828 0.519528952378166\\
0.405731526552837 0.905664007537883 0.493389134364132\\
0.579610587190408 0.591918525702021 0.560905384004348\\
0.593048664114266 0.900366473762892 0.532890694497082\\
0.250038204089605 0.706503987770044 0.401004313084787\\
0.369654031589106 0.297583300607678 0.415853031778458\\
0.318344145239081 0.659708255975987 0.404139993543504\\
0.413393421181872 0.621724532043422 0.445343767041957\\
0.0314434968092904 0.55713464268687 0.32202879049815\\
0.808270306697709 0.180143173547245 0.598970758557952\\
0.919737896229818 0.434663358048463 0.714169145559728\\
0.555719911475165 0.551092672120086 0.53923249297229\\
0.41040523128441 0.414618728843153 0.441299636546252\\
0.757941722373145 0.373864137037787 0.673180075891228\\
0.0612950352923894 0.0952506617349211 0.375008424660021\\
0.427773296993989 0.7148039721607 0.483833925717754\\
0.0385238431002652 0.147663411415841 0.368493470317295\\
0.0175299010751271 0.205143536504079 0.359688554281122\\
0.797677304236124 0.822936742739125 0.599724792534081\\
0.377428418570313 0.753208443690219 0.473602566788894\\
0.586748631511871 0.0806693183603304 0.521137589448753\\
0.0447187916078043 0.902758079248547 0.407948204028024\\
0.654419236693616 0.275193740552363 0.578103747891102\\
0.392009552036706 0.411701242933318 0.429457977565871\\
0.79397243451165 0.203930486269855 0.60041577977008\\
0.489974330083512 0.642660146757993 0.517066717248952\\
0.889949054888152 0.294867099112871 0.653865046201104\\
0.346492449506519 0.68794485298226 0.421948452949816\\
0.107595274083994 0.748056606067043 0.386346178683123\\
0.0544621293060985 0.228297995217113 0.352557596618637\\
0.584182027897727 0.883003202901955 0.532295667660636\\
0.0984960600259759 0.44235888224593 0.303668594642125\\
0.628630776056215 0.197902108180368 0.543094345915588\\
0.390872966238197 0.611096034294347 0.426120126877669\\
0.0281303989531871 0.54537164121992 0.32130877221066\\
0.203162922291847 0.112835277740582 0.395847465835411\\
0.14944893237169 0.690963736490199 0.380381735367559\\
0.668218844330459 0.326768892520437 0.595297450493616\\
0.918302268321324 0.647871097589267 0.667664328317057\\
0.652359263807669 0.637841326006166 0.587085748140432\\
0.553472481516696 0.476149594730903 0.517220741084164\\
0.342835170499711 0.320161027341343 0.398929670966187\\
0.145983257747598 0.986469829868326 0.448637959263255\\
0.916110193482973 0.45870182637889 0.721877291357479\\
0.112990631462129 0.764443384129036 0.387116713020376\\
0.346052797653778 0.09477302323168 0.435357283721879\\
0.78972060934824 0.60099276064908 0.672401498198827\\
0.966813818539717 0.434865117015749 0.707417518924497\\
0.126988720762087 0.782338405708352 0.389115410599966\\
0.853959402955557 0.485460244964119 0.787297510241665\\
0.744706010263676 0.131024683047818 0.582110687965911\\
0.880965858652818 0.191687024150761 0.612229031786109\\
0.369788730918217 0.128495092232401 0.439684010600375\\
0.973397815592662 0.81364412272025 0.638722687492843\\
0.540527794749159 0.431787412818572 0.512330773061257\\
0.945980635754011 0.0853925104033079 0.603747753460023\\
0.272300625743238 0.844597373010286 0.468921734490723\\
0.505152550821154 0.515459444839436 0.506812915603509\\
0.0876312750967386 0.997343798912926 0.42262946414473\\
0.578734333094401 0.690784956846228 0.561187835732555\\
0.345354391186879 0.124087593356027 0.435990675228864\\
0.897592273023424 0.57268934326616 0.703287222855856\\
0.80170852361882 0.74007759751037 0.630893283421906\\
0.956214471123851 0.637671814284754 0.671830168684204\\
0.845830396761104 0.141682696931346 0.601580136318806\\
0.330373724214284 0.0167585408348933 0.426665848660466\\
0.39636236133259 0.865793321324498 0.490725758490061\\
0.288406253742543 0.278564855468905 0.384269824230515\\
0.514678816739023 0.505035171806744 0.506930796527229\\
0.292199056980344 0.874898869662669 0.469962227561021\\
0.665406548725784 0.429975246137746 0.605324104358268\\
0.972869269087839 0.53813192279225 0.697609734896088\\
0.463660882701725 0.908316400535852 0.505075397384951\\
0.46317764656912 0.537447548439583 0.484452571208544\\
0.712148093706021 0.0876606598604277 0.549196023642806\\
0.155960659704672 0.371072531514625 0.32192702798617\\
0.333606343625097 0.00182926134665284 0.426665848660466\\
0.184912561980396 0.936764901232145 0.452809284138264\\
0.63129344859552 0.982386387255133 0.541572482051409\\
0.458780051968689 0.0485712122542674 0.486147189774843\\
0.328140608001462 0.116995887700157 0.432969576959485\\
0.757043204501928 0.0496324410166652 0.552239109818894\\
0.205930291861168 0.103228058581342 0.396071849805481\\
0.546249897818911 0.0939720372598305 0.511740767917043\\
0.510967729498924 0.870907062191379 0.515772880907358\\
0.504985972483491 0.891457172600107 0.514211370903728\\
0.753175012729602 0.912022186980114 0.579416225252059\\
0.825705416091346 0.902422052091184 0.590215540754606\\
0.71483991465287 0.570295440291489 0.644745243382236\\
0.202491099820309 0.00106771589382615 0.402183549755503\\
0.523531322672027 0.503042847571715 0.511446940940266\\
0.0339697633350601 0.86664751615492 0.406762355784992\\
0.848968807250136 0.526796175461105 0.782321395548406\\
0.763914494242464 0.416629221251442 0.705552220043353\\
0.701662840439768 0.538870654105546 0.640523664093082\\
0.502965413463714 0.763940592747887 0.505723907370655\\
0.805912350376033 0.22001384176911 0.605859468496707\\
0.46357078873851 0.404642817705405 0.478123533784343\\
0.398024329834021 0.00923487590883354 0.449916033130076\\
0.979893450066785 0.454617438907175 0.706646096645207\\
0.427112371975069 0.657566431960523 0.456620864863342\\
0.244321354033126 0.0845316850491599 0.404288794506264\\
0.803772445643009 0.682811751090593 0.648344600399928\\
0.10922131961461 0.719662508356779 0.384719181180545\\
0.291130644891388 0.624297421833886 0.389044372441637\\
0.879152923507832 0.226361241203525 0.622823823908981\\
0.477571772344741 0.714475759493835 0.499898068232997\\
0.372606431324193 0.482747178651787 0.405026514705299\\
0.615098939296913 0.268404367035586 0.553981269368833\\
0.439625021069488 0.807990636497198 0.498285764224704\\
0.850925343111578 0.0196372092784186 0.600535436400208\\
0.242632217706047 0.855081689963902 0.467114089118252\\
0.305737648282002 0.648631184643172 0.400916134549813\\
0.866093042702307 0.132485311921096 0.603177014904281\\
0.351844359327272 0.452650228070656 0.39447572803238\\
0.086019074965199 0.254028227333573 0.3462157081782\\
0.175959998756462 0.677206173654533 0.372045702765659\\
0.234365681254191 0.851098011741165 0.466904751246489\\
0.339144785898549 0.350007767235804 0.389844136088254\\
0.741323245963181 0.928396303905745 0.574355958462393\\
0.992663979713421 0.00972292159265353 0.603118322663883\\
0.196225421206721 0.968073759808515 0.459362275933334\\
0.798968557213536 0.38128354172878 0.703856309958054\\
0.844216814275225 0.819244765180196 0.604708364618417\\
0.572822950068829 0.97194712614987 0.532807415086503\\
0.255862210869746 0.489876164572109 0.252059618482993\\
0.890580710042851 0.738437300921625 0.644764878135698\\
0.967825084618818 0.536888363538073 0.697609734896089\\
0.477715285701947 0.736280215356253 0.50102958867611\\
0.327237306026399 0.816279722658757 0.470964246186044\\
0.285708592487468 0.166990441317246 0.411663623509169\\
0.859317003645282 0.222576867085554 0.618780467964626\\
0.359848669389524 0.15752781689846 0.437714421264179\\
0.675649971203823 0.835441435852697 0.561320486567095\\
0.55631563648161 0.249633785642927 0.509080102459462\\
0.398989463813993 0.813619830853046 0.485346496646589\\
0.496622712634941 0.436920337808403 0.498109553863012\\
0.247743194187181 0.160526021259783 0.399384886301674\\
0.158959906936776 0.323778578781573 0.329577642378206\\
0.61297743971518 0.856525455774465 0.535177488165752\\
0.69581419182488 0.496871966433736 0.630976978354301\\
0.0773516517974772 0.360434013204899 0.3200330539142\\
0.344686643849235 0.0279210137967816 0.437607497876857\\
0.636522805977239 0.0873843714242157 0.530098024486968\\
0.529664346316109 0.0720610877418367 0.50665857730571\\
0.833358202928671 0.139447257453501 0.599032006841393\\
0.194443184029006 0.965422313000733 0.459362275933334\\
0.666748904751358 0.228514951803859 0.573284781696834\\
0.499822161806526 0.581311402607302 0.52764872966645\\
0.151538665428672 0.369489288595315 0.322510746675265\\
0.361406265785869 0.100426466316018 0.439158865080547\\
0.544600752813757 0.40197995989309 0.511319092871165\\
0.586815038556981 0.914430503373826 0.532248948913651\\
0.381275241449592 0.986462957733917 0.49307866903438\\
0.215316304065392 0.962242026905262 0.460797020640499\\
0.936213193985016 0.444417592226183 0.711415145594293\\
0.46952683460325 0.738922221077075 0.500306141619644\\
0.696999105410045 0.216746154022486 0.581438017666111\\
0.397380355025492 0.375831263907164 0.433425057363209\\
0.392554204292899 0.896567874657743 0.489946743896216\\
0.398745209325953 0.140790619477951 0.443888477783494\\
0.598289326940254 0.635668147698973 0.56830210532722\\
0.236081884406437 0.472277783380159 0.25300774321439\\
0.145048856243441 0.73876226649999 0.385911388292098\\
0.851877230121635 0.653673406242905 0.664039585623929\\
0.921020002247998 0.892062312083749 0.599291838067711\\
0.289720219893337 0.714303864536617 0.406797133329595\\
0.883020755799226 0.768500514086789 0.636474687200523\\
0.705546790029125 0.889646033641527 0.570512669202137\\
0.752586851411443 0.472454038691497 0.742479489173263\\
0.541290555065013 0.219578558587936 0.502582219430372\\
0.783248590093482 0.765794315113591 0.612882476203412\\
0.491266588098136 0.42217262132424 0.492453842144858\\
0.0431072422953207 0.455150331994467 0.313881319182233\\
0.211997723249633 0.266906147483446 0.359974971673576\\
0.363367213947631 0.948340668022101 0.487360871776296\\
0.837450216826856 0.522313656458288 0.786074031785581\\
0.391827272583016 0.803012395316742 0.481041434411886\\
0.419819405084246 0.0014394709806248 0.460642850309225\\
0.404195560545708 0.38024945764901 0.436835194993914\\
0.0587099778948144 0.794490369324132 0.390756151058718\\
0.889743706793846 0.28439031811912 0.65104311690182\\
0.981723549742713 0.345842180573096 0.684088444011471\\
0.313059954184985 0.532166516446872 0.369680571207266\\
0.862315767578514 0.26179302017712 0.63885298376776\\
0.342657251624041 0.55342242219366 0.390658168664683\\
0.529272376947821 0.405989155670227 0.503453519782975\\
0.967912669818733 0.592303195473019 0.684172188158344\\
0.278463922576232 0.684575145214574 0.404353326376314\\
0.382489056957473 0.889489886205569 0.487407080236402\\
0.520508366508323 0.124326694488493 0.503300451740602\\
0.152135751797781 0.313460524748352 0.33118153532347\\
0.830431113487101 0.539488684926696 0.767508960135491\\
0.792847100197781 0.833433224293893 0.598902437304747\\
0.176875302619702 0.792307565461216 0.390824386977667\\
0.105894740456484 0.619674833054529 0.33224610282502\\
0.710343460303063 0.0535099288730791 0.543919481048489\\
0.44108683553632 0.126060895652493 0.456522122847079\\
0.179221158133481 0.0504122739527579 0.393940044734672\\
0.336203477905225 0.568603727889714 0.39223823150355\\
0.288840968379238 0.732744470630868 0.411490720214179\\
0.12392905504836 0.0539770839759726 0.385691783680226\\
0.610016149748306 0.0291844886825425 0.523210973329644\\
0.416590414026231 0.59838399118825 0.435815055982879\\
0.391764268060133 0.73620638893791 0.476784607402795\\
0.00647658930564399 0.902694932959634 0.407652206189112\\
0.475537754155116 0.0469795691604451 0.491317679543451\\
0.984362224733028 0.762537438655746 0.645532362518441\\
0.621571966395797 0.414129110039419 0.581747180034553\\
0.474139514467527 0.379089076093557 0.487183690633004\\
0.268901770412062 0.23949048710831 0.391140236435676\\
0.632726675625265 0.115930272387182 0.529700996718071\\
0.618807876916729 0.0471458827737865 0.524408272953411\\
0.110823622339115 0.189274025485116 0.37280495741641\\
0.57442603944283 0.735784725196401 0.548947410895619\\
0.687742464161246 0.455322621044195 0.616221208663036\\
0.590071029823612 0.618542337447304 0.564898629441564\\
0.331944854612738 0.490687839962197 0.380259453765519\\
0.418718039784711 0.680038049162221 0.464120179417731\\
0.617331885338194 0.405718710051996 0.582695732364074\\
0.454008181987046 0.826159898109883 0.500895010563171\\
0.113424100045671 0.903488504168506 0.409711985706076\\
0.72690845906154 0.70082605744322 0.608158975528343\\
0.469104742600369 0.054741790562834 0.488272551396978\\
0.651085286321844 0.923708490544942 0.545852163048145\\
0.634045924174415 0.63700555975707 0.58214929284393\\
0.0175414922700149 0.732490819127738 0.380276067272469\\
0.752559219350107 0.257357444298136 0.606390349787723\\
0.262451372740343 0.416954655423415 0.324014856664099\\
0.422847863490949 0.948095445434889 0.498762097981498\\
0.440731005902682 0.558754800738661 0.440237890660649\\
0.471144687512451 0.437279363647987 0.485294901380156\\
0.242592506256192 0.443362591731552 0.290722099177194\\
0.50381476653497 0.0188202423230492 0.49665073711023\\
0.75771271505066 0.577808150277288 0.666391029655502\\
0.135304708136604 0.178977555604768 0.374422124846\\
0.120549899425969 0.317252244554258 0.32817494541011\\
0.283495861155725 0.255840611842295 0.390086512286357\\
0.838475119768797 0.465907037408674 0.776856741796741\\
0.923316548157097 0.19863445677505 0.617645228551269\\
0.991866237182077 0.00973504728219887 0.603118322663883\\
0.258737429238685 0.715871289834083 0.408322060037953\\
0.819734918562912 0.811924931888079 0.605570054354385\\
0.360331026905467 0.63229881739247 0.414202395852389\\
0.60777110012493 0.850390438761295 0.534724654875924\\
0.233147678511261 0.413966763898935 0.301098268164843\\
0.557303832083125 0.807144290259553 0.519960770956106\\
0.263317149458774 0.705101215957848 0.40608863042707\\
0.399913778393818 0.458843248137895 0.426839516605065\\
0.844003912299951 0.510567992926764 0.794677564174045\\
0.108349965279551 0.20791665655256 0.363620199044625\\
0.532209178899364 0.913792654974161 0.522756025179617\\
0.976611594793114 0.685936179491611 0.656854097868292\\
0.387702114804102 0.638305689163248 0.437526124813026\\
0.981935894624428 0.493982272449778 0.702114009339696\\
0.00455563264265735 0.666612426457203 0.344302137648845\\
0.228846466349398 0.518455350936627 0.243519063503997\\
0.00928043552402846 0.39401689422416 0.317073525334309\\
0.923052998305207 0.457167450939811 0.714620589738838\\
0.363843677163422 0.876056533483486 0.480934786112319\\
0.703880606895826 0.150128153840154 0.574086930588135\\
0.605415576294897 0.768121942270738 0.553847589409491\\
0.148658340502129 0.209857887189469 0.367675747077894\\
0.58586159885369 0.888301999250068 0.532182031651312\\
0.652965308525666 0.607145655266464 0.596020296377347\\
0.0956605974965937 0.726718552061008 0.38464245898881\\
0.860857500756139 0.384450601326728 0.716943239446066\\
0.410983251116003 0.264914906303521 0.443651090025487\\
0.603936212235424 0.765596104406965 0.553847589409491\\
0.622211396677159 0.355232097780553 0.580358036251494\\
0.791457906927876 0.436562126700811 0.733176700528647\\
0.674450201334774 0.635700701390973 0.594264485484844\\
0.341079429350821 0.504965117855658 0.387850712509295\\
0.0602141268142929 0.401844676439166 0.315398204935945\\
0.188056560307352 0.190842625055385 0.381606593272086\\
0.97211031684114 0.797654107009456 0.643601404999892\\
0.57764670552945 0.835937489953192 0.527540987853274\\
0.336271570663297 0.45612059462748 0.380154889626778\\
0.864458138705059 0.494853097534895 0.773466196967041\\
0.365193123945132 0.0832525084916249 0.439503594698042\\
0.0315675725390886 0.130259687858337 0.371349149818566\\
0.579201352032131 0.103890191088435 0.518005223264295\\
0.126053701028207 0.822833962587061 0.394786701729046\\
0.420561348209317 0.142351164118323 0.446285802390243\\
0.795982679054156 0.195659725098001 0.599303532276796\\
0.0597134358175476 0.418333444640942 0.313212912178751\\
0.847461661663094 0.138558410849746 0.600368783757298\\
0.665835532037635 0.457394875143017 0.608724507130493\\
0.621725699247968 0.711399117134646 0.563226403731886\\
0.0452278479622562 0.886557695320986 0.407269530510318\\
0.37208523587125 0.160292749091911 0.440694547834757\\
0.491323190570282 0.810497735799652 0.507342254704889\\
0.0996990189709451 0.0863510014088013 0.380398745621614\\
0.310115493876871 0.717373715853973 0.416026909742984\\
0.883875459344109 0.15777344557981 0.60768495879054\\
0.645264163593231 0.753650868100538 0.563149957949968\\
0.94719082854744 0.774584209582571 0.643759355407225\\
0.950594089443273 0.116550371291734 0.606329761728003\\
0.268595901772742 0.0658768962139566 0.410843978077433\\
0.770754244073012 0.650584031585053 0.647606979047928\\
0.296949734303191 0.086432738437053 0.419279602892013\\
0.730986697506542 0.295438385894555 0.620796257215502\\
0.906113551411467 0.0121881492427366 0.600842359603254\\
0.401792884613904 0.171013294341217 0.442931701014955\\
0.0958458887580769 0.0509646325889389 0.381597021790073\\
0.800798167895389 0.356574648567488 0.689167056044343\\
0.0523024795226745 0.54032805671005 0.320700478667584\\
0.592460076523037 0.456185420555379 0.535175949381305\\
0.662724504924674 0.0984863713724968 0.537810413033535\\
0.842229522803865 0.277063905713421 0.642422736969922\\
0.526548414257021 0.267818589565266 0.499462503501921\\
0.71893950037035 0.164973044089714 0.58501227129021\\
0.656409588550404 0.203499286168668 0.566471711419978\\
0.38834678801689 0.793683694636831 0.479966440191707\\
0.427668494938192 0.958717112850622 0.500052157675077\\
0.55118842899337 0.00471525260450456 0.508198287067146\\
0.70762810715875 0.238791287518026 0.588641804965535\\
0.835137254585206 0.628426907790893 0.674545185578582\\
0.908628810594412 0.741702177161977 0.645789585631519\\
0.417509468200211 0.441553867741697 0.440270707288891\\
0.8532643740468 0.42243260461999 0.741270177840518\\
0.774546923849104 0.910243341205015 0.583736254152102\\
0.522834301020647 0.670081960160418 0.536964906342568\\
0.946148794562511 0.749434273566672 0.646466128735483\\
0.604877099274976 0.320179925465855 0.560810747878971\\
0.821159119762907 0.450084003570264 0.768233406328063\\
0.495911549005046 0.757911909684678 0.504476206399456\\
0.0865863886632317 0.0841085622259224 0.378913544914993\\
0.655707947618119 0.741305278209221 0.565699928465089\\
0.818253846190852 0.578555867900184 0.697489371937507\\
0.660948735368054 0.224605442614507 0.570210963521765\\
0.952615054258229 0.427969357910103 0.709015134060186\\
0.564923381251329 0.489770209480822 0.519040024100197\\
0.837923797223038 0.816019285880174 0.604708364618417\\
0.426441132628467 0.72702183799489 0.485386190304527\\
0.405344819154624 0.460114131760991 0.433260631138671\\
0.277554271919426 0.622548236762135 0.389044372441637\\
0.676839393873037 0.303291533227662 0.600892858753013\\
0.193415883436601 0.669918043025286 0.370979524663086\\
0.848021602973121 0.2690429776502 0.639456690725328\\
0.734391454067498 0.417013474230646 0.674966034989235\\
0.328029773708648 0.853842004852584 0.472422966127987\\
0.111667391621612 0.0951417177423931 0.382757401632861\\
0.673308793988839 0.978948635953507 0.55186680900551\\
0.61081323946185 0.871217785764504 0.535945329425057\\
0.571908876080825 0.0198778137077028 0.515780827711564\\
0.0859184071418078 0.822621777020203 0.396697425865683\\
0.072639910633875 0.280419323231302 0.338103373070618\\
0.976260164764427 0.517455232249628 0.700902689795924\\
0.166055743754456 0.226994644748041 0.363152535251925\\
0.168697000688753 0.739507476949313 0.388315793182733\\
0.646539376807889 0.574127157107886 0.607766935810404\\
0.708068392333254 0.689023454361018 0.603792957992841\\
0.978518465795014 0.911171741317089 0.600720575464891\\
0.123470103670388 0.443141543475372 0.292423323067917\\
0.545665836348554 0.833022899886568 0.517915999962396\\
0.548384469161216 0.205075468384561 0.507630135168457\\
0.450802840587814 0.395070644994901 0.465257878323704\\
0.893609419604297 0.883498449951378 0.599184298088013\\
0.565127848267236 0.457550272907665 0.517952224381721\\
0.473493197133609 0.213933371667185 0.474655962337503\\
0.184565594768286 0.997636226450054 0.458364150133462\\
0.0611196905566677 0.799641677404961 0.392339176285811\\
0.923272787027268 0.693320898060286 0.654607369236349\\
0.354730707442259 0.59105822175938 0.401324242117164\\
0.64958740767562 0.368280328610595 0.59140056636981\\
0.0754507183894417 0.557394299158607 0.320955251610817\\
0.321214080620648 0.477497734548397 0.377225805530657\\
0.119233366404253 0.345297255123947 0.323183453285279\\
0.755269923936985 0.592352884283737 0.658375846118125\\
0.829613366395353 0.709263676905948 0.641876477464772\\
0.528664671078563 0.108130986483347 0.506830205019202\\
0.687090495956269 0.560597930130718 0.629851572178382\\
0.801822770469572 0.999458823094314 0.586758720327228\\
0.320812918862987 0.418743195765392 0.372632458382963\\
0.340315319455289 0.775557140880294 0.469818242795182\\
0.708352078901677 0.459898933306801 0.633365719015285\\
0.0745663490005118 0.877744831803775 0.406017601432732\\
0.60356654986875 0.524604656439891 0.543694318877548\\
0.633827593627922 0.728606225258041 0.562533427075034\\
0.212992171712239 0.196121901034397 0.385093636737261\\
0.806227835509854 0.722240128754432 0.636506072204905\\
0.109561160157152 0.711031772398573 0.384556063604997\\
0.0435222592223642 0.0768803807077473 0.375266992732807\\
0.509598833595111 0.472527691077761 0.504463328741347\\
0.795448592145339 0.40713967529347 0.716658743266005\\
0.857848427994472 0.698109151242465 0.646866111277813\\
0.321203154292204 0.451141551122357 0.37770750900333\\
0.710287642532513 0.134590835713304 0.566971796586345\\
0.436767103478076 0.892018971555124 0.497400066512723\\
0.531920624360976 0.741644972972042 0.516236753164812\\
0.95375580394949 0.78658105809903 0.643290977040242\\
0.8557431661952 0.30361060242885 0.655103962994831\\
0.422865854696009 0.605849877277522 0.442410226435631\\
0.226320795814688 0.729807475850912 0.403924902599315\\
0.493467195012066 0.200360612883512 0.482814604636101\\
0.0977019557040437 0.158848076701536 0.371909159781536\\
0.589884920441128 0.930578297890918 0.532018637419854\\
0.293215360645383 0.0400550558149859 0.420670972852598\\
0.15457364798804 0.885361447009636 0.41708824750145\\
0.58591175257745 0.0600717259111954 0.520212721402741\\
0.0794277197861674 0.459058701026742 0.310284551137033\\
0.186398008630222 0.265343300380697 0.352950251101875\\
0.159481150846813 0.986103809462852 0.454087753538057\\
0.280244260126256 0.0127284447230369 0.417564994804911\\
0.0735585691507414 0.338055413548555 0.325793453302855\\
0.96809664114014 0.518059368780743 0.700902689795924\\
0.563520581945619 0.625875894105425 0.557801123332291\\
0.569505257415415 0.00223469564887835 0.515511635536861\\
0.944129810621671 0.866657700518549 0.605636914982236\\
0.0529064673122827 0.534729910190465 0.320700478667584\\
0.0363805250703616 0.0495632293670165 0.37549232047778\\
0.331480121336255 0.485835042706991 0.379666671152434\\
0.653411476759634 0.314888736357681 0.581405016184668\\
0.322611167340109 0.442995232605138 0.375271568078394\\
0.864779098883486 0.0520948570206811 0.600196363792585\\
0.880755452907443 0.843519272815077 0.606952858718549\\
0.680924942343551 0.525120814126042 0.637476370180507\\
0.983912464767614 0.109398861607396 0.606358905159034\\
0.555566670073156 0.956393087350266 0.528666704633546\\
0.998851562131405 0.0424672156150854 0.603099817510468\\
0.318575746621573 0.871417668472995 0.472081847664762\\
0.991879636942119 0.462982362699806 0.705317942513155\\
0.0784387046299025 0.562995774912298 0.321443448934709\\
0.625860835441158 0.121196895452938 0.528603595061155\\
0.922097470095618 0.931442084207421 0.597232973344727\\
0.57628550481975 0.19384743988783 0.514393676892169\\
0.506531167597919 0.890140233765536 0.514211370903728\\
0.647191293085862 0.978394047559988 0.547346488812459\\
0.700044169155472 0.0510119285262617 0.541333323126546\\
0.104175612895973 0.0212345699739942 0.385221138573466\\
0.126329782235982 0.86721999576809 0.403958431701445\\
0.595393067151581 0.427187978982608 0.543308882880368\\
0.403298725546014 0.491518019051166 0.430472563846279\\
0.248217065965532 0.49005951765976 0.253937906335421\\
0.782360284706313 0.0060594857775701 0.554597151033769\\
0.269735698393023 0.841985482790189 0.468450076012595\\
0.963869982901046 0.519546686704649 0.7004611645242\\
0.325493977512263 0.374466925106988 0.384501441606503\\
0.966957924360731 0.745079342721426 0.647775078655613\\
0.837652694641697 0.758825924497453 0.625073616474605\\
0.234450639091765 0.314219132397408 0.358592737132705\\
0.553432214382848 0.320014753868527 0.522737926776909\\
0.121807182390268 0.715489230677837 0.385513695575294\\
0.794753788377167 0.832436507725998 0.598902437304747\\
0.645323252402213 0.0586020829991284 0.53126202127731\\
0.638679974267844 0.470639301222573 0.591451213242998\\
0.132414754766727 0.370454810572451 0.319968813239326\\
0.0717150268119118 0.342880797876289 0.323931934196871\\
0.289222192138846 0.845602014117534 0.469605143681548\\
0.873411670291924 0.505699577758516 0.767296416006376\\
0.944224917853482 0.159902513727471 0.614631177401025\\
0.732705912657507 0.530311976941279 0.669361091521344\\
0.964607985837518 0.31492514986018 0.66582728630581\\
0.165893917287534 0.0790714254368946 0.391062558197771\\
0.94266717920143 0.589952678564109 0.69061454279708\\
0.814903940815707 0.904770150946873 0.588847067368217\\
0.576749240556923 0.571185597056978 0.553296984709096\\
0.419156096224295 0.275491860950942 0.449446487622427\\
0.182981717594215 0.13660664977014 0.390275245572242\\
0.238953731529061 0.1138569785969 0.40053461590699\\
0.957490711898216 0.528601842529843 0.701048667362798\\
0.146592339382978 0.833325309982668 0.397672379663681\\
0.705079890434363 0.15483324289793 0.577004594205823\\
0.533498842735266 0.0312859031554097 0.50560148508398\\
0.22021512660504 0.977938922543101 0.461244305113995\\
0.7465852224621 0.899255615698669 0.579305907226561\\
0.354189014855331 0.589899729894983 0.401324242117164\\
0.753336518711463 0.851108652059195 0.585986577855903\\
0.661180538011978 0.886245752223755 0.547848974309252\\
0.0146769265909038 0.748588733689574 0.380653743966945\\
0.286870267447527 0.464683254684022 0.326971566356843\\
0.830914484939197 0.694004136740118 0.647815574634336\\
0.535997183025795 0.474256633966791 0.511571382730081\\
0.497504001162544 0.360109388595727 0.490379720928556\\
0.979323564028958 0.762894656829982 0.645532362518441\\
0.863635091425051 0.824110752402123 0.613234366261309\\
0.543195953570968 0.589344789409276 0.55114729621278\\
0.596655497434784 0.876723696931747 0.533016629447553\\
0.13601761520913 0.0129495006800471 0.386466696596496\\
0.212218850678796 0.333634427098276 0.337660818806536\\
0.869065550528584 0.382356373953292 0.713365215495931\\
0.597725547350255 0.914583474799497 0.533757902384054\\
0.409057172583354 0.958367129531719 0.498694249955204\\
0.218921507958665 0.173932490036933 0.392127633280018\\
0.292556365741314 0.398920822810875 0.36473786283289\\
0.784043773839272 0.861523620263416 0.589635792502569\\
0.537475362265158 0.828402664300477 0.517287808475742\\
0.201460647191309 0.969724297561305 0.459362275933335\\
0.219259230534489 0.734922578647242 0.403924902599315\\
0.962846224095671 0.0455878815780121 0.603136827817299\\
0.796649257803494 0.100333970026856 0.584416497941681\\
0.882031045259997 0.0784037251996352 0.601073303603351\\
0.194415290129511 0.338493732935116 0.332529649746522\\
0.324845775063261 0.417097634426396 0.378030283496936\\
0.845876712153253 0.934074954234418 0.591570719558623\\
0.810466061649863 0.805683301921908 0.605648618258723\\
0.183206492140295 0.43306365587762 0.281435600607211\\
0.292118333967317 0.933751996967852 0.471619492916947\\
0.134442235380608 0.173403648280479 0.376508487178332\\
0.742705996127744 0.0555700013531302 0.550325582980684\\
0.304398850303715 0.48075606059801 0.348869746500205\\
0.774587452348498 0.157326595495619 0.594051905690463\\
0.791276864595015 0.468278281572604 0.773301893074636\\
0.948612948775144 0.0929638420568174 0.604042943554594\\
0.578746863621295 0.582739120649017 0.558374468508883\\
0.429531303995987 0.236148998085473 0.460233193924257\\
0.163571123970828 0.836016273498789 0.398167151771563\\
0.010936331300385 0.502524604517373 0.318310575316895\\
0.956245399332731 0.706092484113529 0.650884632102146\\
0.272013866507979 0.558122774019123 0.331307217262769\\
0.842745056244566 0.934547215829022 0.591064193323739\\
0.329737870611514 0.689808609673199 0.411680215406908\\
0.622942837668894 0.644073384656418 0.577772254954658\\
0.565985873894862 0.364046567175199 0.538965376579995\\
0.789786835456242 0.405256210517513 0.706752564408596\\
0.57119409272351 0.146147215686371 0.512113693719332\\
0.263178118843016 0.146580953325255 0.403324485756532\\
0.201652734189732 0.0813739842134814 0.396060186950671\\
0.454474725008511 0.795640013896697 0.501044364979022\\
0.672958216453504 0.34073261981703 0.601009846776014\\
0.709729569550464 0.971671822534863 0.563657573718331\\
0.72952084104676 0.937040111950129 0.572587868343469\\
0.802669041217025 0.596071307223995 0.674627875514985\\
0.935047292474637 0.647493043624819 0.666906574019794\\
0.908829310988788 0.624202335819216 0.678981054024722\\
0.0939704620694255 0.507189508846325 0.316122536083172\\
0.797616672433935 0.973851143878723 0.587251592957058\\
0.961205847705437 0.412931052453473 0.706763500149627\\
0.670425202091271 0.589316936077182 0.606979293582358\\
0.88725594954009 0.191397269028768 0.613744486582196\\
0.809658643377415 0.432870142943479 0.741671528111767\\
0.273837419761157 0.6592102544859 0.396244036733893\\
0.6712806408244 0.38353675211867 0.60154924416284\\
0.289656821017391 0.38461434806808 0.364867846369144\\
0.902630827451677 0.321359962889079 0.666769870482916\\
0.873350198908463 0.934330457909225 0.59453519399228\\
0.703072531314131 0.574549578288336 0.636778415681783\\
0.547896315556114 0.342398023585522 0.511789773634711\\
0.11243604304012 0.328319390218917 0.324546333991291\\
0.928160257497982 0.187524775982052 0.617122524282207\\
0.388427718877089 0.722136076840534 0.466702768715792\\
0.261206665450185 0.151976227060035 0.402325458514234\\
0.834944994487538 0.177374765452996 0.603554727904572\\
0.549157251726287 0.770286384168827 0.522614308997254\\
0.82527814960323 0.165858278548102 0.600160058229691\\
0.946681976216625 0.228925029460166 0.624058794039795\\
0.831397683882533 0.17045768409806 0.603174615016008\\
0.972330940570122 0.582904678276249 0.689528177451725\\
0.376805801060193 0.535029244329097 0.405423473844007\\
0.284194502946996 0.284754103433591 0.38141681455298\\
0.0397781709215684 0.861512989708993 0.405988130406583\\
0.678205364875292 0.564728636460807 0.62329933334699\\
0.694930684640452 0.771395741704462 0.572624686514914\\
0.642098093928631 0.379125673258032 0.591020732850042\\
0.768242155666432 0.193701291715814 0.594938016525923\\
0.751025442208974 0.58896013965036 0.656882302055399\\
0.15082300487072 0.440749390362545 0.279849537086213\\
0.364653531116513 0.752266586435139 0.470870642986944\\
0.143104478791177 0.764078603211131 0.387655297540403\\
0.721625935559945 0.252011485651552 0.594915999068945\\
0.118190100080746 0.143494368034528 0.377630929897974\\
0.942298156389932 0.406466802338889 0.707537460781302\\
0.485035197904966 0.636527121335164 0.512719794077489\\
0.398111557119306 0.13376823783395 0.443679673827044\\
0.501475459783433 0.000824473513645785 0.498234513998342\\
0.962227302777001 0.807354094797264 0.641216090332924\\
0.456964809639886 0.230968490495873 0.469123738464706\\
0.453461043630678 0.428284979115265 0.469396480965281\\
0.534569599682095 0.762393853066708 0.512871796111031\\
0.225783279223205 0.508160686351852 0.238355054459364\\
0.209663117312112 0.377289367312721 0.320143807864125\\
0.485494958777719 0.0195896873471229 0.49485445459753\\
0.936400401175635 0.238724540887563 0.623444172119217\\
0.498659019528996 0.367877490520948 0.492476647714905\\
0.116805628301225 0.146007165286216 0.377354148325609\\
0.133189753019166 0.250163419764912 0.349576819593039\\
0.659878051429212 0.217013920102104 0.570210963521765\\
0.342747033145342 0.333025017022954 0.395274335167908\\
0.155064747557751 0.765452167927273 0.387855764276904\\
0.385079993962199 0.845427054226337 0.484898397873111\\
0.979906883588691 0.530680066943437 0.699467256608521\\
0.783828554204179 0.575665967638753 0.676443615735241\\
0.334963660439792 0.976136046831926 0.480049154791361\\
0.617979736961791 0.121144150632818 0.525856828013096\\
0.455503241103368 0.946321623236181 0.503609932910087\\
0.209369667046753 0.922696928776599 0.461833297274703\\
0.866626713769668 0.514649457161133 0.767296416006376\\
0.760762604834385 0.659430632841898 0.636925090058218\\
0.756823140642046 0.158184785356367 0.590570348978863\\
0.514246017061917 0.0295240223475337 0.498998546209491\\
0.262803151794676 0.0308423189062031 0.4098968499034\\
0.543295865291924 0.416267580225373 0.514017909595824\\
0.982508217600462 0.38017318360995 0.699531913287644\\
0.488477332637104 0.779590418949381 0.504090981219463\\
0.942092747848833 0.382032002277144 0.699102409594731\\
0.203427834391194 0.500146725627213 0.231136225703828\\
0.903872629007398 0.883270841248701 0.599295445897022\\
0.334343741148807 0.353470011127437 0.388218580107616\\
0.269441629717904 0.568607136449562 0.365391599175412\\
0.453733712351498 0.0779084417135614 0.474241190816914\\
0.817249939839354 0.264316819522339 0.631573874173499\\
0.7620004788631 0.922029898368429 0.58035137613943\\
0.14306760843382 0.730614361289214 0.385911388292098\\
0.0267911823142045 0.920736561320342 0.407977726741737\\
0.861157368692872 0.457323928262554 0.759135146898884\\
0.179043475599465 0.487366085357245 0.236338837717747\\
0.305647233694105 0.569856807805293 0.381617401143524\\
0.234133315374658 0.99167888080544 0.463038786033026\\
0.705506861418721 0.823192077471718 0.575718060901342\\
0.859715064967857 0.613175275368393 0.685455393422629\\
0.073540535321277 0.887591584457606 0.40676178369297\\
0.470113581266717 0.199763450371686 0.474730545810468\\
0.401717471214484 0.402025137801053 0.439530677437573\\
0.385383134769486 0.563759377430528 0.413852849247107\\
0.800533289280708 0.319337808075139 0.661382425088702\\
0.581420801242944 0.905946497319017 0.532076587020855\\
0.438463458578731 0.749782623231906 0.49372600466533\\
0.503758863455338 0.84046780652593 0.512176293823915\\
0.0353071105250674 0.440973371490496 0.314265488800241\\
0.650892957792931 0.950670288730447 0.546254578530518\\
0.734069621143138 0.380003045220266 0.660655204974957\\
0.81696018134481 0.662465188355179 0.653328423782234\\
0.215603621098351 0.0509338817074102 0.401793798397407\\
0.273888434215689 0.278070248113739 0.378804711629531\\
0.423785412590289 0.0409552503606592 0.468482845127941\\
0.510102136818017 0.937636211805577 0.513839628219124\\
0.47023084273312 0.735024311205921 0.500269230451675\\
0.110421766276195 0.303839429561231 0.332120504149895\\
0.665854300939101 0.715876169252962 0.574173680903908\\
0.879373911625107 0.373192954520311 0.696564335930099\\
0.331832619530733 0.906162177285152 0.476997023069894\\
0.593081372422615 0.943106546388365 0.53507537278131\\
0.189662583345311 0.808817421688465 0.393047548284121\\
0.121526869628112 0.0389511849624854 0.385309011503883\\
0.97426709327304 0.395825166712584 0.703023147518203\\
0.20546140251571 0.960819405362658 0.460797020640499\\
0.481942071232923 0.101872916564966 0.487564244665535\\
0.327999822762078 0.108334627111561 0.433151566493954\\
0.331787927394118 0.393219603206089 0.383573351529257\\
0.492507413202622 0.386126363334457 0.491297654505687\\
0.359439960020625 0.549393107064337 0.395828882965317\\
0.284573430002909 0.752862726528223 0.428150647411331\\
0.573687924020635 0.50315311808187 0.520869980112352\\
0.409931682022981 0.374841579669749 0.436835194993914\\
0.696025311674954 0.601471771434695 0.618867559358792\\
0.0672841962229481 0.516870044966009 0.318840884410172\\
0.0874965917324605 0.414041668989509 0.310124131820607\\
0.796953596286264 0.971937076626076 0.586265847697397\\
0.352819196716608 0.774265457145686 0.47409572371804\\
0.549451515527481 0.522176640084032 0.522791429243004\\
0.056340204722325 0.586219587258793 0.324429399835232\\
0.467573736946344 0.295754442327436 0.473870361301326\\
0.365606540468882 0.641920097083084 0.418307388953886\\
0.259393843202466 0.10925287249869 0.405149895456321\\
0.733492408538993 0.568997944965594 0.652425077240293\\
0.634962050387642 0.916311452190527 0.539071734834231\\
0.32662039600542 0.937782019161803 0.478207517321995\\
0.389289853374566 0.304459052842308 0.417984867967645\\
0.315140611662602 0.604454296644634 0.391285370528681\\
0.0195700153865946 0.642567420809971 0.334896458384764\\
0.634401544897786 0.30694619947175 0.580109820854688\\
0.0139073558949612 0.045864952648245 0.374640560121452\\
0.794324233771971 0.901586007631746 0.586404588178307\\
0.140729090873107 0.928884915098819 0.427297519226533\\
0.286565676169585 0.00153648231359438 0.418525140051694\\
0.135215051349995 0.327306081728855 0.327052410054313\\
0.0736796507715798 0.568628331926162 0.323000130731664\\
0.875440888430685 0.607321435292432 0.689321663913499\\
0.971286121553407 0.405143118697132 0.704526070296481\\
0.668750702074159 0.411499750601688 0.603144544046987\\
0.133133709789805 0.248842130505854 0.349576819593039\\
0.0973565548341537 0.284224628910658 0.336595629075892\\
0.359922964394838 0.438146084528567 0.404393191912835\\
0.0291688066352933 0.327268419877039 0.328032933294807\\
0.88326283278421 0.0447948773187103 0.6006796518288\\
0.424606448618161 0.680218657440011 0.464120179417731\\
0.248418199354891 0.493811749588014 0.251396727210221\\
0.894184261548295 0.124018830498325 0.602684374441139\\
0.325366142834778 0.873177876896485 0.473570655450506\\
0.718912405883634 0.836120389877533 0.575567202521858\\
0.827322055000691 0.634115377637947 0.667646125118399\\
0.721767632463402 0.329166134213662 0.634161076619582\\
0.00387561347197896 0.938021165975008 0.408259465615438\\
0.345214859034789 0.357251529272484 0.392503405794745\\
0.682699066410426 0.170348553729218 0.572422035653296\\
0.57157316852064 0.59112884077839 0.560569291841682\\
0.937164284757332 0.0907222766603815 0.603213511448565\\
0.785241574553222 0.554601571978825 0.706249057472652\\
0.939391442171645 0.516290193501678 0.702095984627441\\
0.214893875534875 0.0081718681485754 0.40331403046161\\
0.807915393074585 0.754020212484772 0.624103000242589\\
0.906163592689897 0.186278403599291 0.617005159721508\\
0.265256681395543 0.504189237966205 0.292279133921263\\
0.0383966230651688 0.773380623535709 0.38453639135279\\
0.354791000151978 0.779685574695763 0.47409572371804\\
0.128913441861023 0.632319389600529 0.34273426354694\\
0.868834348683977 0.441901831283072 0.745909629148859\\
0.76403387679702 0.0940856069435531 0.565462424656629\\
0.397841009128142 0.0097411867874635 0.449916033130076\\
0.178809628639273 0.796928943894977 0.391628777669355\\
0.0484755304245328 0.928516433765402 0.408300632617641\\
0.287661048697443 0.167576247384149 0.411663623509169\\
0.49926867240029 0.245033003364806 0.48257278243817\\
0.616765634307089 0.906640665946514 0.537249682670831\\
0.56820783102937 0.0139149855490733 0.515085592097069\\
0.518062273244745 0.943058358250708 0.518470305727741\\
0.318737938774987 0.523813640447764 0.372682456608777\\
0.042442394893543 0.0866141761404395 0.374349373653997\\
0.584428073195417 0.978531746444578 0.532858184738581\\
0.0974375498724288 0.398812357698458 0.311940271163268\\
0.397649465068066 0.430942835920736 0.427760480133632\\
0.525470794349296 0.503514562234064 0.511729779350764\\
0.190943876088015 0.48485227135068 0.240127575573094\\
0.0950478162201193 0.37495458111203 0.319688577529043\\
0.482504603740705 0.0213063887201186 0.493892575930516\\
0.744236395914103 0.664753411807545 0.622918369210418\\
0.42507150667428 0.663497544613244 0.460567522314583\\
0.101406667514948 0.840455474996112 0.399239422631665\\
0.389342957192898 0.662120218292025 0.442555755421473\\
0.979659004758977 0.275471362862015 0.644871756492592\\
0.0342054786716197 0.128143571111677 0.371349149818566\\
0.458550781989925 0.905404075075723 0.503620524916742\\
0.59475169085539 0.607946713978303 0.567177765872659\\
0.280845516739044 0.312946707055892 0.373960988964053\\
0.537218109962661 0.142835967654441 0.505288572159336\\
0.882546177186304 0.189807561834482 0.612229031786109\\
0.138533936721625 0.154599687861837 0.379886345011651\\
0.673591549846092 0.730304578210596 0.575171952944652\\
0.432718996914523 0.504698157095648 0.453593985548093\\
0.245528811856907 0.104830586499828 0.403559153690622\\
0.177810197279051 0.689223630871406 0.378417595745971\\
0.601673188688195 0.632126487108433 0.571556146678735\\
0.852510575998808 0.944647206974055 0.592638274590408\\
0.534895890903809 0.165551532523485 0.50446141439612\\
0.763778061552928 0.502029186103611 0.744495582959409\\
0.356771317443165 0.0492686822158985 0.438960637716271\\
};
\end{axis}
\end{tikzpicture}%

==> Realisation_epsilon0p06_n1280_Model1_2D_p4.tikz <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-0,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=1,
ymajorgrids,
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0,
zmax=1,
zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
hide axis,
%axis background/.style={fill=white!100},
grid style={solid},
]
\draw [->] (axis cs: 0,1,0) -- (axis cs: 1,1,0);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,0,0);
%\draw [->] (axis cs: 0,0,0) -- (axis cs: 0,0,1);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,1,1);
\draw [dashed,-] (axis cs: 1,0.5,0) -- (axis cs: 0,0.5,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 0,0,0) node[left] {1};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 1,1,0) node[left] {1};
\draw [dashed,-] (axis cs: 0.5,0,0) -- (axis cs: 0.5,1,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 0.5,1,1) -- (axis cs: 0.5,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 1,1,0) -- (axis cs: 0,1,0) node[left] {0};
\draw [dashed,-] (axis cs: 0,0,0) -- (axis cs: 0,1,0) node[above] {0};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 0,1,0.5) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 0,1,1) node[left] {1};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,0,1); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 1,0,0.5); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0.5,1) -- (axis cs: 1,0.5,0); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,1) -- (axis cs: 1,0,0); % node[left] {0.5};
\addplot3[%
mesh,
%surf,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
shader=flat,
mesh/rows=21]
table[row sep=crcr,header=false] {
0 0 NaN\\
0 0.05 NaN\\
0 0.1 NaN\\
0 0.15 NaN\\
0 0.2 NaN\\
0 0.25 NaN\\
0 0.3 NaN\\
0 0.35 NaN\\
0 0.4 NaN\\
0 0.45 NaN\\
0 0.5 NaN\\
0 0.55 NaN\\
0 0.6 NaN\\
0 0.65 NaN\\
0 0.7 NaN\\
0 0.75 NaN\\
0 0.8 NaN\\
0 0.85 NaN\\
0 0.9 NaN\\
0 0.95 NaN\\
0 1 NaN\\
0.05 0 NaN\\
0.05 0.05 0.177315881695589\\
0.05 0.1 0.179148849994824\\
0.05 0.15 0.168525266338608\\
0.05 0.2 0.150410883285933\\
0.05 0.25 0.126709003261512\\
0.05 0.3 0.115979774334225\\
0.05 0.35 0.102232968443953\\
0.05 0.4 0.0817667814024932\\
0.05 0.45 0.0629125256516326\\
0.05 0.5 0.0493596503399662\\
0.05 0.55 0.0518383423147069\\
0.05 0.6 0.0688684292721828\\
0.05 0.65 0.092160048248293\\
0.05 0.7 0.120031314453459\\
0.05 0.75 0.13133339229584\\
0.05 0.8 0.145447128191305\\
0.05 0.85 0.16425072774597\\
0.05 0.9 0.173799413704154\\
0.05 0.95 0.173036109033562\\
0.05 1 NaN\\
0.1 0 NaN\\
0.1 0.05 0.209977480877867\\
0.1 0.1 0.209806965361776\\
0.1 0.15 0.19611863314454\\
0.1 0.2 0.179829018227438\\
0.1 0.25 0.156510486930595\\
0.1 0.3 0.135933387550804\\
0.1 0.35 0.115046168079788\\
0.1 0.4 0.0964625091059489\\
0.1 0.45 0.0766248709661224\\
0.1 0.5 0.0621203232425388\\
0.1 0.55 0.0710378929333217\\
0.1 0.6 0.0921751681856608\\
0.1 0.65 0.114988542764513\\
0.1 0.7 0.144492007909896\\
0.1 0.75 0.153841947740467\\
0.1 0.8 0.157461110240941\\
0.1 0.85 0.175298426101936\\
0.1 0.9 0.191336371890201\\
0.1 0.95 0.188073887699662\\
0.1 1 NaN\\
0.15 0 NaN\\
0.15 0.05 0.238243218113948\\
0.15 0.1 0.241533176286582\\
0.15 0.15 0.225384482230095\\
0.15 0.2 0.201690792448261\\
0.15 0.25 0.178509416366547\\
0.15 0.3 0.151702204790129\\
0.15 0.35 0.13504721386217\\
0.15 0.4 0.113154135194997\\
0.15 0.45 0.0803720011351171\\
0.15 0.5 0.0675295663537827\\
0.15 0.55 0.097483824242939\\
0.15 0.6 0.130459258625831\\
0.15 0.65 0.148843038319467\\
0.15 0.7 0.167873192645135\\
0.15 0.75 0.16757088130959\\
0.15 0.8 0.172002550353449\\
0.15 0.85 0.193353729099082\\
0.15 0.9 0.224100406542134\\
0.15 0.95 0.247391227797739\\
0.15 1 NaN\\
0.2 0 NaN\\
0.2 0.05 0.271133670199305\\
0.2 0.1 0.267483800655717\\
0.2 0.15 0.259114493892705\\
0.2 0.2 0.232088246549239\\
0.2 0.25 0.207698600531065\\
0.2 0.3 0.185653111943064\\
0.2 0.35 0.169851323270923\\
0.2 0.4 0.141634868206715\\
0.2 0.45 0.099789451948455\\
0.2 0.5 5.6769941765632e-32\\
0.2 0.55 0.104801220666721\\
0.2 0.6 0.161393959899256\\
0.2 0.65 0.182968455880168\\
0.2 0.7 0.204214408378861\\
0.2 0.75 0.213195867581242\\
0.2 0.8 0.190561910692435\\
0.2 0.85 0.261874917913883\\
0.2 0.9 0.29225539698744\\
0.2 0.95 0.292897476267048\\
0.2 1 NaN\\
0.25 0 NaN\\
0.25 0.05 0.30066304845254\\
0.25 0.1 0.297981314823893\\
0.25 0.15 0.286342709708636\\
0.25 0.2 0.273446377525525\\
0.25 0.25 0.251044735899159\\
0.25 0.3 0.235590633522566\\
0.25 0.35 0.199426057785221\\
0.25 0.4 0.182500396317688\\
0.25 0.45 0.142820818533327\\
0.25 0.5 0.112916723471032\\
0.25 0.55 0.157229030985423\\
0.25 0.6 0.212025032706452\\
0.25 0.65 0.234614439417962\\
0.25 0.7 0.246091905814546\\
0.25 0.75 0.268038140691158\\
0.25 0.8 0.285060623921824\\
0.25 0.85 0.328684234951783\\
0.25 0.9 0.320775312650196\\
0.25 0.95 0.322510570266281\\
0.25 1 NaN\\
0.3 0 NaN\\
0.3 0.05 0.34067551117804\\
0.3 0.1 0.333408322570406\\
0.3 0.15 0.326803544144616\\
0.3 0.2 0.311403096675024\\
0.3 0.25 0.297515508804535\\
0.3 0.3 0.275901632137236\\
0.3 0.35 0.252030502289835\\
0.3 0.4 0.236107375224795\\
0.3 0.45 0.202455927093493\\
0.3 0.5 0.189771554930531\\
0.3 0.55 0.211756785984673\\
0.3 0.6 0.243330099815047\\
0.3 0.65 0.274827126748923\\
0.3 0.7 0.282405700455401\\
0.3 0.75 0.318483496529886\\
0.3 0.8 0.34202119962113\\
0.3 0.85 0.350598466736974\\
0.3 0.9 0.354208771307257\\
0.3 0.95 0.35682512268538\\
0.3 1 NaN\\
0.35 0 NaN\\
0.35 0.05 0.37470314626352\\
0.35 0.1 0.3709234694831\\
0.35 0.15 0.370172015060097\\
0.35 0.2 0.351888442452574\\
0.35 0.25 0.345524457935261\\
0.35 0.3 0.315513563181316\\
0.35 0.35 0.297754474765164\\
0.35 0.4 0.2864301273817\\
0.35 0.45 0.27714024510072\\
0.35 0.5 0.270159064811854\\
0.35 0.55 0.263912301091524\\
0.35 0.6 0.284723379388529\\
0.35 0.65 0.310533291195664\\
0.35 0.7 0.333132631346784\\
0.35 0.75 0.372707281714198\\
0.35 0.8 0.388308321525944\\
0.35 0.85 0.381466835141512\\
0.35 0.9 0.389227326019873\\
0.35 0.95 0.394060371368519\\
0.35 1 NaN\\
0.4 0 NaN\\
0.4 0.05 0.415617331578933\\
0.4 0.1 0.40617548413858\\
0.4 0.15 0.400132835592728\\
0.4 0.2 0.399926645574877\\
0.4 0.25 0.39228106269245\\
0.4 0.3 0.361395560870607\\
0.4 0.35 0.343051445576773\\
0.4 0.4 0.358351534582048\\
0.4 0.45 0.343089751590958\\
0.4 0.5 0.346378498353329\\
0.4 0.55 0.33442163039439\\
0.4 0.6 0.33282953716276\\
0.4 0.65 0.381242020604822\\
0.4 0.7 0.393405233358415\\
0.4 0.75 0.418621893181567\\
0.4 0.8 0.426423996872391\\
0.4 0.85 0.430696173358314\\
0.4 0.9 0.426305353776262\\
0.4 0.95 0.435615867654078\\
0.4 1 NaN\\
0.45 0 NaN\\
0.45 0.05 0.465708780513186\\
0.45 0.1 0.449106852705776\\
0.45 0.15 0.449098829394841\\
0.45 0.2 0.444659736491633\\
0.45 0.25 0.435985920998286\\
0.45 0.3 0.417383679017925\\
0.45 0.35 0.409770021302179\\
0.45 0.4 0.41360967730652\\
0.45 0.45 0.416403772515124\\
0.45 0.5 0.415086415739306\\
0.45 0.55 0.402609679951516\\
0.45 0.6 0.41529993576832\\
0.45 0.65 0.437599016450716\\
0.45 0.7 0.442183481745599\\
0.45 0.75 0.458718971936809\\
0.45 0.8 0.4689837302671\\
0.45 0.85 0.463885335975304\\
0.45 0.9 0.461236321109468\\
0.45 0.95 0.469528718566306\\
0.45 1 NaN\\
0.5 0 NaN\\
0.5 0.05 0.507177118722066\\
0.5 0.1 0.504905386250685\\
0.5 0.15 0.498644614127336\\
0.5 0.2 0.489302034311042\\
0.5 0.25 0.4807312534464\\
0.5 0.3 0.477976136934761\\
0.5 0.35 0.480174550306584\\
0.5 0.4 0.474418710860158\\
0.5 0.45 0.48297895406113\\
0.5 0.5 0.48339159117758\\
0.5 0.55 0.502816200762408\\
0.5 0.6 0.517655579469291\\
0.5 0.65 0.515660457681117\\
0.5 0.7 0.500512509378344\\
0.5 0.75 0.491653403162848\\
0.5 0.8 0.499728266444178\\
0.5 0.85 0.501338125758141\\
0.5 0.9 0.502323491313999\\
0.5 0.95 0.501617732773266\\
0.5 1 NaN\\
0.55 0 NaN\\
0.55 0.05 0.548857394197133\\
0.55 0.1 0.550702617097844\\
0.55 0.15 0.534942795918999\\
0.55 0.2 0.534375283786796\\
0.55 0.25 0.524681928794254\\
0.55 0.3 0.536227033960117\\
0.55 0.35 0.52618696879765\\
0.55 0.4 0.533945126362574\\
0.55 0.45 0.534141863128681\\
0.55 0.5 0.537118828404025\\
0.55 0.55 0.55895556237264\\
0.55 0.6 0.582442231253984\\
0.55 0.65 0.574860067632671\\
0.55 0.7 0.564641357057541\\
0.55 0.75 0.538130851190816\\
0.55 0.8 0.531235198178506\\
0.55 0.85 0.538845298533307\\
0.55 0.9 0.539350561026832\\
0.55 0.95 0.541517799496656\\
0.55 1 NaN\\
0.6 0 NaN\\
0.6 0.05 0.582809617441524\\
0.6 0.1 0.583139600385626\\
0.6 0.15 0.574549270148407\\
0.6 0.2 0.574408422355616\\
0.6 0.25 0.581200124691518\\
0.6 0.3 0.604659099574175\\
0.6 0.35 0.615601832654681\\
0.6 0.4 0.605451695283381\\
0.6 0.45 0.589096592628369\\
0.6 0.5 0.593672401141747\\
0.6 0.55 0.614916955925502\\
0.6 0.6 0.630760262856639\\
0.6 0.65 0.624707104192331\\
0.6 0.7 0.609123850795229\\
0.6 0.75 0.589816795227731\\
0.6 0.8 0.575067321257303\\
0.6 0.85 0.573008489363553\\
0.6 0.9 0.574800381690018\\
0.6 0.95 0.582101946577369\\
0.6 1 NaN\\
0.65 0 NaN\\
0.65 0.05 0.61610034479384\\
0.65 0.1 0.617592602725104\\
0.65 0.15 0.637252354699309\\
0.65 0.2 0.630568839885728\\
0.65 0.25 0.643651235159638\\
0.65 0.3 0.657640526126143\\
0.65 0.35 0.671161989077739\\
0.65 0.4 0.668533067668645\\
0.65 0.45 0.676701419143848\\
0.65 0.5 0.691437699815573\\
0.65 0.55 0.704862238579904\\
0.65 0.6 0.689909419379407\\
0.65 0.65 0.666429964010626\\
0.65 0.7 0.644461894649823\\
0.65 0.75 0.619262384796404\\
0.65 0.8 0.615736988896892\\
0.65 0.85 0.612105242660214\\
0.65 0.9 0.606836725104326\\
0.65 0.95 0.614859381192133\\
0.65 1 NaN\\
0.7 0 NaN\\
0.7 0.05 0.647229388529858\\
0.7 0.1 0.659681623727724\\
0.7 0.15 0.678047656817592\\
0.7 0.2 0.675238976094112\\
0.7 0.25 0.684781289104843\\
0.7 0.3 0.713860925408178\\
0.7 0.35 0.725868977226422\\
0.7 0.4 0.734007514127475\\
0.7 0.45 0.742519931442569\\
0.7 0.5 0.764214213586375\\
0.7 0.55 0.765543330692413\\
0.7 0.6 0.737501865263127\\
0.7 0.65 0.70172456856617\\
0.7 0.7 0.682620647876002\\
0.7 0.75 0.669093355719919\\
0.7 0.8 0.665076537620147\\
0.7 0.85 0.662049573260683\\
0.7 0.9 0.654464508096978\\
0.7 0.95 0.652817490863554\\
0.7 1 NaN\\
0.75 0 NaN\\
0.75 0.05 0.675607558402914\\
0.75 0.1 0.692025717755263\\
0.75 0.15 0.712420386606837\\
0.75 0.2 0.718980587156929\\
0.75 0.25 0.727524153910768\\
0.75 0.3 0.755993367935337\\
0.75 0.35 0.785647752799697\\
0.75 0.4 0.80497266123267\\
0.75 0.45 0.854972957822253\\
0.75 0.5 0.869192132372484\\
0.75 0.55 0.823069999367592\\
0.75 0.6 0.802184904500224\\
0.75 0.65 0.760419702945988\\
0.75 0.7 0.742828329015686\\
0.75 0.75 0.731693598908028\\
0.75 0.8 0.714963919187171\\
0.75 0.85 0.7050227202301\\
0.75 0.9 0.693948637694449\\
0.75 0.95 0.689141495023505\\
0.75 1 NaN\\
0.8 0 NaN\\
0.8 0.05 0.71314604158185\\
0.8 0.1 0.729887922268012\\
0.8 0.15 0.744938293564915\\
0.8 0.2 0.747791278657642\\
0.8 0.25 0.769618923945307\\
0.8 0.3 0.798044210881542\\
0.8 0.35 0.829797425817814\\
0.8 0.4 0.863543212268517\\
0.8 0.45 0.908924514823735\\
0.8 0.5 1\\
0.8 0.55 0.894147169562023\\
0.8 0.6 0.837214815922411\\
0.8 0.65 0.809816014684766\\
0.8 0.7 0.794162477041985\\
0.8 0.75 0.775319255482307\\
0.8 0.8 0.751492466289385\\
0.8 0.85 0.734817731935792\\
0.8 0.9 0.723745165096828\\
0.8 0.95 0.730930647923112\\
0.8 1 NaN\\
0.85 0 NaN\\
0.85 0.05 0.776519528750351\\
0.85 0.1 0.765212869494534\\
0.85 0.15 0.770028606823565\\
0.85 0.2 0.781672137438361\\
0.85 0.25 0.798818143757663\\
0.85 0.3 0.825324014387126\\
0.85 0.35 0.853388831512122\\
0.85 0.4 0.887697934612801\\
0.85 0.45 0.923136166317289\\
0.85 0.5 0.953389089758344\\
0.85 0.55 0.920382923405293\\
0.85 0.6 0.862605845488503\\
0.85 0.65 0.840749004969374\\
0.85 0.7 0.81089425971643\\
0.85 0.75 0.810246247344176\\
0.85 0.8 0.783400052309949\\
0.85 0.85 0.76161998541157\\
0.85 0.9 0.756943402921649\\
0.85 0.95 0.753437409714297\\
0.85 1 NaN\\
0.9 0 NaN\\
0.9 0.05 0.796775897647637\\
0.9 0.1 0.793226493328764\\
0.9 0.15 0.797803472391244\\
0.9 0.2 0.810170981531911\\
0.9 0.25 0.827266668481928\\
0.9 0.3 0.847759353716393\\
0.9 0.35 0.872313520615868\\
0.9 0.4 0.907851296859638\\
0.9 0.45 0.935878407899139\\
0.9 0.5 0.946375754488028\\
0.9 0.55 0.928240068198565\\
0.9 0.6 0.891953459255747\\
0.9 0.65 0.878095423072386\\
0.9 0.7 0.85008810907286\\
0.9 0.75 0.845772814714845\\
0.9 0.8 0.822701871518031\\
0.9 0.85 0.793697405859619\\
0.9 0.9 0.779246800820185\\
0.9 0.95 0.774132787784474\\
0.9 1 NaN\\
0.95 0 NaN\\
0.95 0.05 0.815543948786661\\
0.95 0.1 0.816958272859672\\
0.95 0.15 0.824256059163368\\
0.95 0.2 0.835271991352061\\
0.95 0.25 0.849266315294266\\
0.95 0.3 0.868028018369362\\
0.95 0.35 0.903109997572969\\
0.95 0.4 0.939398030278547\\
0.95 0.45 0.957341088436866\\
0.95 0.5 0.969562003005046\\
0.95 0.55 0.948413922543921\\
0.95 0.6 0.918684075137991\\
0.95 0.65 0.900757720072084\\
0.95 0.7 0.87647166049944\\
0.95 0.75 0.861674974093535\\
0.95 0.8 0.84433605824362\\
0.95 0.85 0.817548086400967\\
0.95 0.9 0.801413548604074\\
0.95 0.95 0.795531765762597\\
0.95 1 NaN\\
1 0 NaN\\
1 0.05 NaN\\
1 0.1 NaN\\
1 0.15 NaN\\
1 0.2 NaN\\
1 0.25 NaN\\
1 0.3 NaN\\
1 0.35 NaN\\
1 0.4 NaN\\
1 0.45 NaN\\
1 0.5 NaN\\
1 0.55 NaN\\
1 0.6 NaN\\
1 0.65 NaN\\
1 0.7 NaN\\
1 0.75 NaN\\
1 0.8 NaN\\
1 0.85 NaN\\
1 0.9 NaN\\
1 0.95 NaN\\
1 1 NaN\\
};
\addplot3 [
color=black, %mycolor1,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid}]
table[row sep=crcr] {
0.2 0.5 5.6769941765632e-32\\
0.8 0.5 1\\
0.556360705219817 0.184385814182294 0.541008594999855\\
0.548329805902749 0.890399225294568 0.540839679484927\\
0.57056182051784 0.924406762321528 0.554860189337375\\
0.784830196064917 0.14634473842827 0.733833243361751\\
0.0173004046561074 0.66044133125841 0.0888987765183894\\
0.704483706174342 0.0364777398402828 0.650176726998515\\
0.278485724336291 0.657006304709448 0.256519065335306\\
0.56140520010757 0.83223926007981 0.550662061042835\\
0.387184177975551 0.756640595677409 0.415737867127634\\
0.706622052434569 0.928260269057703 0.66028698040515\\
0.441650707239201 0.76939400446159 0.458600600735595\\
0.896750966300958 0.286776127457757 0.839272723480317\\
0.485551899675188 0.476494552115948 0.468416487471699\\
0.312451178980288 0.834417969234664 0.348883601940728\\
0.461371917769803 0.952083303091141 0.477089136514889\\
0.902771977462955 0.443307096739818 0.93383368959585\\
0.201912230298844 0.599324936612319 0.162566061011508\\
0.457053623672678 0.130408589982589 0.459501274615485\\
0.465111010269262 0.25326759781841 0.442282808782141\\
0.610354789491249 0.590563611606405 0.64451033305754\\
0.717545631591306 0.636844667860001 0.727377537743687\\
0.578300581631922 0.811951747124718 0.557550240708956\\
0.618543401997063 0.759508135203677 0.603728528493545\\
0.321318129632359 0.393549706013408 0.254829027405835\\
0.852848313794446 0.435990016586211 0.913467103935741\\
0.273617997587498 0.272807659503714 0.261306941652965\\
0.174601091521545 0.741776064652431 0.193796017895754\\
0.483759853700456 0.712765628197723 0.478090903436616\\
0.793883451907636 0.238396336377938 0.758347130264523\\
0.791200234784835 0.93771708121529 0.720842338499404\\
0.480052008527746 0.783663705323553 0.479358251097682\\
0.572374938020232 0.20367513686121 0.555141565351146\\
0.323277117068625 0.221999166498789 0.321014532424981\\
0.228249565980554 0.856725986893966 0.313947248777221\\
0.269348636741682 0.670155652656064 0.251514241934967\\
0.660761305835014 0.452417241303641 0.705432859955636\\
0.714160453665697 0.83641371375848 0.675420248438109\\
0.453678075760063 0.383708345644184 0.418307300493355\\
0.890292033783542 0.898374285654479 0.775268470377873\\
0.0993101377237385 0.641813631626655 0.1091306050717\\
0.585813517093099 0.210601883248181 0.559753751819343\\
0.859271852616503 0.125236848731929 0.774729116975946\\
0.96873541389334 0.91908571864433 0.807547209472505\\
0.930267709316608 0.867783556070443 0.794770249814767\\
0.225249689988401 0.30973527947818 0.205102832497216\\
0.820130475649893 0.320075943110966 0.823086003763105\\
0.135733646518373 0.58375873216184 0.109626448809418\\
0.610456067310923 0.319729894706417 0.618212623349431\\
0.928523023321231 0.2155850033545 0.823857572032335\\
0.800961344473558 0.062016459011783 0.713291165284007\\
0.442796331178871 0.957151025941631 0.464951160259533\\
0.834693680859795 0.242183923251603 0.783711344200158\\
0.0820633113118037 0.384677950695048 0.100258554091468\\
0.632141529991206 0.875649197314443 0.599707979925642\\
0.351525088121807 0.910846681580155 0.392236207473769\\
0.167105621784937 0.460025132821105 0.0597228151991133\\
0.996628822967953 0.281100166085246 0.875529882150331\\
0.754798734768306 0.811049281982563 0.715445628366323\\
0.731613219590022 0.79624623070232 0.701688985665502\\
0.15019059713923 0.728329779061609 0.167338579199414\\
0.829330911141074 0.36177041731311 0.849295082021718\\
0.961778606987647 0.7788795900661 0.856288445432827\\
0.738927787432516 0.702469856909833 0.732041922203926\\
0.626578235140411 0.702924333907962 0.626732349095003\\
0.0280520057397957 0.562498150411871 0.054472896482109\\
0.389456963534474 0.0373790967324381 0.403978973462197\\
0.691320217158111 0.939291474015897 0.647035372166934\\
0.316187903115197 0.500984285623934 0.210538839358559\\
0.981412845867243 0.705104676070429 0.879907806085337\\
0.0395503587634103 0.593842784197552 0.062053768853812\\
0.0570739019940311 0.183607626655742 0.162571518376492\\
0.746660645616291 0.0910006225356365 0.684045297728429\\
0.679608034336165 0.657771390884537 0.6851181012674\\
0.7767791920296 0.333471872572624 0.800633283765651\\
0.723397245181181 0.8113817377755 0.682237296755278\\
0.378019021174221 0.761375888593266 0.404911733633793\\
0.0376426026428787 0.616347112243413 0.0688148306785905\\
0.905025376762873 0.553778152360609 0.927745059633021\\
0.94166257336887 0.316020689047971 0.872139819388935\\
0.019336610596092 0.0441564067444433 0.162919418572552\\
0.625853915378754 0.956959015386745 0.596501185801338\\
0.135568533370427 0.801193929933001 0.169773648190606\\
0.432168597788016 0.66653379659061 0.415097184876063\\
0.0643819094282431 0.329759234444158 0.115283281002386\\
0.818411855866936 0.603014587398564 0.847846998458529\\
0.0159651580173543 0.353279480774846 0.0917474684180626\\
0.128217495820304 0.32418445037279 0.131934859413001\\
0.476063570091762 0.83857516510094 0.481701254201389\\
0.666906186164037 0.438275770234889 0.704725459078505\\
0.813503588228468 0.595511914424481 0.847935785019619\\
0.0738117698419251 0.514479543658829 0.0578563727808751\\
0.625717367146037 0.668026662527658 0.646076574642231\\
0.552372535501419 0.900436410161662 0.539940802666751\\
0.484047078602033 0.794668865644099 0.484005422307248\\
0.73246258066173 0.207019818795002 0.707433053348462\\
0.520891616578655 0.872159030227883 0.517841876523959\\
0.906993019500661 0.662923413406259 0.8790223460283\\
0.383642861542159 0.990460805066655 0.421553868409057\\
0.227150525109157 0.238620305659501 0.233672720006491\\
0.572131847654909 0.48344100136562 0.55136374489833\\
0.408135297952441 0.473884694071062 0.363881457217198\\
0.903338950738432 0.571324421969113 0.904457648516763\\
0.986631397979414 0.628632455243067 0.921676710739234\\
0.263211095721725 0.812115519882764 0.322135670713627\\
0.890279572452008 0.746189348982611 0.836174584541974\\
0.0344998750651959 0.464726012328167 0.0532831673291241\\
0.438295890537231 0.868519277657943 0.452618632565202\\
0.946033444870317 0.0561619900810593 0.813764380275305\\
0.00220925324181398 0.0802958333803722 0.162142949417387\\
0.168434055613805 0.57538360730599 0.120225371880436\\
0.622094069128091 0.843224739164788 0.595868936557802\\
0.548437619511641 0.817089925911295 0.526558880827183\\
0.231333693669503 0.419224347151421 0.143831762491359\\
0.768975667170512 0.181268957089672 0.730350821083992\\
0.405430323291842 0.340642222735142 0.34164101733139\\
0.881009669794045 0.202065475466575 0.802268108640627\\
0.384460749528287 0.131963300986986 0.395536755832392\\
0.229409994907838 0.982678347597097 0.307736332958777\\
0.216990162045363 0.191648813869995 0.248540181885198\\
0.235372323673381 0.894115042677927 0.311556241666783\\
0.108722533271099 0.450113146874956 0.080044347403615\\
0.461481027592237 0.477903605632215 0.431939884912671\\
0.0920523554261381 0.691756366000171 0.139175336489308\\
0.491514207591181 0.504533095330758 0.469320546970311\\
0.804770328186065 0.384360635226165 0.855386401789428\\
0.00423066198172228 0.464385621733419 0.0424967570296503\\
0.778197149733062 0.0316159684153704 0.692193508071809\\
0.109193670475984 0.929357507351349 0.192911793826799\\
0.493277545254017 0.493259714450044 0.475047181337025\\
0.313564570812322 0.564869281128812 0.232299276906598\\
0.65697828452456 0.0299003808201094 0.617938079824917\\
0.361454015465273 0.702648691454133 0.348161638322458\\
0.236888592919712 0.431447839304587 0.143538716470264\\
0.10731831290372 0.729618523965333 0.15187280070853\\
0.412838498511103 0.0931432341710793 0.411747192608203\\
0.288698925239238 0.81744502482508 0.336189834442634\\
0.556768447472082 0.688768012719625 0.580396205813352\\
0.681807011308728 0.864085706431202 0.64558901959301\\
0.0383662747722248 0.151917054925641 0.152100850680664\\
0.291174722124447 0.111378320236182 0.327222302520725\\
0.245533037838751 0.624298829282598 0.218144772438346\\
0.236164202452542 0.41321882912185 0.148134364137598\\
0.0673753354864562 0.734237498303856 0.136291703233712\\
0.851436037497217 0.0186641860561451 0.791767830114813\\
0.597875400608463 0.402327162870215 0.601979570676646\\
0.462895795626979 0.953484048924446 0.477077510086673\\
0.325795134522768 0.372715498904414 0.270064133780602\\
0.550546894778957 0.820124570022296 0.529061272658294\\
0.0207861494194872 0.971197063558321 0.16540128308942\\
0.320921841661221 0.787444738018698 0.361672534597456\\
0.734634322479852 0.517831329437117 0.82476977622095\\
0.00268167501706751 0.235734154872969 0.121926267741166\\
0.695965626178236 0.0710362849766613 0.646863704968018\\
0.150414598890629 0.267371999643884 0.170080463191402\\
0.470791296822721 0.0354800859074575 0.481380656841473\\
0.123884813700261 0.429654143542483 0.0820944963490894\\
0.398602650507065 0.499639356202521 0.346327434185489\\
0.588734931310846 0.731851647500458 0.586847519563577\\
0.147971411490094 0.613834511751469 0.137018690653448\\
0.225465373939858 0.521369696864251 0.0845397015138597\\
0.334279251058097 0.602544991615313 0.276743171727012\\
0.779925518116791 0.79474225575516 0.739936904516109\\
0.940174983326853 0.977764171745319 0.787686323860867\\
0.886726662706455 0.956881044826989 0.770937431638003\\
0.871912045473476 0.892439417883782 0.766864257384157\\
0.427434481474285 0.963784992036449 0.454206362936576\\
0.805532816497391 0.641278569924126 0.816308025158311\\
0.0673148939791146 0.952789402494986 0.176593298670787\\
0.959832749480407 0.231044063186536 0.842558736440149\\
0.710241572772239 0.211216812333966 0.676354815399478\\
0.761772587446987 0.495623970862494 0.900584911733728\\
0.159711467253839 0.434960738952243 0.0809287727635734\\
0.73431033983156 0.374160408174907 0.774957441827437\\
0.216557507436034 0.878053087333503 0.308452360554178\\
0.562485743261377 0.115891964825542 0.552344378803451\\
0.313964357706126 0.61095916794594 0.266117606240746\\
0.957096547913993 0.505259946445197 0.975147675867003\\
0.210177758305419 0.656572891464569 0.191162753102171\\
0.0374413207535411 0.71626527543112 0.116774649292093\\
0.247067308572583 0.939863105703346 0.318645384624342\\
0.803681134022551 0.91751186276868 0.727315496757761\\
0.955899473800511 0.191687283707921 0.837039022508195\\
0.60957970736923 0.0354988491902108 0.587339445920221\\
0.287069995831598 0.991361793022852 0.351732035822946\\
0.47849934338295 0.667847082542742 0.472583955110131\\
0.0331471403068635 0.208082044948823 0.13844776653715\\
0.806527481438833 0.183048799902137 0.746653590956814\\
0.351653187830898 0.54523933041143 0.261305942936837\\
0.150837891590596 0.32005867743355 0.144862583891134\\
0.780291105767305 0.454155929647519 0.910701245586381\\
0.892702383484364 0.563241363149134 0.915493394912678\\
0.612013984234454 0.339793008902145 0.629578674890848\\
0.50868945810227 0.624583002688413 0.5310125143195\\
0.353564070645182 0.253567846492251 0.348773319074414\\
0.0573809990243764 0.486190587615437 0.0481183618500077\\
0.598022997067236 0.648736113587461 0.623604375923224\\
0.971939798257772 0.206309473067509 0.839412685062631\\
0.717048828938209 0.0468372386381469 0.655815341936825\\
0.521358253470161 0.815680925862727 0.512927085904855\\
0.712619762620216 0.373497888737766 0.749437338024905\\
0.0370785646274225 0.104093551474378 0.171592755622044\\
0.0255304454623437 0.31902894869127 0.103147981712311\\
0.0184006595891256 0.634209659905633 0.0666378755743878\\
0.207470102260616 0.634357025262288 0.184468345006572\\
0.609834762029768 0.221332426611918 0.597208409337353\\
0.64966640763613 0.423645275337246 0.661810362934186\\
0.957072824374163 0.684798012434607 0.887553041875415\\
0.0848623007197515 0.842326254804517 0.169536172723665\\
0.670982508455675 0.451325421246072 0.711941857884977\\
0.292600322003588 0.214310835448481 0.299938351492213\\
0.338308851244908 0.571254601382054 0.264417481078241\\
0.26201918050171 0.584356177313758 0.217432659075887\\
0.87348890039871 0.636667687206959 0.865148725502853\\
0.91187476865064 0.72621176631384 0.854107011397613\\
0.275341583942467 0.689213003302276 0.26847486450103\\
0.72333657371818 0.210712682626449 0.705186097919354\\
0.402950223339788 0.890891059661904 0.427236052502269\\
0.786178576407054 0.834975061540025 0.734677513178375\\
0.357678883045822 0.923695171537113 0.400765437658644\\
0.973708462873955 0.233527224226001 0.851911635434099\\
0.160347350402248 0.0988420703517925 0.248410928570877\\
0.689641681209292 0.635260414894502 0.695808234059464\\
0.441050401412927 0.498580951183199 0.400958848905965\\
0.809795621077386 0.856555797695231 0.740012090796155\\
0.054406504415018 0.609334815721486 0.0761274446698946\\
0.557804714387723 0.625122397308514 0.58817110751464\\
0.189627721384869 0.897765262037875 0.281543837145826\\
0.774971885422036 0.0240592979252616 0.692193505178159\\
0.779449241391937 0.0188230632757425 0.692193507311741\\
0.39719847160648 0.150098846438414 0.398324006583095\\
0.196297707606768 0.243790769630452 0.209448266869221\\
0.384888518323161 0.0580139159387295 0.399727624855841\\
0.344232331502271 0.442427032210504 0.270599717101817\\
0.495534044463135 0.163936993965657 0.491226215521215\\
0.925234002796188 0.0558863534432981 0.801887587148726\\
0.800424794384846 0.697439096217222 0.795561685326973\\
0.340499031235274 0.767734888443368 0.390642635518956\\
0.882614674136267 0.0659448798833588 0.78158758656962\\
0.214166282467679 0.662889917236598 0.203260999318599\\
0.781043395738475 0.775324207589288 0.748301716496181\\
0.40503811576301 0.248145129292417 0.39730270643615\\
0.150910708338792 0.740457353550656 0.166708672418512\\
0.0325337832431247 0.913243311889252 0.16774157718285\\
0.197127135818702 0.490093778052715 0.0648231808565335\\
0.269210249700364 0.878791241679965 0.333816299262265\\
0.117690530979676 0.175975415408109 0.197677246599267\\
0.121691452453454 0.523908305593408 0.0734115530431692\\
0.504686378036765 0.419115029941283 0.480119592314448\\
0.564493937137802 0.204628782848544 0.551019671126907\\
0.0662775338032419 0.254293750710929 0.127529410627611\\
0.362958684942644 0.30682051227625 0.319634448139589\\
0.482857929028716 0.200649437135419 0.472384992617127\\
0.525899428089421 0.980104571635431 0.530009727143794\\
0.334337861154955 0.849613517872681 0.368783929474152\\
0.529101751211831 0.641041544298777 0.541026369967113\\
0.953672341494932 0.329437527145471 0.889726725524599\\
0.0890979418952199 0.356410177463251 0.112046057215011\\
0.493625057249055 0.244518159487232 0.469440727449785\\
0.72800307404629 0.859382267917389 0.685378210142187\\
0.71618078374107 0.943379722413175 0.666016902814445\\
0.320678020609524 0.68596791646942 0.29370319183286\\
0.918223382491791 0.962351651905651 0.78339689362324\\
0.556778717749001 0.44797090722905 0.540482258928318\\
0.49107453336794 0.81073455051478 0.489561267390475\\
0.295321480586452 0.991303794697382 0.357661990261717\\
0.421179082194598 0.527057610570217 0.362039899147798\\
0.600894508295261 0.465190351306326 0.58558850793151\\
0.344603885302158 0.317926854676812 0.311424037653257\\
0.74695360616345 0.845473836562744 0.705320794415391\\
0.102604811090357 0.75466065822148 0.155396963072408\\
0.833294096726429 0.603108885353926 0.848285439324318\\
0.559507560766379 0.150672426212128 0.541189389825611\\
0.568159504188132 0.0706263098224764 0.566190000551212\\
0.989547621752577 0.736941860120139 0.873407493790533\\
0.451675679366534 0.740020098154988 0.467018090041753\\
0.697173860239204 0.637819207435455 0.703842887289515\\
0.0635619046588218 0.948651016844033 0.176596009962408\\
0.0926363323369686 0.909714061781223 0.189221360984456\\
0.508927167607604 0.532144542167342 0.506526866514799\\
0.726741363029596 0.172831397231048 0.702999656183908\\
0.238677638896331 0.888154299870329 0.316646081899766\\
0.681553544189616 0.572471948843176 0.739316337933137\\
0.828422604811375 0.917384085497158 0.740810795348365\\
0.557628145279771 0.527774442485995 0.546208519009345\\
0.250052118682795 0.0139207851368963 0.305330390353037\\
0.668784261337898 0.885994397890347 0.625053655989452\\
0.423527559381499 0.959497305913661 0.4503239932002\\
0.950399058359332 0.735603954354949 0.869792490979582\\
0.15040265491426 0.45784663561542 0.0798548174596697\\
0.0381664334170884 0.169758167097088 0.14954051656756\\
0.037139927018531 0.465292336531246 0.0532924959612041\\
0.203688103676281 0.156572644569006 0.260404327960636\\
0.339260369526341 0.677403845110616 0.31871408132447\\
0.913280026583806 0.119788684111742 0.800348526623709\\
0.147891357330515 0.579243397030603 0.120118175982724\\
0.510836847606421 0.345729971491733 0.50140404848119\\
0.253080537325829 0.93081821476355 0.323308478691187\\
0.652194289822209 0.857486929934643 0.609181304015725\\
0.474240968318295 0.896699166729982 0.483292145269888\\
0.504007158762399 0.921823375518698 0.503200776884459\\
0.841152553007951 0.478634600177314 0.938003877411206\\
0.151381796175239 0.113151901122992 0.238601368568656\\
0.890887528248151 0.0591044603743527 0.791988259980443\\
0.622013133122306 0.0772564731750648 0.595123725499798\\
0.409893204033375 0.581288044892877 0.332465038192761\\
0.851097289151135 0.0974238644155901 0.765672525575818\\
0.574036136434318 0.958706161839582 0.563472517828594\\
0.560435455011861 0.666191663819268 0.59147435205699\\
0.944134517275711 0.734594407286704 0.863004201260534\\
0.7846460786371 0.013468322742445 0.69430545299751\\
0.695686132138455 0.0204970526439575 0.641559083113089\\
0.854641038393152 0.0234091863942599 0.791788690029948\\
0.112059402619319 0.845043164621747 0.176623150954394\\
0.900442140858193 0.332479457434833 0.860530395345068\\
0.632193997405328 0.369266158090538 0.653176964220209\\
0.516461734167434 0.42273759940176 0.492955209516943\\
0.679207166799037 0.0604257144545468 0.635969676754848\\
0.349930177544055 0.13202365711778 0.370557852936612\\
0.777615441357958 0.0547532637694115 0.697338646934689\\
0.640875680043467 0.036636422087948 0.61223883252448\\
0.244728337215227 0.883327372289451 0.319779394549511\\
0.613330397495117 0.0586958916750787 0.592849984647586\\
0.69121462913145 0.377368393397148 0.723100892650939\\
0.649212958682711 0.599332068352685 0.689661128458198\\
0.0620482394906877 0.696173106615646 0.126412767466615\\
0.387153066466954 0.481564252846632 0.319340891630294\\
0.57079593357119 0.63423768817409 0.601092134621222\\
0.403596663112229 0.512456547400605 0.345597737839429\\
0.247002099819493 0.345196224706893 0.198243807515303\\
0.473965604938552 0.483307376394254 0.459427463149052\\
0.507392298829072 0.782908520085641 0.502656994488306\\
0.723136464599151 0.576815374708839 0.775250900142052\\
0.228930178265735 0.192949585781488 0.260334755451481\\
0.404826763398124 0.827105015534226 0.436046214281181\\
0.999910810570433 0.225331096270136 0.857398269578024\\
0.302004799506415 0.142273289383963 0.329235419108647\\
0.0463020053972041 0.248901950816342 0.126537678446593\\
0.180556785711168 0.111717349967562 0.254749323319233\\
0.0473458337383136 0.266464511835184 0.124466570219308\\
0.490877966549809 0.212305488386439 0.47581330321033\\
0.928378223516919 0.349078429673212 0.889413792594436\\
0.795161250533569 0.14950373435806 0.742738380780047\\
0.68220761440104 0.0633839359664919 0.635965301717802\\
0.868148858101298 0.751092800262636 0.825202530956203\\
0.897336555221203 0.943221977813898 0.771666223281634\\
0.815801378467197 0.207502219090014 0.759815134766683\\
0.505653869344781 0.748549542309387 0.494309533776813\\
0.545763188443633 0.48466628529025 0.526998830225958\\
0.825722294028466 0.515472651567212 0.939232871717726\\
0.431203550318026 0.873889034382469 0.44786441393925\\
0.49769041613521 0.3714852138596 0.468306028697648\\
0.71129147049187 0.33969018138519 0.735311938445748\\
0.454862386255231 0.846398816515149 0.468117640584864\\
0.438721782118936 0.253523441328353 0.42943594450248\\
0.918904232830577 0.987422117436873 0.787600702895858\\
0.961465217690023 0.315560651972318 0.888997412765631\\
0.604250490922114 0.0760004535852155 0.590755392309226\\
0.952407770222575 0.643638364186628 0.90393178169303\\
0.422698077359283 0.822311066140959 0.445370083103413\\
0.182344604853966 0.52539307356356 0.0691260583613711\\
0.496299039343033 0.337928454455787 0.478613796700684\\
0.40655536746927 0.420250463952328 0.36267470844558\\
0.905631311190978 0.8114449601615 0.819333633397151\\
0.39576977116974 0.297416907235931 0.358609992753662\\
0.913492848154226 0.802035314936093 0.824809374959389\\
0.747516926326245 0.313847884230513 0.762785171508784\\
0.796674491635933 0.388888360603717 0.854783725369774\\
0.182322368720435 0.141612891955083 0.245624099452235\\
0.0454190196099369 0.908755390190448 0.172773093298333\\
0.664702073213807 0.0628796755949336 0.626807122283513\\
0.462250863507024 0.757596915737479 0.470316016853635\\
0.340956301160751 0.146461576244346 0.361715221600273\\
0.307266919994045 0.592701030063949 0.242186628115268\\
0.811420272020299 0.896844741747925 0.729079614566422\\
0.479744457069601 0.497455402692078 0.460837004591493\\
0.672641662882902 0.634830830121167 0.687601837828491\\
0.472027894173044 0.176500296871402 0.46490773706642\\
0.0652238450131958 0.786232517977498 0.143523778178623\\
0.265988543883344 0.398817801150138 0.190784731988017\\
0.268064420396543 0.532250528396438 0.157488757350029\\
0.605820140295132 0.856011249083548 0.577238627788019\\
0.316048677661839 0.080241957398103 0.351017764924157\\
0.603313292450109 0.65347035723999 0.62621514835668\\
0.180510600888596 0.65818869854517 0.171859526136003\\
0.382953881791867 0.220609148261439 0.383164292134803\\
0.610958975110864 0.0158547822205152 0.587983274365168\\
0.611574878354847 0.829156012397173 0.586960970384634\\
0.260749692890797 0.9389606923604 0.326582456519138\\
0.568689204590497 0.150907179482241 0.541402701323193\\
0.286425559089153 0.617798463188731 0.24793349374666\\
0.366696710735691 0.246926482569902 0.363312599410396\\
0.143366093281417 0.418592835755182 0.0982381444577603\\
0.594436240629646 0.237194904063611 0.564725059740166\\
0.361433155752756 0.353230443851245 0.310713307115332\\
0.252798437927642 0.400085969254837 0.18547154905275\\
0.675785374383936 0.968373143052926 0.632301920863211\\
0.0643768003261531 0.904149222643506 0.177995000852551\\
0.796814421268911 0.263945218665011 0.773530738577388\\
0.146506407911441 0.720016936246735 0.167346092547651\\
0.735269940189609 0.383113193894543 0.774951066183014\\
0.481990989341648 0.949223518660097 0.487116808012594\\
0.814319534018797 0.148792669554832 0.752409604441743\\
0.200980154623325 0.180828392129351 0.256450029791459\\
0.872266113856335 0.028300938908457 0.792350675992286\\
0.656979767272955 0.620716536738546 0.681317362562259\\
0.748165576186312 0.259010531534803 0.730638550990171\\
0.173479579649985 0.637821078725874 0.166825862947792\\
0.939433799432894 0.665870143073621 0.891903091215741\\
0.118702256315216 0.782026864823479 0.157534940304629\\
0.323781647752172 0.945375540259335 0.37564612264882\\
0.299822314504454 0.203183105105068 0.310067345757509\\
0.443248810963522 0.219386484407216 0.440692503715584\\
0.300519183742183 0.390800620607726 0.238686250568009\\
0.474639647464693 0.793252652363767 0.479957803043953\\
0.721807709281347 0.860102222360041 0.676032318891669\\
0.728568244242342 0.551385087432613 0.796293082565311\\
0.0665541099821608 0.923964318212177 0.179056344633108\\
0.401609178401853 0.102219631655082 0.407142675924232\\
0.335231556414598 0.367842783763002 0.272189685988346\\
0.650647237047691 0.275570801569803 0.658307114982358\\
0.806878408035618 0.62185710361723 0.831297546234613\\
0.364419806391492 0.791594538736092 0.399769897191097\\
0.121266848399513 0.387452386402079 0.106515326977889\\
0.684796809663062 0.0132644363809642 0.63696869062048\\
0.544194662207204 0.302608389824434 0.529106287222048\\
0.622955861825668 0.577622950816906 0.657628532267427\\
0.818883711816406 0.734932788204561 0.789314350622776\\
0.846119357594698 0.6915399704329 0.810255496843789\\
0.498861561155545 0.244052504817206 0.475320226282709\\
0.553766009195282 0.575454247763055 0.577204088730682\\
0.200583768425634 0.583660952676482 0.141490941079502\\
0.555666158880712 0.568677618897226 0.575184959579343\\
0.0119388608776627 0.27179535412153 0.110880301650021\\
0.604435974345879 0.640463967654522 0.630292576187905\\
0.181725220575488 0.619294264525362 0.158028965685302\\
0.0223594941771799 0.0204776124302427 0.164839278514477\\
0.308184728580238 0.608926099925177 0.258507272565542\\
0.30056286949078 0.976674219009413 0.355904712238508\\
0.526349642470887 0.56563144105305 0.556911608542055\\
0.225275615739512 0.529382326056627 0.0955017863230748\\
0.121880334698508 0.530943592409758 0.0820028604554198\\
0.736236229448023 0.984508464222361 0.676892405760787\\
0.978846005347527 0.158872221282384 0.836223226570505\\
0.211977085669695 0.387891324397837 0.157908594583498\\
0.559946644352736 0.860177136085496 0.550938728499952\\
0.721059175232061 0.297450940320884 0.729449796694457\\
0.84260103603702 0.345530155179932 0.848580683316567\\
0.845194823724085 0.906321715130778 0.752678010308223\\
0.239404075366842 0.142517544647827 0.278513937712762\\
0.759685718167462 0.557020628247086 0.829592102546951\\
0.274204271898576 0.884290543153 0.335521000899122\\
0.456070935482772 0.240560377995436 0.441852496547494\\
0.875742835958164 0.065228006931495 0.781576602056418\\
0.00561788512994721 0.964485325078607 0.160849843269173\\
0.923017767921153 0.69036343882904 0.877705824759301\\
0.22484936290143 0.0591989147633596 0.286071122211093\\
0.337039658180805 0.96609467015632 0.384509828722836\\
0.557512611368792 0.261906665471005 0.534082166410148\\
0.323282730899038 0.834901316909361 0.351766101065192\\
0.544360948798569 0.468744207168826 0.528199703724798\\
0.629938261821685 0.606467334820059 0.657249845276013\\
0.917675500102484 0.733426039517901 0.854339443170051\\
0.00129846466748351 0.0810295653178496 0.162140915683886\\
0.311025253491231 0.829428486642386 0.348901084862353\\
0.57394180694992 0.993597910845878 0.556157306731939\\
0.122218058949483 0.885679390270682 0.194551967511867\\
0.68074167652991 0.688535317260708 0.672264082452536\\
0.750049551187464 0.0251002857847497 0.672243040057745\\
0.331074593262338 0.848238180391183 0.368741344782125\\
0.406201005944575 0.175814970641073 0.406434895119535\\
0.239754429494691 0.465010633239418 0.103129017485405\\
0.833453087992145 0.080569549372443 0.755101433285993\\
0.763545363660663 0.90534225756107 0.707686952790092\\
0.496503651001604 0.153189259626196 0.495181022995113\\
0.674587067730871 0.109375736489432 0.645275998400137\\
0.661165761606098 0.764220002844712 0.619263944038314\\
0.473898674012791 0.629694339390258 0.467319593614233\\
0.203389971763528 0.667021896899351 0.189379137156893\\
0.617326694267432 0.382581145538756 0.633228002130265\\
0.54071742489064 0.00050695184015237 0.535726539762841\\
0.681803363676878 0.518240854847237 0.768255828894616\\
0.885290171061452 0.558902348891923 0.916566347267922\\
0.999879067839387 0.448812646700452 0.964800265614896\\
0.556653679428374 0.591775511200523 0.591964849459059\\
0.170989160944335 0.573764763686935 0.120241389614518\\
0.795624374951311 0.149205255525969 0.742737431693155\\
0.0892827524385711 0.538756308959987 0.0590828705395874\\
0.532492633791032 0.185034090234667 0.517341838561172\\
0.13285746095662 0.755210089238803 0.166717128446416\\
0.511923460323181 0.731515256518571 0.495732776732701\\
0.138098252278573 0.0337843735657255 0.229960099460674\\
0.664377402658393 0.835822714882488 0.631142560128724\\
0.352632789008315 0.260012007497545 0.348812410374952\\
0.624861913488203 0.783739624188553 0.594953168715482\\
0.072821441303243 0.385546971954343 0.0975391266492882\\
0.595068302854429 0.720931728228616 0.598032971286192\\
0.498595779532916 0.807619098293946 0.500145797737374\\
0.183200596424746 0.286366318895814 0.175946810282783\\
0.296802495241241 0.90451558855745 0.353061574173423\\
0.76404811321965 0.189109431553968 0.730441174764415\\
0.653528993732435 0.524999851559058 0.705253320654822\\
0.902418409092541 0.940556161935808 0.774285122057788\\
0.791550251926774 0.361782993747501 0.834739392994923\\
0.244850984012077 0.967297687383375 0.323075959317444\\
0.713931367162337 0.405706449224023 0.752902980948934\\
0.805166281940449 0.43454148810554 0.890249507790754\\
0.874558591916322 0.857486039815688 0.783315881592945\\
0.0817333190466869 0.629111391226512 0.0882179929892327\\
0.573455518928401 0.0880910862940418 0.565710658536443\\
0.24061300654757 0.648198467359382 0.226726014132745\\
0.0388326662601832 0.53670682990122 0.0484644066682663\\
0.316283736306017 0.287544674922775 0.300640851350558\\
0.517319137001344 0.503384924916418 0.50602924802476\\
0.148957153699156 0.27905543794445 0.159577210991601\\
0.79562218975414 0.68645392683332 0.785872728517091\\
0.591719690181946 0.695977721199807 0.60733396236567\\
0.26363677581237 0.769912749982136 0.284580229383002\\
0.553966451018057 0.129826191503223 0.535059066896062\\
0.478276854523626 0.0603365199839159 0.493462434395406\\
0.497690068319229 0.125573780166286 0.492703119928802\\
0.0588817363008367 0.579430883368763 0.061576847118043\\
0.45464325094956 0.972727616056151 0.464514119870691\\
0.851462580886663 0.839885566136007 0.763603677258979\\
0.415225595613793 0.60935097225353 0.364674992518618\\
0.340881235303739 0.169599341073273 0.346750509522023\\
0.371189048725271 0.114089786147593 0.384432116186528\\
0.160613698004687 0.556163711448935 0.102528727269511\\
0.329231164446689 0.356498997120761 0.272960337983945\\
0.65018663686231 0.139266156847423 0.638962745543685\\
0.0994342959521111 0.349146393138851 0.115150512478169\\
0.64380827135982 0.96216167519015 0.612942171776614\\
0.377893062669133 0.5366697917493 0.304598881929355\\
0.659452620544525 0.731721188595494 0.635189836627249\\
0.616119720584553 0.070033400015491 0.595671413851561\\
0.023786967210452 0.506814909025372 0.0440668421033735\\
0.0957119695268197 0.917559841634807 0.189951562627217\\
0.993170985365447 0.741377113835917 0.872150056478664\\
0.429743177573933 0.165658158166449 0.426947765586523\\
0.148949345702253 0.374783852786791 0.120656702365961\\
0.746306420650298 0.188568317178716 0.710813341445461\\
0.791545234841724 0.475131522881481 0.929446203270343\\
0.595911428313314 0.216552230025828 0.565240964379481\\
0.405731526552837 0.905664007537883 0.429628565110128\\
0.579610587190408 0.591918525702021 0.611114392699507\\
0.593048664114266 0.900366473762892 0.569268703241572\\
0.250038204089605 0.706503987770044 0.247759690380794\\
0.369654031589106 0.297583300607678 0.344270222238531\\
0.318344145239081 0.659708255975987 0.283084203890388\\
0.413393421181872 0.621724532043422 0.364963079461199\\
0.0314434968092904 0.55713464268687 0.053519065118961\\
0.808270306697709 0.180143173547245 0.747076196747178\\
0.919737896229818 0.434663358048463 0.944373721566923\\
0.555719911475165 0.551092672120086 0.564742908320994\\
0.41040523128441 0.414618728843153 0.373033047595265\\
0.757941722373145 0.373864137037787 0.807600299719858\\
0.0612950352923894 0.0952506617349211 0.186022142833985\\
0.427773296993989 0.7148039721607 0.438055208052276\\
0.0385238431002652 0.147663411415841 0.163376499522185\\
0.0175299010751271 0.205143536504079 0.138801889658399\\
0.797677304236124 0.822936742739125 0.737295558217242\\
0.377428418570313 0.753208443690219 0.394971951209093\\
0.586748631511871 0.0806693183603304 0.581211584956534\\
0.0447187916078043 0.902758079248547 0.172785909458679\\
0.654419236693616 0.275193740552363 0.658307114981473\\
0.392009552036706 0.411701242933318 0.330427874742335\\
0.79397243451165 0.203930486269855 0.748253347836449\\
0.489974330083512 0.642660146757993 0.505886250099823\\
0.889949054888152 0.294867099112871 0.8392480731738\\
0.346492449506519 0.68794485298226 0.32902813292941\\
0.107595274083994 0.748056606067043 0.15488041282375\\
0.0544621293060985 0.228297995217113 0.136862831818131\\
0.584182027897727 0.883003202901955 0.569220169504873\\
0.0984960600259759 0.44235888224593 0.0777726541038715\\
0.628630776056215 0.197902108180368 0.59929468428427\\
0.390872966238197 0.611096034294347 0.329290708320711\\
0.0281303989531871 0.54537164121992 0.0481073376836876\\
0.203162922291847 0.112835277740582 0.269602321886468\\
0.14944893237169 0.690963736490199 0.167137788075436\\
0.668218844330459 0.326768892520437 0.690240601257308\\
0.918302268321324 0.647871097589267 0.889370117753943\\
0.652359263807669 0.637841326006166 0.670551404653193\\
0.553472481516696 0.476149594730903 0.537333779773439\\
0.342835170499711 0.320161027341343 0.303236645818069\\
0.145983257747598 0.986469829868326 0.280523453032192\\
0.916110193482973 0.45870182637889 0.944550277067333\\
0.112990631462129 0.764443384129036 0.155408280576245\\
0.346052797653778 0.09477302323168 0.367656471693912\\
0.78972060934824 0.60099276064908 0.833094980079698\\
0.966813818539717 0.434865117015749 0.95461216048948\\
0.126988720762087 0.782338405708352 0.165610909514342\\
0.853959402955557 0.485460244964119 0.951516517361965\\
0.744706010263676 0.131024683047818 0.706882894278143\\
0.880965858652818 0.191687024150761 0.798074377140688\\
0.369788730918217 0.128495092232401 0.382171855804967\\
0.973397815592662 0.81364412272025 0.866479147021336\\
0.540527794749159 0.431787412818572 0.526106152985447\\
0.945980635754011 0.0853925104033079 0.817445546386918\\
0.272300625743238 0.844597373010286 0.336494304011897\\
0.505152550821154 0.515459444839436 0.500021453553122\\
0.0876312750967386 0.997343798912926 0.17997968412669\\
0.578734333094401 0.690784956846228 0.607301337369057\\
0.345354391186879 0.124087593356027 0.36599364854593\\
0.897592273023424 0.57268934326616 0.897959344150643\\
0.80170852361882 0.74007759751037 0.782594617646723\\
0.956214471123851 0.637671814284754 0.909033808447692\\
0.845830396761104 0.141682696931346 0.765272112756101\\
0.330373724214284 0.0167585408348933 0.351541572869037\\
0.39636236133259 0.865793321324498 0.426812237012385\\
0.288406253742543 0.278564855468905 0.273244583228047\\
0.514678816739023 0.505035171806744 0.504238702634991\\
0.292199056980344 0.874898869662669 0.3463011817321\\
0.665406548725784 0.429975246137746 0.699036558754099\\
0.972869269087839 0.53813192279225 0.961282303018511\\
0.463660882701725 0.908316400535852 0.478120739178306\\
0.46317764656912 0.537447548439583 0.441747028521011\\
0.712148093706021 0.0876606598604277 0.662803297272158\\
0.155960659704672 0.371072531514625 0.134357505473031\\
0.333606343625097 0.00182926134665284 0.351541572870317\\
0.184912561980396 0.936764901232145 0.273151870361635\\
0.63129344859552 0.982386387255133 0.604696774870979\\
0.458780051968689 0.0485712122542674 0.476697312650224\\
0.328140608001462 0.116995887700157 0.357454779854167\\
0.757043204501928 0.0496324410166652 0.678574375971947\\
0.205930291861168 0.103228058581342 0.269940348565948\\
0.546249897818911 0.0939720372598305 0.550829889747181\\
0.510967729498924 0.870907062191379 0.515786235585613\\
0.504985972483491 0.891457172600107 0.506904862395515\\
0.753175012729602 0.912022186980114 0.693398754757135\\
0.825705416091346 0.902422052091184 0.740806482045607\\
0.71483991465287 0.570295440291489 0.77717729912404\\
0.202491099820309 0.00106771589382615 0.279270124155433\\
0.523531322672027 0.503042847571715 0.507681925788384\\
0.0339697633350601 0.86664751615492 0.165652489898371\\
0.848968807250136 0.526796175461105 0.952054183132048\\
0.763914494242464 0.416629221251442 0.833592660957771\\
0.701662840439768 0.538870654105546 0.768722605052172\\
0.502965413463714 0.763940592747887 0.494576599696516\\
0.805912350376033 0.22001384176911 0.759940207576923\\
0.46357078873851 0.404642817705405 0.441496747222234\\
0.398024329834021 0.00923487590883354 0.405236041940051\\
0.979893450066785 0.454617438907175 0.963697089064412\\
0.427112371975069 0.657566431960523 0.411940522453171\\
0.244321354033126 0.0845316850491599 0.297191080055011\\
0.803772445643009 0.682811751090593 0.806172361710719\\
0.10922131961461 0.719662508356779 0.15160432187894\\
0.291130644891388 0.624297421833886 0.250107037980471\\
0.879152923507832 0.226361241203525 0.806912535454209\\
0.477571772344741 0.714475759493835 0.467944849523437\\
0.372606431324193 0.482747178651787 0.300854107288046\\
0.615098939296913 0.268404367035586 0.61418348392245\\
0.439625021069488 0.807990636497198 0.457743285416677\\
0.850925343111578 0.0196372092784186 0.791748482777367\\
0.242632217706047 0.855081689963902 0.32614035545908\\
0.305737648282002 0.648631184643172 0.280009841116982\\
0.866093042702307 0.132485311921096 0.77568170108074\\
0.351844359327272 0.452650228070656 0.279129970470788\\
0.086019074965199 0.254028227333573 0.148551525015023\\
0.175959998756462 0.677206173654533 0.179903651508098\\
0.234365681254191 0.851098011741165 0.324337361711268\\
0.339144785898549 0.350007767235804 0.282627787161784\\
0.741323245963181 0.928396303905745 0.683785045718649\\
0.992663979713421 0.00972292159265353 0.833846097468927\\
0.196225421206721 0.968073759808515 0.296573524177376\\
0.798968557213536 0.38128354172878 0.849555776076709\\
0.844216814275225 0.819244765180196 0.761983148852111\\
0.572822950068829 0.97194712614987 0.563279784244706\\
0.255862210869746 0.489876164572109 0.106021780908922\\
0.890580710042851 0.738437300921625 0.838173698545216\\
0.967825084618818 0.536888363538073 0.961282302905535\\
0.477715285701947 0.736280215356253 0.473787056731036\\
0.327237306026399 0.816279722658757 0.369489257389647\\
0.285708592487468 0.166990441317246 0.310114138331014\\
0.859317003645282 0.222576867085554 0.789145219157735\\
0.359848669389524 0.15752781689846 0.379289186141409\\
0.675649971203823 0.835441435852697 0.644158587352184\\
0.55631563648161 0.249633785642927 0.530108688604752\\
0.398989463813993 0.813619830853046 0.428935431344515\\
0.496622712634941 0.436920337808403 0.479259295269184\\
0.247743194187181 0.160526021259783 0.282966018056158\\
0.158959906936776 0.323778578781573 0.147341491502317\\
0.61297743971518 0.856525455774465 0.585680296197201\\
0.69581419182488 0.496871966433736 0.756854657392401\\
0.0773516517974772 0.360434013204899 0.104404734669067\\
0.344686643849235 0.0279210137967816 0.375436637460628\\
0.636522805977239 0.0873843714242157 0.610855234590319\\
0.529664346316109 0.0720610877418367 0.533024729092112\\
0.833358202928671 0.139447257453501 0.758287871904376\\
0.194443184029006 0.965422313000733 0.296573524205726\\
0.666748904751358 0.228514951803859 0.642226434603259\\
0.499822161806526 0.581311402607302 0.519176328360232\\
0.151538665428672 0.369489288595315 0.130608104949932\\
0.361406265785869 0.100426466316018 0.380890680980069\\
0.544600752813757 0.40197995989309 0.525140578496941\\
0.586815038556981 0.914430503373826 0.562750216346139\\
0.381275241449592 0.986462957733917 0.423161756438021\\
0.215316304065392 0.962242026905262 0.302918112173849\\
0.936213193985016 0.444417592226183 0.953370760102227\\
0.46952683460325 0.738922221077075 0.468396115372618\\
0.696999105410045 0.216746154022486 0.676334244171093\\
0.397380355025492 0.375831263907164 0.358011288891373\\
0.392554204292899 0.896567874657743 0.422242816898877\\
0.398745209325953 0.140790619477951 0.399002443777114\\
0.598289326940254 0.635668147698973 0.626209779892736\\
0.236081884406437 0.472277783380159 0.0960712264835539\\
0.145048856243441 0.73876226649999 0.166724182378591\\
0.851877230121635 0.653673406242905 0.839631596248418\\
0.921020002247998 0.892062312083749 0.788698827262049\\
0.289720219893337 0.714303864536617 0.277314418745944\\
0.883020755799226 0.768500514086789 0.831651371861161\\
0.705546790029125 0.889646033641527 0.659902195153386\\
0.752586851411443 0.472454038691497 0.883653903908508\\
0.541290555065013 0.219578558587936 0.519423409579607\\
0.783248590093482 0.765794315113591 0.761660029424666\\
0.491266588098136 0.42217262132424 0.472632797103676\\
0.0431072422953207 0.455150331994467 0.0593285844450898\\
0.211997723249633 0.266906147483446 0.203861665081324\\
0.363367213947631 0.948340668022101 0.404122564140714\\
0.837450216826856 0.522313656458288 0.958760870786082\\
0.391827272583016 0.803012395316742 0.420747047140577\\
0.419819405084246 0.0014394709806248 0.41909003906097\\
0.404195560545708 0.38024945764901 0.366279351844626\\
0.0587099778948144 0.794490369324132 0.146932783089262\\
0.889743706793846 0.28439031811912 0.835500672722579\\
0.981723549742713 0.345842180573096 0.907013524942862\\
0.313059954184985 0.532166516446872 0.217502713014364\\
0.862315767578514 0.26179302017712 0.814200548150073\\
0.342657251624041 0.55342242219366 0.264416126377098\\
0.529272376947821 0.405989155670227 0.508666055747985\\
0.967912669818733 0.592303195473019 0.934339025369056\\
0.278463922576232 0.684575145214574 0.268486888523212\\
0.382489056957473 0.889489886205569 0.415272275552725\\
0.520508366508323 0.124326694488493 0.521146588815732\\
0.152135751797781 0.313460524748352 0.147337236034278\\
0.830431113487101 0.539488684926696 0.930790341816855\\
0.792847100197781 0.833433224293893 0.736004101735916\\
0.176875302619702 0.792307565461216 0.176574444039734\\
0.105894740456484 0.619674833054529 0.105806271486123\\
0.710343460303063 0.0535099288730791 0.655787814133866\\
0.44108683553632 0.126060895652493 0.437684129190763\\
0.179221158133481 0.0504122739527579 0.256233630490539\\
0.336203477905225 0.568603727889714 0.264416878814182\\
0.288840968379238 0.732744470630868 0.278391843293664\\
0.12392905504836 0.0539770839759726 0.223904935197966\\
0.610016149748306 0.0291844886825425 0.587987850839526\\
0.416590414026231 0.59838399118825 0.350920830678302\\
0.391764268060133 0.73620638893791 0.401839122910398\\
0.00647658930564399 0.902694932959634 0.161390812485837\\
0.475537754155116 0.0469795691604451 0.481401166509114\\
0.984362224733028 0.762537438655746 0.867207739328096\\
0.621571966395797 0.414129110039419 0.644970269669494\\
0.474139514467527 0.379089076093557 0.454208891888896\\
0.268901770412062 0.23949048710831 0.279293852104635\\
0.632726675625265 0.115930272387182 0.608913279408851\\
0.618807876916729 0.0471458827737865 0.595197804122608\\
0.110823622339115 0.189274025485116 0.192186210648428\\
0.57442603944283 0.735784725196401 0.568573876287934\\
0.687742464161246 0.455322621044195 0.713680580394482\\
0.590071029823612 0.618542337447304 0.618003920902795\\
0.331944854612738 0.490687839962197 0.246964397775634\\
0.418718039784711 0.680038049162221 0.402418492713445\\
0.617331885338194 0.405718710051996 0.640134004808607\\
0.454008181987046 0.826159898109883 0.4673246456933\\
0.113424100045671 0.903488504168506 0.197333794539018\\
0.72690845906154 0.70082605744322 0.720521631614683\\
0.469104742600369 0.054741790562834 0.479873214270025\\
0.651085286321844 0.923708490544942 0.616622351816701\\
0.634045924174415 0.63700555975707 0.656978319277619\\
0.0175414922700149 0.732490819127738 0.116785175923728\\
0.752559219350107 0.257357444298136 0.730638544041826\\
0.262451372740343 0.416954655423415 0.177246441540952\\
0.422847863490949 0.948095445434889 0.454319779051444\\
0.440731005902682 0.558754800738661 0.375110629105441\\
0.471144687512451 0.437279363647987 0.444958690773144\\
0.242592506256192 0.443362591731552 0.141641659517922\\
0.50381476653497 0.0188202423230492 0.505975155126921\\
0.75771271505066 0.577808150277288 0.815792146995026\\
0.135304708136604 0.178977555604768 0.203422198336222\\
0.120549899425969 0.317252244554258 0.130819477839252\\
0.283495861155725 0.255840611842295 0.284119415256961\\
0.838475119768797 0.465907037408674 0.934768643530128\\
0.923316548157097 0.19863445677505 0.819740988203388\\
0.991866237182077 0.00973504728219887 0.833778275291621\\
0.258737429238685 0.715871289834083 0.269784744619965\\
0.819734918562912 0.811924931888079 0.760520923350205\\
0.360331026905467 0.63229881739247 0.311577201434488\\
0.60777110012493 0.850390438761295 0.577454065252663\\
0.233147678511261 0.413966763898935 0.148134484491355\\
0.557303832083125 0.807144290259553 0.533434177042719\\
0.263317149458774 0.705101215957848 0.269328972328178\\
0.399913778393818 0.458843248137895 0.342396877866816\\
0.844003912299951 0.510567992926764 0.956924708026947\\
0.108349965279551 0.20791665655256 0.180638598815741\\
0.532209178899364 0.913792654974161 0.531427195172424\\
0.976611594793114 0.685936179491611 0.889651517131377\\
0.387702114804102 0.638305689163248 0.369130772533577\\
0.981935894624428 0.493982272449778 0.97474611392749\\
0.00455563264265735 0.666612426457203 0.0664370920191125\\
0.228846466349398 0.518455350936627 0.0849727527118961\\
0.00928043552402846 0.39401689422416 0.070030913968172\\
0.923052998305207 0.457167450939811 0.950032560263399\\
0.363843677163422 0.876056533483486 0.394196449524179\\
0.703880606895826 0.150128153840154 0.680853655614477\\
0.605415576294897 0.768121942270738 0.58602449369384\\
0.148658340502129 0.209857887189469 0.195643017213025\\
0.58586159885369 0.888301999250068 0.569175311431302\\
0.652965308525666 0.607145655266464 0.687582169273398\\
0.0956605974965937 0.726718552061008 0.150550064019223\\
0.860857500756139 0.384450601326728 0.879133046777193\\
0.410983251116003 0.264914906303521 0.398003794544527\\
0.603936212235424 0.765596104406965 0.586753567972364\\
0.622211396677159 0.355232097780553 0.642787639490026\\
0.791457906927876 0.436562126700811 0.887456421543083\\
0.674450201334774 0.635700701390973 0.690384639810512\\
0.341079429350821 0.504965117855658 0.258111742659527\\
0.0602141268142929 0.401844676439166 0.084547498954123\\
0.188056560307352 0.190842625055385 0.230719867787017\\
0.97211031684114 0.797654107009456 0.866423779874027\\
0.57764670552945 0.835937489953192 0.558183162555935\\
0.336271570663297 0.45612059462748 0.249977275264859\\
0.864458138705059 0.494853097534895 0.943621016420854\\
0.365193123945132 0.0832525084916249 0.381358637069508\\
0.0315675725390886 0.130259687858337 0.164604979552253\\
0.579201352032131 0.103890191088435 0.568180373549966\\
0.126053701028207 0.822833962587061 0.173261161919551\\
0.420561348209317 0.142351164118323 0.413973276606665\\
0.795982679054156 0.195659725098001 0.742925969038394\\
0.0597134358175476 0.418333444640942 0.077223833401145\\
0.847461661663094 0.138558410849746 0.765987726122094\\
0.665835532037635 0.457394875143017 0.711940222764198\\
0.621725699247968 0.711399117134646 0.612815659165949\\
0.0452278479622562 0.886557695320986 0.170919954060384\\
0.37208523587125 0.160292749091911 0.382668957471335\\
0.491323190570282 0.810497735799652 0.492340748909916\\
0.0996990189709451 0.0863510014088013 0.198059271802648\\
0.310115493876871 0.717373715853973 0.299962025992479\\
0.883875459344109 0.15777344557981 0.789771190759546\\
0.645264163593231 0.753650868100538 0.619262274055842\\
0.94719082854744 0.774584209582571 0.852041352401343\\
0.950594089443273 0.116550371291734 0.814967143157004\\
0.268595901772742 0.0658768962139566 0.313184900946566\\
0.770754244073012 0.650584031585053 0.784977322028015\\
0.296949734303191 0.086432738437053 0.329753079539662\\
0.730986697506542 0.295438385894555 0.729449762364987\\
0.906113551411467 0.0121881492427366 0.796393225047982\\
0.401792884613904 0.171013294341217 0.399570893577666\\
0.0958458887580769 0.0509646325889389 0.208782576529473\\
0.800798167895389 0.356574648567488 0.834737117695244\\
0.0523024795226745 0.54032805671005 0.0488094173838003\\
0.592460076523037 0.456185420555379 0.583020412365842\\
0.662724504924674 0.0984863713724968 0.623972195512304\\
0.842229522803865 0.277063905713421 0.810269823408535\\
0.526548414257021 0.267818589565266 0.503346775271177\\
0.71893950037035 0.164973044089714 0.702985519279652\\
0.656409588550404 0.203499286168668 0.639565723281176\\
0.38834678801689 0.793683694636831 0.416547261979735\\
0.427668494938192 0.958717112850622 0.45330707148398\\
0.55118842899337 0.00471525260450456 0.535724223755188\\
0.70762810715875 0.238791287518026 0.684783264675097\\
0.835137254585206 0.628426907790893 0.844734419211725\\
0.908628810594412 0.741702177161977 0.853065354160847\\
0.417509468200211 0.441553867741697 0.37912978352752\\
0.8532643740468 0.42243260461999 0.908042492171366\\
0.774546923849104 0.910243341205015 0.711976796030499\\
0.522834301020647 0.670081960160418 0.538256237298426\\
0.946148794562511 0.749434273566672 0.860648935631012\\
0.604877099274976 0.320179925465855 0.618209154453782\\
0.821159119762907 0.450084003570264 0.92185847125331\\
0.495911549005046 0.757911909684678 0.492344618853848\\
0.0865863886632317 0.0841085622259224 0.19612216519093\\
0.655707947618119 0.741305278209221 0.619262274055211\\
0.818253846190852 0.578555867900184 0.869436813171756\\
0.660948735368054 0.224605442614507 0.642211687524465\\
0.952615054258229 0.427969357910103 0.949371907249102\\
0.564923381251329 0.489770209480822 0.547092014392716\\
0.837923797223038 0.816019285880174 0.763094489064048\\
0.426441132628467 0.72702183799489 0.43570203840931\\
0.405344819154624 0.460114131760991 0.342228749095322\\
0.277554271919426 0.622548236762135 0.246928161784838\\
0.676839393873037 0.303291533227662 0.696972991455807\\
0.193415883436601 0.669918043025286 0.188457843162571\\
0.848021602973121 0.2690429776502 0.810148774572527\\
0.734391454067498 0.417013474230646 0.798712643702618\\
0.328029773708648 0.853842004852584 0.360679895654052\\
0.111667391621612 0.0951417177423931 0.21870094876955\\
0.673308793988839 0.978948635953507 0.631073768007591\\
0.61081323946185 0.871217785764504 0.582683674831575\\
0.571908876080825 0.0198778137077028 0.565309386435862\\
0.0859184071418078 0.822621777020203 0.160063639128933\\
0.072639910633875 0.280419323231302 0.128249412549189\\
0.976260164764427 0.517455232249628 0.975748894283769\\
0.166055743754456 0.226994644748041 0.197358285836668\\
0.168697000688753 0.739507476949313 0.18806356178968\\
0.646539376807889 0.574127157107886 0.704429694667209\\
0.708068392333254 0.689023454361018 0.693820036414735\\
0.978518465795014 0.911171741317089 0.823778267958732\\
0.123470103670388 0.443141543475372 0.0821162015788758\\
0.545665836348554 0.833022899886568 0.530101536782628\\
0.548384469161216 0.205075468384561 0.532667068811366\\
0.450802840587814 0.395070644994901 0.414264471538217\\
0.893609419604297 0.883498449951378 0.780458136414266\\
0.565127848267236 0.457550272907665 0.545322054871627\\
0.473493197133609 0.213933371667185 0.458216796122646\\
0.184565594768286 0.997636226450054 0.294390845803958\\
0.0611196905566677 0.799641677404961 0.150685528235677\\
0.923272787027268 0.693320898060286 0.871425322305068\\
0.354730707442259 0.59105822175938 0.281923977578917\\
0.64958740767562 0.368280328610595 0.670303358904558\\
0.0754507183894417 0.557394299158607 0.0597877508198862\\
0.321214080620648 0.477497734548397 0.242637606143443\\
0.119233366404253 0.345297255123947 0.123228410602993\\
0.755269923936985 0.592352884283737 0.81579213015038\\
0.829613366395353 0.709263676905948 0.800473039855859\\
0.528664671078563 0.108130986483347 0.530451313086718\\
0.687090495956269 0.560597930130718 0.751469007941859\\
0.801822770469572 0.999458823094314 0.743577597480559\\
0.320812918862987 0.418743195765392 0.244335909509485\\
0.340315319455289 0.775557140880294 0.39065128202622\\
0.708352078901677 0.459898933306801 0.770090766111296\\
0.0745663490005118 0.877744831803775 0.177611559273669\\
0.60356654986875 0.524604656439891 0.606624070197419\\
0.633827593627922 0.728606225258041 0.614308284217199\\
0.212992171712239 0.196121901034397 0.240170408359231\\
0.806227835509854 0.722240128754432 0.791945779282046\\
0.109561160157152 0.711031772398573 0.151080820845517\\
0.0435222592223642 0.0768803807077473 0.176016637703419\\
0.509598833595111 0.472527691077761 0.493310987963627\\
0.795448592145339 0.40713967529347 0.865971683138114\\
0.857848427994472 0.698109151242465 0.814685794426743\\
0.321203154292204 0.451141551122357 0.238749117146248\\
0.710287642532513 0.134590835713304 0.683904681160052\\
0.436767103478076 0.892018971555124 0.44925739206156\\
0.531920624360976 0.741644972972042 0.51530810347383\\
0.95375580394949 0.78658105809903 0.850384808648644\\
0.8557431661952 0.30361060242885 0.829593835363759\\
0.422865854696009 0.605849877277522 0.382873163651131\\
0.226320795814688 0.729807475850912 0.242029867345458\\
0.493467195012066 0.200360612883512 0.484042613594556\\
0.0977019557040437 0.158848076701536 0.192186192781933\\
0.589884920441128 0.930578297890918 0.569214567479563\\
0.293215360645383 0.0400550558149859 0.336143934363496\\
0.15457364798804 0.885361447009636 0.225018448729409\\
0.58591175257745 0.0600717259111954 0.574691362379669\\
0.0794277197861674 0.459058701026742 0.0664341724556368\\
0.186398008630222 0.265343300380697 0.192376028439542\\
0.159481150846813 0.986103809462852 0.284405164917516\\
0.280244260126256 0.0127284447230369 0.327753169397058\\
0.0735585691507414 0.338055413548555 0.113672440986556\\
0.96809664114014 0.518059368780743 0.975845598082311\\
0.563520581945619 0.625875894105425 0.590678142785055\\
0.569505257415415 0.00223469564887835 0.561555273113418\\
0.944129810621671 0.866657700518549 0.803582827964586\\
0.0529064673122827 0.534729910190465 0.048146487267191\\
0.0363805250703616 0.0495632293670165 0.167950549924774\\
0.331480121336255 0.485835042706991 0.249023483421503\\
0.653411476759634 0.314888736357681 0.65784335109975\\
0.322611167340109 0.442995232605138 0.239758987907325\\
0.864779098883486 0.0520948570206811 0.780536522842146\\
0.880755452907443 0.843519272815077 0.790082816868874\\
0.680924942343551 0.525120814126042 0.768271203920019\\
0.983912464767614 0.109398861607396 0.826639451002515\\
0.555566670073156 0.956393087350266 0.54546148702516\\
0.998851562131405 0.0424672156150854 0.830620662884397\\
0.318575746621573 0.871417668472995 0.360300454902903\\
0.991879636942119 0.462982362699806 0.96964826164967\\
0.0784387046299025 0.562995774912298 0.0591325449982245\\
0.625860835441158 0.121196895452938 0.607683867955387\\
0.922097470095618 0.931442084207421 0.786273341967281\\
0.57628550481975 0.19384743988783 0.555712721018569\\
0.506531167597919 0.890140233765536 0.506904457476329\\
0.647191293085862 0.978394047559988 0.61709127895355\\
0.700044169155472 0.0510119285262617 0.647334776350154\\
0.104175612895973 0.0212345699739942 0.214781358062504\\
0.126329782235982 0.86721999576809 0.191333207124924\\
0.595393067151581 0.427187978982608 0.587807160341862\\
0.403298725546014 0.491518019051166 0.347237563701645\\
0.248217065965532 0.49005951765976 0.104740384888153\\
0.782360284706313 0.0060594857775701 0.690932701131975\\
0.269735698393023 0.841985482790189 0.334890858501006\\
0.963869982901046 0.519546686704649 0.975843749838208\\
0.325493977512263 0.374466925106988 0.270062396138446\\
0.966957924360731 0.745079342721426 0.868520096329731\\
0.837652694641697 0.758825924497453 0.796654257483822\\
0.234450639091765 0.314219132397408 0.218867668610076\\
0.553432214382848 0.320014753868527 0.562431814969311\\
0.121807182390268 0.715489230677837 0.160616902598835\\
0.794753788377167 0.832436507725998 0.737200808785289\\
0.645323252402213 0.0586020829991284 0.614266191634238\\
0.638679974267844 0.470639301222573 0.658828357290775\\
0.132414754766727 0.370454810572451 0.119700563986934\\
0.0717150268119118 0.342880797876289 0.111328679526501\\
0.289222192138846 0.845602014117534 0.346254496336283\\
0.873411670291924 0.505699577758516 0.940054913650896\\
0.944224917853482 0.159902513727471 0.825171328038056\\
0.732705912657507 0.530311976941279 0.816643395912019\\
0.964607985837518 0.31492514986018 0.888979504206689\\
0.165893917287534 0.0790714254368946 0.249746381111087\\
0.94266717920143 0.589952678564109 0.917209466237829\\
0.814903940815707 0.904770150946873 0.730175874112078\\
0.576749240556923 0.571185597056978 0.596379645894414\\
0.419156096224295 0.275491860950942 0.39663940880159\\
0.182981717594215 0.13660664977014 0.249450668721138\\
0.238953731529061 0.1138569785969 0.290859430350989\\
0.957490711898216 0.528601842529843 0.966552422655988\\
0.146592339382978 0.833325309982668 0.189092645346973\\
0.705079890434363 0.15483324289793 0.680845495733148\\
0.533498842735266 0.0312859031554097 0.533109939565885\\
0.22021512660504 0.977938922543101 0.302919732137279\\
0.7465852224621 0.899255615698669 0.690618757201648\\
0.354189014855331 0.589899729894983 0.281923977578917\\
0.753336518711463 0.851108652059195 0.706690509927694\\
0.661180538011978 0.886245752223755 0.61761343648124\\
0.0146769265909038 0.748588733689574 0.116290284088267\\
0.286870267447527 0.464683254684022 0.177567093314959\\
0.830914484939197 0.694004136740118 0.808004296754529\\
0.535997183025795 0.474256633966791 0.512406746249571\\
0.497504001162544 0.360109388595727 0.471447307072728\\
0.979323564028958 0.762894656829982 0.866549305777404\\
0.863635091425051 0.824110752402123 0.787487129021181\\
0.543195953570968 0.589344789409276 0.57568796845776\\
0.596655497434784 0.876723696931747 0.570122693787385\\
0.13601761520913 0.0129495006800471 0.228469232066859\\
0.212218850678796 0.333634427098276 0.181994055838949\\
0.869065550528584 0.382356373953292 0.880319951334876\\
0.597725547350255 0.914583474799497 0.575493550640763\\
0.409057172583354 0.958367129531719 0.445349776069512\\
0.218921507958665 0.173932490036933 0.26486342813019\\
0.292556365741314 0.398920822810875 0.23178351193283\\
0.784043773839272 0.861523620263416 0.716971384236821\\
0.537475362265158 0.828402664300477 0.52430928922036\\
0.201460647191309 0.969724297561305 0.298676194779136\\
0.219259230534489 0.734922578647242 0.236020892565112\\
0.962846224095671 0.0455878815780121 0.821228324847079\\
0.796649257803494 0.100333970026856 0.727524713072254\\
0.882031045259997 0.0784037251996352 0.784088322259546\\
0.194415290129511 0.338493732935116 0.171147769720246\\
0.324845775063261 0.417097634426396 0.260075708134749\\
0.845876712153253 0.934074954234418 0.750773667388038\\
0.810466061649863 0.805683301921908 0.756364576028165\\
0.183206492140295 0.43306365587762 0.107306155239437\\
0.292118333967317 0.933751996967852 0.35149425240048\\
0.134442235380608 0.173403648280479 0.210441981019318\\
0.742705996127744 0.0555700013531302 0.673240719528992\\
0.304398850303715 0.48075606059801 0.193706698576204\\
0.774587452348498 0.157326595495619 0.729788311819282\\
0.791276864595015 0.468278281572604 0.929422494763623\\
0.948612948775144 0.0929638420568174 0.817439444934053\\
0.578746863621295 0.582739120649017 0.607745070447274\\
0.429531303995987 0.236148998085473 0.423504812915376\\
0.163571123970828 0.836016273498789 0.191189199989468\\
0.010936331300385 0.502524604517373 0.0406624463320788\\
0.956245399332731 0.706092484113529 0.87504814916121\\
0.272013866507979 0.558122774019123 0.180157870776381\\
0.842745056244566 0.934547215829022 0.748331561491322\\
0.329737870611514 0.689808609673199 0.302579478583173\\
0.622942837668894 0.644073384656418 0.651150136145143\\
0.565985873894862 0.364046567175199 0.575201380902627\\
0.789786835456242 0.405256210517513 0.860391665576196\\
0.57119409272351 0.146147215686371 0.548773933323692\\
0.263178118843016 0.146580953325255 0.29894176916794\\
0.201652734189732 0.0813739842134814 0.272266337908158\\
0.454474725008511 0.795640013896697 0.474019211513942\\
0.672958216453504 0.34073261981703 0.695216850344088\\
0.709729569550464 0.971671822534863 0.658418633677072\\
0.72952084104676 0.937040111950129 0.680457035933146\\
0.802669041217025 0.596071307223995 0.839698373150363\\
0.935047292474637 0.647493043624819 0.896697776824583\\
0.908829310988788 0.624202335819216 0.890405325860163\\
0.0939704620694255 0.507189508846325 0.0592500402284413\\
0.797616672433935 0.973851143878723 0.738484290110854\\
0.961205847705437 0.412931052453473 0.948590151773737\\
0.670425202091271 0.589316936077182 0.716100301195496\\
0.88725594954009 0.191397269028768 0.802248926623556\\
0.809658643377415 0.432870142943479 0.891096198228246\\
0.273837419761157 0.6592102544859 0.25701892730207\\
0.6712806408244 0.38353675211867 0.692151176392364\\
0.289656821017391 0.38461434806808 0.233705356935292\\
0.902630827451677 0.321359962889079 0.860489360994115\\
0.873350198908463 0.934330457909225 0.764232133241516\\
0.703072531314131 0.574549578288336 0.766735952219584\\
0.547896315556114 0.342398023585522 0.518163850824825\\
0.11243604304012 0.328319390218917 0.125446654063769\\
0.928160257497982 0.187524775982052 0.819874818257137\\
0.388427718877089 0.722136076840534 0.392290338778099\\
0.261206665450185 0.151976227060035 0.295460100946795\\
0.834944994487538 0.177374765452996 0.770998917397875\\
0.549157251726287 0.770286384168827 0.537384407219961\\
0.82527814960323 0.165858278548102 0.75519588430045\\
0.946681976216625 0.228925029460166 0.84250863027418\\
0.831397683882533 0.17045768409806 0.76578949833494\\
0.972330940570122 0.582904678276249 0.941648431347019\\
0.376805801060193 0.535029244329097 0.304597745821145\\
0.284194502946996 0.284754103433591 0.27324617985158\\
0.0397781709215684 0.861512989708993 0.165649625348279\\
0.678205364875292 0.564728636460807 0.735058836375957\\
0.694930684640452 0.771395741704462 0.654537975350005\\
0.642098093928631 0.379125673258032 0.663602657216547\\
0.768242155666432 0.193701291715814 0.731437817372695\\
0.751025442208974 0.58896013965036 0.805073694294529\\
0.15082300487072 0.440749390362545 0.0809176678508317\\
0.364653531116513 0.752266586435139 0.385995186760145\\
0.143104478791177 0.764078603211131 0.168125254053744\\
0.721625935559945 0.252011485651552 0.706026848452305\\
0.118190100080746 0.143494368034528 0.210512546511991\\
0.942298156389932 0.406466802338889 0.945052553534018\\
0.485035197904966 0.636527121335164 0.506022391891999\\
0.398111557119306 0.13376823783395 0.3990031255983\\
0.501475459783433 0.000824473513645785 0.509980007073021\\
0.962227302777001 0.807354094797264 0.84841852990942\\
0.456964809639886 0.230968490495873 0.444651936731873\\
0.453461043630678 0.428284979115265 0.418228269277918\\
0.534569599682095 0.762393853066708 0.520472634225212\\
0.225783279223205 0.508160686351852 0.0846461054002808\\
0.209663117312112 0.377289367312721 0.164946804799612\\
0.485494958777719 0.0195896873471229 0.50080162527141\\
0.936400401175635 0.238724540887563 0.841969207427875\\
0.498659019528996 0.367877490520948 0.470731136565261\\
0.116805628301225 0.146007165286216 0.210512546529863\\
0.133189753019166 0.250163419764912 0.171276364372787\\
0.659878051429212 0.217013920102104 0.642959572746547\\
0.342747033145342 0.333025017022954 0.303236121180108\\
0.155064747557751 0.765452167927273 0.169812360918799\\
0.385079993962199 0.845427054226337 0.409552637484007\\
0.979906883588691 0.530680066943437 0.966510430673195\\
0.783828554204179 0.575665967638753 0.835769426932146\\
0.334963660439792 0.976136046831926 0.386407587060544\\
0.617979736961791 0.121144150632818 0.591256789962535\\
0.455503241103368 0.946321623236181 0.472899286754977\\
0.209369667046753 0.922696928776599 0.3026626996259\\
0.866626713769668 0.514649457161133 0.938272345516284\\
0.760762604834385 0.659430632841898 0.769158392861616\\
0.756823140642046 0.158184785356367 0.716587317773064\\
0.514246017061917 0.0295240223475337 0.513475626844924\\
0.262803151794676 0.0308423189062031 0.306985167075856\\
0.543295865291924 0.416267580225373 0.532512762567709\\
0.982508217600462 0.38017318360995 0.93588191958865\\
0.488477332637104 0.779590418949381 0.486107948802119\\
0.942092747848833 0.382032002277144 0.923491831296274\\
0.203427834391194 0.500146725627213 0.0664706323154313\\
0.903872629007398 0.883270841248701 0.788210420668626\\
0.334343741148807 0.353470011127437 0.27862647309862\\
0.269441629717904 0.568607136449562 0.213262152570176\\
0.453733712351498 0.0779084417135614 0.453595151294397\\
0.817249939839354 0.264316819522339 0.79239897065449\\
0.7620004788631 0.922029898368429 0.699308835943284\\
0.14306760843382 0.730614361289214 0.167029825945984\\
0.0267911823142045 0.920736561320342 0.167362630371928\\
0.861157368692872 0.457323928262554 0.927193011057767\\
0.179043475599465 0.487366085357245 0.0579647764954805\\
0.305647233694105 0.569856807805293 0.231909508833711\\
0.234133315374658 0.99167888080544 0.315882340373818\\
0.705506861418721 0.823192077471718 0.675170315557243\\
0.859715064967857 0.613175275368393 0.863111647797975\\
0.073540535321277 0.887591584457606 0.178956221267363\\
0.470113581266717 0.199763450371686 0.460090674635359\\
0.401717471214484 0.402025137801053 0.362924448913524\\
0.385383134769486 0.563759377430528 0.316094481016618\\
0.800533289280708 0.319337808075139 0.810119557705202\\
0.581420801242944 0.905946497319017 0.562836139732393\\
0.438463458578731 0.749782623231906 0.443572308158816\\
0.503758863455338 0.84046780652593 0.500482763077343\\
0.0353071105250674 0.440973371490496 0.0603206971341649\\
0.650892957792931 0.950670288730447 0.615827346251048\\
0.734069621143138 0.380003045220266 0.774945572353662\\
0.81696018134481 0.662465188355179 0.810661655188596\\
0.215603621098351 0.0509338817074102 0.282284994050379\\
0.273888434215689 0.278070248113739 0.261324896696757\\
0.423785412590289 0.0409552503606592 0.440735917660884\\
0.510102136818017 0.937636211805577 0.506243055327174\\
0.47023084273312 0.735024311205921 0.468310283103529\\
0.110421766276195 0.303839429561231 0.135231333374221\\
0.665854300939101 0.715876169252962 0.64585308377486\\
0.879373911625107 0.373192954520311 0.875387293823503\\
0.331832619530733 0.906162177285152 0.378095354570336\\
0.593081372422615 0.943106546388365 0.57809197898663\\
0.189662583345311 0.808817421688465 0.174095226393184\\
0.121526869628112 0.0389511849624854 0.211699206064578\\
0.97426709327304 0.395825166712584 0.935876048207923\\
0.20546140251571 0.960819405362658 0.300468872663035\\
0.481942071232923 0.101872916564966 0.488488426513574\\
0.327999822762078 0.108334627111561 0.356886915644362\\
0.331787927394118 0.393219603206089 0.267228262973316\\
0.492507413202622 0.386126363334457 0.465504530648905\\
0.359439960020625 0.549393107064337 0.265634358722693\\
0.284573430002909 0.752862726528223 0.30671194925552\\
0.573687924020635 0.50315311808187 0.549189000524449\\
0.409931682022981 0.374841579669749 0.366277630051373\\
0.696025311674954 0.601471771434695 0.732804783621415\\
0.0672841962229481 0.516870044966009 0.0577574955885301\\
0.0874965917324605 0.414041668989509 0.0875471169247606\\
0.796953596286264 0.971937076626076 0.738456499525625\\
0.352819196716608 0.774265457145686 0.393157048933715\\
0.549451515527481 0.522176640084032 0.54546461926932\\
0.056340204722325 0.586219587258793 0.0616035696949895\\
0.467573736946344 0.295754442327436 0.440160504720951\\
0.365606540468882 0.641920097083084 0.321676136695953\\
0.259393843202466 0.10925287249869 0.299882069233641\\
0.733492408538993 0.568997944965594 0.794405370160141\\
0.634962050387642 0.916311452190527 0.591578316203457\\
0.32662039600542 0.937782019161803 0.376246965055747\\
0.389289853374566 0.304459052842308 0.346356930153177\\
0.315140611662602 0.604454296644634 0.26192962669415\\
0.0195700153865946 0.642567420809971 0.0666630485346125\\
0.634401544897786 0.30694619947175 0.65498412936384\\
0.0139073558949612 0.045864952648245 0.162770933900303\\
0.794324233771971 0.901586007631746 0.721093711423285\\
0.140729090873107 0.928884915098819 0.221926593138896\\
0.286565676169585 0.00153648231359438 0.328241666191651\\
0.135215051349995 0.327306081728855 0.132769272113057\\
0.0736796507715798 0.568628331926162 0.0539345496045834\\
0.875440888430685 0.607321435292432 0.876136027616009\\
0.971286121553407 0.405143118697132 0.948568789009619\\
0.668750702074159 0.411499750601688 0.690334832997657\\
0.133133709789805 0.248842130505854 0.171276364391215\\
0.0973565548341537 0.284224628910658 0.144067582771638\\
0.359922964394838 0.438146084528567 0.299472058266125\\
0.0291688066352933 0.327268419877039 0.0978005711156947\\
0.88326283278421 0.0447948773187103 0.793726175096261\\
0.424606448618161 0.680218657440011 0.414403887932751\\
0.248418199354891 0.493811749588014 0.105343139147244\\
0.894184261548295 0.124018830498325 0.788029953331321\\
0.325366142834778 0.873177876896485 0.362360526309876\\
0.718912405883634 0.836120389877533 0.675380266281223\\
0.827322055000691 0.634115377637947 0.841617657483547\\
0.721767632463402 0.329166134213662 0.746562617057691\\
0.00387561347197896 0.938021165975008 0.161314250289681\\
0.345214859034789 0.357251529272484 0.293758157067583\\
0.682699066410426 0.170348553729218 0.672594146313772\\
0.57157316852064 0.59112884077839 0.604755296796067\\
0.937164284757332 0.0907222766603815 0.806934391392808\\
0.785241574553222 0.554601571978825 0.877040589605434\\
0.939391442171645 0.516290193501678 0.95943646368972\\
0.214893875534875 0.0081718681485754 0.283072314978249\\
0.807915393074585 0.754020212484772 0.773646514275188\\
0.906163592689897 0.186278403599291 0.81422157061423\\
0.265256681395543 0.504189237966205 0.145751407566289\\
0.0383966230651688 0.773380623535709 0.129929137631507\\
0.354791000151978 0.779685574695763 0.396341927647094\\
0.128913441861023 0.632319389600529 0.127464810260092\\
0.868834348683977 0.441901831283072 0.93229100720996\\
0.76403387679702 0.0940856069435531 0.699000740510302\\
0.397841009128142 0.0097411867874635 0.405242615268108\\
0.178809628639273 0.796928943894977 0.176085538927905\\
0.0484755304245328 0.928516433765402 0.172596208311037\\
0.287661048697443 0.167576247384149 0.316852329620437\\
0.49926867240029 0.245033003364806 0.480966668111612\\
0.616765634307089 0.906640665946514 0.588788890809625\\
0.56820783102937 0.0139149855490733 0.556118852949028\\
0.518062273244745 0.943058358250708 0.514154015956788\\
0.318737938774987 0.523813640447764 0.2182080033396\\
0.042442394893543 0.0866141761404395 0.176019934634668\\
0.584428073195417 0.978531746444578 0.574448177636416\\
0.0974375498724288 0.398812357698458 0.0968345706054328\\
0.397649465068066 0.430942835920736 0.339433939270138\\
0.525470794349296 0.503514562234064 0.510531427266999\\
0.190943876088015 0.48485227135068 0.0650915024126281\\
0.0950478162201193 0.37495458111203 0.104681023156567\\
0.482504603740705 0.0213063887201186 0.500800997505766\\
0.744236395914103 0.664753411807545 0.742240282355334\\
0.42507150667428 0.663497544613244 0.40807448620818\\
0.101406667514948 0.840455474996112 0.172804634238752\\
0.389342957192898 0.662120218292025 0.365862713990452\\
0.979659004758977 0.275471362862015 0.865569845835385\\
0.0342054786716197 0.128143571111677 0.164611568874264\\
0.458550781989925 0.905404075075723 0.468975276552926\\
0.59475169085539 0.607946713978303 0.622909486314154\\
0.280845516739044 0.312946707055892 0.248016488201992\\
0.537218109962661 0.142835967654441 0.527109780817017\\
0.882546177186304 0.189807561834482 0.798016155661566\\
0.138533936721625 0.154599687861837 0.217654795100819\\
0.673591549846092 0.730304578210596 0.645881527328834\\
0.432718996914523 0.504698157095648 0.390452007873864\\
0.245528811856907 0.104830586499828 0.296741088442631\\
0.177810197279051 0.689223630871406 0.180016121967898\\
0.601673188688195 0.632126487108433 0.633806494036328\\
0.852510575998808 0.944647206974055 0.753329727089674\\
0.534895890903809 0.165551532523485 0.523519554641633\\
0.763778061552928 0.502029186103611 0.896456307649101\\
0.356771317443165 0.0492686822158985 0.378549253157907\\
};
\end{axis}
\end{tikzpicture}%




==> Realisation_epsilon0p1_n1280_Model2_2D_p4.tikz <==
\definecolor{mycolor1}{rgb}{0,0.447,0.741}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
clip=false,
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=-0,
xmax=1,
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=1,
ymajorgrids,
every outer z axis line/.append style={darkgray!60!black},
every z tick label/.append style={font=\color{darkgray!60!black}},
zmin=0,
zmax=1,
zmajorgrids,
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
hide axis,
%axis background/.style={fill=white!100},
grid style={solid},
]
\draw [->] (axis cs: 0,1,0) -- (axis cs: 1,1,0);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,0,0);
%\draw [->] (axis cs: 0,0,0) -- (axis cs: 0,0,1);
\draw [->] (axis cs: 0,1,0) -- (axis cs: 0,1,1);
\draw [dashed,-] (axis cs: 1,0.5,0) -- (axis cs: 0,0.5,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 0,0,0) node[left] {1};
\draw [dashed,-] (axis cs: 1,0,0) -- (axis cs: 1,1,0) node[left] {1};
\draw [dashed,-] (axis cs: 0.5,0,0) -- (axis cs: 0.5,1,0) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 0.5,1,1) -- (axis cs: 0.5,1,0); % node[left] {1};
\draw [dashed,-] (axis cs: 1,1,0) -- (axis cs: 0,1,0) node[left] {0};
\draw [dashed,-] (axis cs: 0,0,0) -- (axis cs: 0,1,0) node[above] {0};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 0,1,0.5) node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 0,1,1) node[left] {1};
\draw [dashed,-] (axis cs: 1,1,1) -- (axis cs: 1,0,1); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,1,0.5) -- (axis cs: 1,0,0.5); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0.5,1) -- (axis cs: 1,0.5,0); % node[left] {0.5};
\draw [dashed,-] (axis cs: 1,0,1) -- (axis cs: 1,0,0); % node[left] {0.5};
\addplot3[%
mesh,
%surf,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
shader=flat,
mesh/rows=21]
table[row sep=crcr,header=false] {
0 0 NaN\\
0 0.05 NaN\\
0 0.1 NaN\\
0 0.15 NaN\\
0 0.2 NaN\\
0 0.25 NaN\\
0 0.3 NaN\\
0 0.35 NaN\\
0 0.4 NaN\\
0 0.45 NaN\\
0 0.5 NaN\\
0 0.55 NaN\\
0 0.6 NaN\\
0 0.65 NaN\\
0 0.7 NaN\\
0 0.75 NaN\\
0 0.8 NaN\\
0 0.85 NaN\\
0 0.9 NaN\\
0 0.95 NaN\\
0 1 NaN\\
0.05 0 NaN\\
0.05 0.05 0.184935852458658\\
0.05 0.1 0.175390950861834\\
0.05 0.15 0.169258599679238\\
0.05 0.2 0.155199431999835\\
0.05 0.25 0.13955839544933\\
0.05 0.3 0.10332365660487\\
0.05 0.35 0.08804852640248\\
0.05 0.4 0.0589294823012622\\
0.05 0.45 0.0373621835480457\\
0.05 0.5 0.0263289874961497\\
0.05 0.55 0.0371809688496094\\
0.05 0.6 0.0538712708088115\\
0.05 0.65 0.0880216810201102\\
0.05 0.7 0.119916294977107\\
0.05 0.75 0.144484649106385\\
0.05 0.8 0.159873653110874\\
0.05 0.85 0.175216339989742\\
0.05 0.9 0.188172109456375\\
0.05 0.95 0.193989808584237\\
0.05 1 NaN\\
0.1 0 NaN\\
0.1 0.05 0.204153290798584\\
0.1 0.1 0.197559216280067\\
0.1 0.15 0.186467272297492\\
0.1 0.2 0.170395363322813\\
0.1 0.25 0.14655463741534\\
0.1 0.3 0.121009703787646\\
0.1 0.35 0.0815132773273688\\
0.1 0.4 0.0551502734130837\\
0.1 0.45 0.0299187170558843\\
0.1 0.5 0.0137890944236113\\
0.1 0.55 0.0316400998423818\\
0.1 0.6 0.0540727719670372\\
0.1 0.65 0.0942668413395024\\
0.1 0.7 0.128147155557012\\
0.1 0.75 0.156516592690955\\
0.1 0.8 0.173798927127084\\
0.1 0.85 0.190869090728222\\
0.1 0.9 0.203272223021108\\
0.1 0.95 0.211437091031311\\
0.1 1 NaN\\
0.15 0 NaN\\
0.15 0.05 0.228160042123466\\
0.15 0.1 0.217288848080582\\
0.15 0.15 0.210259569230472\\
0.15 0.2 0.195453549202557\\
0.15 0.25 0.1636552076274\\
0.15 0.3 0.134805710313987\\
0.15 0.35 0.0896024662219886\\
0.15 0.4 0.032601212573892\\
0.15 0.45 0\\
0.15 0.5 0\\
0.15 0.55 0\\
0.15 0.6 0.0523220116717835\\
0.15 0.65 0.0933411289937723\\
0.15 0.7 0.134881811187202\\
0.15 0.75 0.173263373294915\\
0.15 0.8 0.195424354453784\\
0.15 0.85 0.213120188439215\\
0.15 0.9 0.22662683877076\\
0.15 0.95 0.237007223472051\\
0.15 1 NaN\\
0.2 0 NaN\\
0.2 0.05 0.257844382636159\\
0.2 0.1 0.250857374034013\\
0.2 0.15 0.23463949431842\\
0.2 0.2 0.21549075730252\\
0.2 0.25 0.191585221090143\\
0.2 0.3 0.155472734207869\\
0.2 0.35 0.111984608683898\\
0.2 0.4 0.0376021619996539\\
0.2 0.45 0\\
0.2 0.5 0\\
0.2 0.55 0\\
0.2 0.6 0.0444019257733544\\
0.2 0.65 0.0996453487846491\\
0.2 0.7 0.159716125652542\\
0.2 0.75 0.19065496913481\\
0.2 0.8 0.224955107096211\\
0.2 0.85 0.240422698012034\\
0.2 0.9 0.252796695600886\\
0.2 0.95 0.258855142132406\\
0.2 1 NaN\\
0.25 0 NaN\\
0.25 0.05 0.286046668293535\\
0.25 0.1 0.279437943858288\\
0.25 0.15 0.265481657059321\\
0.25 0.2 0.245084594432321\\
0.25 0.25 0.221795203935884\\
0.25 0.3 0.188165812982754\\
0.25 0.35 0.145448076648353\\
0.25 0.4 0.118576165358006\\
0.25 0.45 0.0288022841519642\\
0.25 0.5 0\\
0.25 0.55 0\\
0.25 0.6 0.0962245366731614\\
0.25 0.65 0.123711241422652\\
0.25 0.7 0.179565511485063\\
0.25 0.75 0.216834915430638\\
0.25 0.8 0.251286411672128\\
0.25 0.85 0.268388631608534\\
0.25 0.9 0.284139895464969\\
0.25 0.95 0.285907965695565\\
0.25 1 NaN\\
0.3 0 NaN\\
0.3 0.05 0.329855668503119\\
0.3 0.1 0.312820087521367\\
0.3 0.15 0.300785377691254\\
0.3 0.2 0.285914847186262\\
0.3 0.25 0.259406449951127\\
0.3 0.3 0.240094847027576\\
0.3 0.35 0.214508240675822\\
0.3 0.4 0.179044850650721\\
0.3 0.45 0.136624587715691\\
0.3 0.5 0.0886824653533605\\
0.3 0.55 0.108211551499346\\
0.3 0.6 0.150542975185143\\
0.3 0.65 0.192891994283087\\
0.3 0.7 0.231764455797737\\
0.3 0.75 0.261775346955548\\
0.3 0.8 0.284486332054429\\
0.3 0.85 0.302952534597956\\
0.3 0.9 0.322034461101929\\
0.3 0.95 0.323014118718701\\
0.3 1 NaN\\
0.35 0 NaN\\
0.35 0.05 0.365978486277378\\
0.35 0.1 0.357164075240234\\
0.35 0.15 0.341112471550071\\
0.35 0.2 0.330330851371462\\
0.35 0.25 0.314276281448353\\
0.35 0.3 0.29669250684427\\
0.35 0.35 0.276561136442299\\
0.35 0.4 0.244770450233166\\
0.35 0.45 0.215852592411382\\
0.35 0.5 0.203267564280219\\
0.35 0.55 0.225577468189961\\
0.35 0.6 0.236999726368676\\
0.35 0.65 0.264901805453593\\
0.35 0.7 0.286017885916966\\
0.35 0.75 0.309785872698497\\
0.35 0.8 0.335748625251768\\
0.35 0.85 0.342991712919543\\
0.35 0.9 0.354012844137292\\
0.35 0.95 0.358442781627071\\
0.35 1 NaN\\
0.4 0 NaN\\
0.4 0.05 0.403305177967334\\
0.4 0.1 0.402114047122895\\
0.4 0.15 0.392622919701754\\
0.4 0.2 0.379205390242775\\
0.4 0.25 0.367538967160721\\
0.4 0.3 0.354819124791697\\
0.4 0.35 0.349747869407942\\
0.4 0.4 0.340912734140342\\
0.4 0.45 0.33238334505878\\
0.4 0.5 0.317859706832705\\
0.4 0.55 0.324996359059122\\
0.4 0.6 0.339930822345229\\
0.4 0.65 0.342104884027083\\
0.4 0.7 0.35546841635163\\
0.4 0.75 0.369430828091208\\
0.4 0.8 0.379186247531176\\
0.4 0.85 0.390804963539496\\
0.4 0.9 0.396795281405959\\
0.4 0.95 0.395609621025165\\
0.4 1 NaN\\
0.45 0 NaN\\
0.45 0.05 0.455188581585\\
0.45 0.1 0.449971900763072\\
0.45 0.15 0.439970575084371\\
0.45 0.2 0.430640831445317\\
0.45 0.25 0.432166691736487\\
0.45 0.3 0.427422131048561\\
0.45 0.35 0.432677496793888\\
0.45 0.4 0.429091200615469\\
0.45 0.45 0.432802491417637\\
0.45 0.5 0.427925548035305\\
0.45 0.55 0.420483793528545\\
0.45 0.6 0.412749208170069\\
0.45 0.65 0.412903998096672\\
0.45 0.7 0.425156398238317\\
0.45 0.75 0.435286208146596\\
0.45 0.8 0.437335854572375\\
0.45 0.85 0.435780706548631\\
0.45 0.9 0.433823997768173\\
0.45 0.95 0.439333261869202\\
0.45 1 NaN\\
0.5 0 NaN\\
0.5 0.05 0.500906556801191\\
0.5 0.1 0.498439045767954\\
0.5 0.15 0.500385000183385\\
0.5 0.2 0.497920722099623\\
0.5 0.25 0.497171427875\\
0.5 0.3 0.50462884289848\\
0.5 0.35 0.501977741484242\\
0.5 0.4 0.507218433002943\\
0.5 0.45 0.526135437168183\\
0.5 0.5 0.526788854030804\\
0.5 0.55 0.525534258249218\\
0.5 0.6 0.507548491123648\\
0.5 0.65 0.495530627449454\\
0.5 0.7 0.500251758877351\\
0.5 0.75 0.498073386995104\\
0.5 0.8 0.487680451202187\\
0.5 0.85 0.486366027740174\\
0.5 0.9 0.486589776572522\\
0.5 0.95 0.48667219604208\\
0.5 1 NaN\\
0.55 0 NaN\\
0.55 0.05 0.540809651111555\\
0.55 0.1 0.5478703846845\\
0.55 0.15 0.556349612869664\\
0.55 0.2 0.573223846561712\\
0.55 0.25 0.590196841684963\\
0.55 0.3 0.582777545524439\\
0.55 0.35 0.588492211128576\\
0.55 0.4 0.596282094618395\\
0.55 0.45 0.6021484809238\\
0.55 0.5 0.611416908991684\\
0.55 0.55 0.590048240193336\\
0.55 0.6 0.574967732180518\\
0.55 0.65 0.572658627790674\\
0.55 0.7 0.572229419653927\\
0.55 0.75 0.564203443054737\\
0.55 0.8 0.546181317455788\\
0.55 0.85 0.53954323120468\\
0.55 0.9 0.539798613119684\\
0.55 0.95 0.535675387035324\\
0.55 1 NaN\\
0.6 0 NaN\\
0.6 0.05 0.58976015355539\\
0.6 0.1 0.592873645147707\\
0.6 0.15 0.599101021738827\\
0.6 0.2 0.623019268674987\\
0.6 0.25 0.635262584312341\\
0.6 0.3 0.653386993042116\\
0.6 0.35 0.662587576483269\\
0.6 0.4 0.667901502191466\\
0.6 0.45 0.687071473859663\\
0.6 0.5 0.691762135502796\\
0.6 0.55 0.676393544154589\\
0.6 0.6 0.662882375061998\\
0.6 0.65 0.646588066623666\\
0.6 0.7 0.637870820003275\\
0.6 0.75 0.628521912038187\\
0.6 0.8 0.606134744438467\\
0.6 0.85 0.590646578433534\\
0.6 0.9 0.583572229710195\\
0.6 0.95 0.587327613143245\\
0.6 1 NaN\\
0.65 0 NaN\\
0.65 0.05 0.633994809039925\\
0.65 0.1 0.635227437461795\\
0.65 0.15 0.644269555554052\\
0.65 0.2 0.664147995736924\\
0.65 0.25 0.680373457880588\\
0.65 0.3 0.703241499378102\\
0.65 0.35 0.739268088134669\\
0.65 0.4 0.761417280533129\\
0.65 0.45 0.790178004671182\\
0.65 0.5 0.802058666107023\\
0.65 0.55 0.774428483144329\\
0.65 0.6 0.757292036081768\\
0.65 0.65 0.72803278912433\\
0.65 0.7 0.707673006331052\\
0.65 0.75 0.685819322786722\\
0.65 0.8 0.675854959079226\\
0.65 0.85 0.650012582343674\\
0.65 0.9 0.634455861214397\\
0.65 0.95 0.621649905157313\\
0.65 1 NaN\\
0.7 0 NaN\\
0.7 0.05 0.671472479814925\\
0.7 0.1 0.676845910046572\\
0.7 0.15 0.687303014385925\\
0.7 0.2 0.699040762050923\\
0.7 0.25 0.723372527144266\\
0.7 0.3 0.750258986760417\\
0.7 0.35 0.799186237231096\\
0.7 0.4 0.840942614359255\\
0.7 0.45 0.872209343471137\\
0.7 0.5 0.899430540638935\\
0.7 0.55 0.895133598502039\\
0.7 0.6 0.860669237761297\\
0.7 0.65 0.808561782810879\\
0.7 0.7 0.777906415553664\\
0.7 0.75 0.754890528612705\\
0.7 0.8 0.734504955437479\\
0.7 0.85 0.710717655483625\\
0.7 0.9 0.689918015291044\\
0.7 0.95 0.676874617936497\\
0.7 1 NaN\\
0.75 0 NaN\\
0.75 0.05 0.703129745333837\\
0.75 0.1 0.713059172401368\\
0.75 0.15 0.728002868967374\\
0.75 0.2 0.740779187367191\\
0.75 0.25 0.75994006380718\\
0.75 0.3 0.798493888618718\\
0.75 0.35 0.846715527395065\\
0.75 0.4 0.925698294684328\\
0.75 0.45 1\\
0.75 0.5 1\\
0.75 0.55 1\\
0.75 0.6 0.910540839065648\\
0.75 0.65 0.875277014236451\\
0.75 0.7 0.831061860087513\\
0.75 0.75 0.813283971813825\\
0.75 0.8 0.782164250830946\\
0.75 0.85 0.759943760979257\\
0.75 0.9 0.730495870456999\\
0.75 0.95 0.703476131601165\\
0.75 1 NaN\\
0.8 0 NaN\\
0.8 0.05 0.73681193806572\\
0.8 0.1 0.744888601727558\\
0.8 0.15 0.755584362339824\\
0.8 0.2 0.7712927341027\\
0.8 0.25 0.800476620773052\\
0.8 0.3 0.832492781738598\\
0.8 0.35 0.898310776777345\\
0.8 0.4 0.95148014546532\\
0.8 0.45 1\\
0.8 0.5 1\\
0.8 0.55 1\\
0.8 0.6 0.952746376993407\\
0.8 0.65 0.905241479096514\\
0.8 0.7 0.863887824764749\\
0.8 0.75 0.835310657803811\\
0.8 0.8 0.807146474629902\\
0.8 0.85 0.781319787033939\\
0.8 0.9 0.763269428811132\\
0.8 0.95 0.751520640910294\\
0.8 1 NaN\\
0.85 0 NaN\\
0.85 0.05 0.761555615239407\\
0.85 0.1 0.76908692454294\\
0.85 0.15 0.772912230919073\\
0.85 0.2 0.798344344383454\\
0.85 0.25 0.826619646926695\\
0.85 0.3 0.85819033124857\\
0.85 0.35 0.911046821800066\\
0.85 0.4 0.957647695146709\\
0.85 0.45 1\\
0.85 0.5 1\\
0.85 0.55 1\\
0.85 0.6 0.948664498038512\\
0.85 0.65 0.913390031624438\\
0.85 0.7 0.880361046224724\\
0.85 0.75 0.845620688617998\\
0.85 0.8 0.828968804643519\\
0.85 0.85 0.806991540252207\\
0.85 0.9 0.788765236446225\\
0.85 0.95 0.77923096935846\\
0.85 1 NaN\\
0.9 0 NaN\\
0.9 0.05 0.789603093761347\\
0.9 0.1 0.789413066708623\\
0.9 0.15 0.799422282027935\\
0.9 0.2 0.823071738031169\\
0.9 0.25 0.8486574743014\\
0.9 0.3 0.877244315915295\\
0.9 0.35 0.919400517231618\\
0.9 0.4 0.941388689990447\\
0.9 0.45 0.967978102383156\\
0.9 0.5 0.988521460925223\\
0.9 0.55 0.982534004702895\\
0.9 0.6 0.947659921752635\\
0.9 0.65 0.914923137267509\\
0.9 0.7 0.886899429684317\\
0.9 0.75 0.861760410104631\\
0.9 0.8 0.844307663800873\\
0.9 0.85 0.824241917599049\\
0.9 0.9 0.80987170848407\\
0.9 0.95 0.802112516055283\\
0.9 1 NaN\\
0.95 0 NaN\\
0.95 0.05 0.808329772718161\\
0.95 0.1 0.81062751254032\\
0.95 0.15 0.818821477771903\\
0.95 0.2 0.837040578577958\\
0.95 0.25 0.869650431345648\\
0.95 0.3 0.890894183341602\\
0.95 0.35 0.915027823129393\\
0.95 0.4 0.940276325468844\\
0.95 0.45 0.962758415447205\\
0.95 0.5 0.979590159254314\\
0.95 0.55 0.964034273852681\\
0.95 0.6 0.94474060614989\\
0.95 0.65 0.919549153008016\\
0.95 0.7 0.898852099502693\\
0.95 0.75 0.871605723172926\\
0.95 0.8 0.850919006162217\\
0.95 0.85 0.833667361124836\\
0.95 0.9 0.824727955268493\\
0.95 0.95 0.816079245940549\\
0.95 1 NaN\\
1 0 NaN\\
1 0.05 NaN\\
1 0.1 NaN\\
1 0.15 NaN\\
1 0.2 NaN\\
1 0.25 NaN\\
1 0.3 NaN\\
1 0.35 NaN\\
1 0.4 NaN\\
1 0.45 NaN\\
1 0.5 NaN\\
1 0.55 NaN\\
1 0.6 NaN\\
1 0.65 NaN\\
1 0.7 NaN\\
1 0.75 NaN\\
1 0.8 NaN\\
1 0.85 NaN\\
1 0.9 NaN\\
1 0.95 NaN\\
1 1 NaN\\
};
\addplot3 [
color=black, %mycolor1,
mark size=0.5pt,
only marks,
mark=*,
mark options={solid}]
table[row sep=crcr] {
0.2 0.5 0\\
0.8 0.5 1\\
0.529873007994584 0.92006092142904 0.520774162310192\\
0.338312247859212 0.515857506364319 0.176929488899716\\
0.0833632008926113 0.739566056494881 0.147255919249994\\
0.630775299743181 0.542893986792178 0.755504223611445\\
0.306061711426017 0.00880965553332524 0.338995345457689\\
0.733563905874862 0.940903555626298 0.694201734424733\\
0.0381551655711253 0.369661266172284 0.0710558216771606\\
0.194112522057932 0.873473972855009 0.24560027548799\\
0.0536784339367749 0.353177596279249 0.0871800676130104\\
0.351068713552684 0.403730218468027 0.240159847941333\\
0.627739156515233 0.369502679738173 0.703664948325502\\
0.613039785858435 0.418908027402585 0.708188739130118\\
0.92017939090903 0.73896785864297 0.873585048318875\\
0.988371657933959 0.303028328537802 0.894980400413493\\
0.6855588515954 0.337303308003932 0.766314363026847\\
0.441115366866306 0.0815298924081652 0.447388395771269\\
0.311866506684512 0.651589758500947 0.217058222613069\\
0.0166437531670395 0.856365033747861 0.164032345214593\\
0.297245970210484 0.98910953529741 0.32054891834162\\
0.769469382863038 0.677795831246883 0.874661672308603\\
0.815257100666013 0.156777167247527 0.765338924596416\\
0.231389468692587 0.190242563122283 0.233822822719954\\
0.826591788204375 0.82576209644625 0.808153644735596\\
0.757870173755099 0.671327244695186 0.868080715436389\\
0.892210060102931 0.977046509405117 0.797240579384901\\
0.452144194384775 0.742569235745668 0.4371364542814\\
0.340176204467952 0.470293914583898 0.193053647165204\\
0.878755729742875 0.645834753291637 0.91660162855324\\
0.432308632545605 0.702915105637133 0.399228351693835\\
0.47665672205854 0.77170023214375 0.477504337961586\\
0.681726977273394 0.0197289459169934 0.651385172940802\\
0.970469178754004 0.293580824162943 0.887807965797028\\
0.557202624485693 0.0567316426426495 0.546587708764601\\
0.755056195992658 0.249333408546483 0.762057865202779\\
0.44595965501361 0.619801127471095 0.396423401597579\\
0.793868007811919 0.681580249580908 0.882257634080827\\
0.140150050968564 0.838000164207736 0.205894154378045\\
0.891232777765519 0.905883104656893 0.80554832068788\\
0.239205455755663 0.157767789551151 0.256237867536659\\
0.775008344228975 0.467799317650906 1\\
0.482504541038156 0.646498190295693 0.465159950627735\\
0.341252482433813 0.753228546858934 0.299858799849896\\
0.529083736033078 0.0398452441484837 0.520509590444698\\
0.0780367295764616 0.195668161511919 0.164934402133232\\
0.741185009989676 0.603621296989663 0.903167126402315\\
0.499034597218352 0.2888679530638 0.503339951422311\\
0.915227111936422 0.431668572286022 0.958104322991796\\
0.594895543413277 0.471583937413657 0.690940162520104\\
0.638948935467343 0.782686642065907 0.655565764622287\\
0.793216362620937 0.668978111930513 0.887994946313859\\
0.822796314934532 0.666032289636886 0.901072112973926\\
0.00253956711543091 0.501497438457999 0.0153348975021809\\
0.555970043759164 0.542245346699506 0.610901479455372\\
0.425944761228185 0.901662584694315 0.412098728331209\\
0.129673857592095 0.971793470791167 0.22722895838551\\
0.217632897394268 0.867423107581524 0.254599563323761\\
0.491043667149978 0.791920010200898 0.48017649286659\\
0.998007508982483 0.0319599684322872 0.829908487782673\\
0.263972637343412 0.109595514209776 0.284225093906432\\
0.0829359253651133 0.988309043708197 0.208336021189588\\
0.69094816027924 0.240487779936956 0.708905030151407\\
0.184323627659278 0.115421051152174 0.235895977566367\\
0.602841672625065 0.458611887433137 0.694177373731937\\
0.124078482508838 0.122879338516792 0.200414929532434\\
0.646877799599422 0.988347659588526 0.616283911431606\\
0.760569327653928 0.119111007795697 0.720324686693837\\
0.507010234814359 0.220410379284582 0.502029913592575\\
0.597676038212518 0.130080093148644 0.593846998388654\\
0.391945789579633 0.557706692419042 0.311532534422762\\
0.135609754357828 0.420597761010358 0.0452327354924666\\
0.88431055676917 0.512032834127235 1\\
0.91678653081536 0.620051740432158 0.9340929942806\\
0.673012816257185 0.418079807347547 0.817555792819001\\
0.260934998149375 0.000772714888034431 0.287375255937443\\
0.254511023585053 0.762425176226747 0.225097684191112\\
0.957972259748345 0.849117704975269 0.83492999910712\\
0.876911896180241 0.702503266318884 0.881464228139103\\
0.946399010200799 0.101566592675798 0.809280053201556\\
0.236138048596356 0.318192003785653 0.15565467996221\\
0.878093962508771 0.15381566062436 0.792913683539438\\
0.463852022356089 0.404208937968933 0.456078884285325\\
0.501504627761218 0.444575445295729 0.528773600764519\\
0.784694450129476 0.495483016361826 1\\
0.587947373223848 0.984953315922136 0.59034867122428\\
0.0406486479886605 0.169715098191069 0.16239213061678\\
0.015198729193715 0.892536768313334 0.172285086985733\\
0.90501392342309 0.743857325283354 0.865399072324246\\
0.271026924073939 0.90461951554672 0.301168356764062\\
0.411803124054542 0.941131290934424 0.405999513960354\\
0.324698243204055 0.970712116984643 0.341110081292416\\
0.350558598953057 0.593943342603925 0.231939944907311\\
0.795328281761707 0.749578702736928 0.834926172620885\\
0.985347121135397 0.203780441527647 0.849675770676203\\
0.61523121819981 0.44024895829096 0.707491253332075\\
0.560358962580158 0.246506672136605 0.59536509993738\\
0.72931030297172 0.457602614112519 1\\
0.063055657073109 0.184805438064456 0.163560947444746\\
0.0443865033944714 0.621075631789323 0.0693347126585308\\
0.129544655434695 0.873042747566972 0.212663899622691\\
0.155166042367209 0.229761077852149 0.181148424776531\\
0.472931342923785 0.694619589216234 0.45882286497964\\
0.50644656955724 0.00583944796118441 0.50135070370606\\
0.797792021589921 0.568244425524689 1\\
0.859737765894817 0.154729761550528 0.777120606618857\\
0.41089079175444 0.957097733774224 0.397332452065811\\
0.270707247661626 0.594683784497547 0.103224936069381\\
0.0694540975805275 0.691809100425063 0.12035313008191\\
0.392646597799297 0.429978554767085 0.326020311974\\
0.640122843826986 0.0677652958109535 0.621962221523295\\
0.764965806197161 0.921324417483489 0.734083379732312\\
0.50221060523997 0.619690229423584 0.506460524174521\\
0.453722305296351 0.35186733789168 0.438469561133395\\
0.850655661297858 0.709921978143296 0.874044336628209\\
0.925917078822555 0.123953491603311 0.802796971544213\\
0.956586498349105 0.836378463702541 0.838414991860432\\
0.608986668174378 0.322876957939086 0.669913584633188\\
0.201617312509047 0.77737273907664 0.206676788517385\\
0.262938894653392 0.162452790723465 0.269423858487461\\
0.892422530090593 0.170622287127478 0.808054734717659\\
0.228495589407227 0.86501584166439 0.253740098107338\\
0.454334235198863 0.175201177489557 0.435116121501889\\
0.626249773726562 0.187068083687104 0.643394108039172\\
0.633754057155503 0.445740809544078 0.761112432316829\\
0.606145293919406 0.885943983604096 0.592747137277072\\
0.796986017245653 0.674304921830053 0.890045700955651\\
0.158984365009347 0.478465527392448 0\\
0.614169097299834 0.500687570849859 0.713569105700662\\
0.574195262369141 0.547481311416831 0.628572747208728\\
0.147020333411595 0.272692242215537 0.148354980053057\\
0.140481628292986 0.00894450904896038 0.227685546890869\\
0.549678586032223 0.383859007560604 0.592677106951393\\
0.698101697040631 0.229994176569057 0.709087348221158\\
0.418223052945108 0.0202782276226443 0.433443548872668\\
0.471074672771954 0.349633980596742 0.450478264073129\\
0.77122099839976 0.650491199646252 0.889704469786668\\
0.621490579097892 0.236614663537343 0.661166154341814\\
0.55140296864658 0.246449679697811 0.592766021110063\\
0.784360748319349 0.738143216587933 0.835546594766817\\
0.355352858870774 0.594853597899166 0.244275599759966\\
0.306726436936329 0.550312699858446 0.133950217668859\\
0.26549339900719 0.360346756054887 0.147593174828949\\
0.856766561731319 0.403053854906081 0.947597044791094\\
0.764003187553134 0.713855814511205 0.83486289866046\\
0.985234665630289 0.680682336102991 0.91143566746088\\
0.552499623307887 0.238414514328225 0.588836938721034\\
0.417390317992533 0.937146779622406 0.409161697329202\\
0.971598765781917 0.790296208488457 0.856104415676855\\
0.953825621323389 0.526334134731786 0.974413977975139\\
0.23576793316573 0.602973661867519 0.0910601218675251\\
0.753500154580509 0.0268403854907894 0.706611783008491\\
0.973687775853044 0.96738128309573 0.822701779525932\\
0.436367682375185 0.499307350313655 0.392432272834044\\
0.849739655246872 0.331201338434605 0.894022351417516\\
0.128085215281922 0.680271527637802 0.116391827805083\\
0.782705614842779 0.981412957331008 0.728002135878814\\
0.146350056053909 0.0547269055062656 0.225415330899613\\
0.204360194389827 0.246061686680598 0.20021588864336\\
0.885796152616496 0.543855093828924 1\\
0.132445399392082 0.447142864783698 0\\
0.0307225043853994 0.258807046469074 0.132691149410466\\
0.509084079410753 0.922426203607062 0.494637353143752\\
0.944877526990832 0.885208262915775 0.826649728522239\\
0.166038138113034 0.49047877360925 0\\
0.549863025946008 0.796518718880477 0.546719246551468\\
0.842565046587221 0.522235059214283 1\\
0.182147204596444 0.911768799906459 0.248886253928555\\
0.29661701729059 0.231122931443273 0.262285371381715\\
0.933181307185975 0.54279739076801 0.967643826194398\\
0.0891518321981324 0.881456143491548 0.195765212577443\\
0.0737927556923796 0.806436243519253 0.167038673782215\\
0.183078957762136 0.957231620367614 0.249360543003143\\
0.895903180161808 0.793287405278561 0.847536715062278\\
0.0354600267268151 0.111317116266526 0.170551290002431\\
0.207611428989637 0.168328193947124 0.230369692089535\\
0.32730420517576 0.341226218977924 0.250451951737898\\
0.683013596398665 0.168577770723669 0.678389381696714\\
0.966352609815925 0.613717743602871 0.937681689145251\\
0.208845707064355 0.598104622157141 0\\
0.77751053762988 0.183574598183455 0.750544323213904\\
0.0316123930704018 0.265183868334591 0.128082825649405\\
0.645087020941584 0.234830530782541 0.666146534741021\\
0.888632016994433 0.683505816791902 0.889248224484971\\
0.666816569622673 0.34306053734354 0.75895934364826\\
0.235352202138994 0.363665506693801 0.126630870852911\\
0.353461240409384 0.48922174398221 0.210862067044905\\
0.497483232429973 0.330666080755865 0.498746815862321\\
0.371426787317855 0.127088333321332 0.37599531717809\\
0.686240729419424 0.762259461710767 0.733152808540714\\
0.180122675488771 0.741802094525905 0.176828863208455\\
0.458056806727473 0.13632106623189 0.448675697206561\\
0.435549027856898 0.0445156666436503 0.443005905321286\\
0.0215650732398029 0.390562251159529 0.064558642328289\\
0.320165464090402 0.796942467965711 0.299124520867008\\
0.587536287403104 0.566119843307178 0.645011699614284\\
0.400992238932425 0.385372631433259 0.342773462896678\\
0.785038720635298 0.788266035498338 0.805753472236723\\
0.000401280818904892 0.613246605337795 0.0638970660899972\\
0.0726698396026204 0.18957330408747 0.166163915222398\\
0.837868439273728 0.100191991387376 0.762905514861158\\
0.257057630594449 0.719480172288894 0.206990077072516\\
0.397289626770778 0.398706974182497 0.339091221478883\\
0.360482989539097 0.937796841439404 0.36963642566888\\
0.202967480614246 0.252056289486469 0.19158279886645\\
0.889397024436528 0.510705120750655 1\\
0.915062404180669 0.362508382542386 0.925854820437243\\
0.425403873084553 0.593562188114517 0.385334456500358\\
0.852294573280793 0.975483457763474 0.776555711878134\\
0.69147643463273 0.392589659901128 0.826193302593843\\
0.562664237118642 0.417946750679665 0.608648182089601\\
0.330768109337514 0.210531531911983 0.315628698665782\\
0.941341645301997 0.627002116944482 0.929730380812327\\
0.22608403196922 0.135026528545026 0.257201140468888\\
0.151867169567523 0.116291111960853 0.217818316397632\\
0.115235957413147 0.436887859310045 0.0372479186490579\\
0.270985848322369 0.720174657337798 0.215069892023555\\
0.750889020636427 0.357070901499253 0.854437589742205\\
0.755215082218189 0.210038490116578 0.748274223459528\\
0.137227811883714 0.158337647485076 0.203220645446835\\
0.420687626535423 0.13561018691742 0.416336454528504\\
0.798066278344869 0.822596737796521 0.787444188752546\\
0.824753754389919 0.722946451447119 0.854085837783104\\
0.0130699418936624 0.0379368689683081 0.17231318454928\\
0.672617198173962 0.359121145092944 0.769670923255158\\
0.0462331194380305 0.538355324033286 0.0348976585288053\\
0.333108044041225 0.392915444015582 0.231363435277339\\
0.162633044059709 0.962103908158883 0.242158849381246\\
0.892571215097882 0.839853165909321 0.826558155054616\\
0.463633467778466 0.492080124961197 0.464436676468891\\
0.467357105147177 0.413037531189009 0.460920797095439\\
0.49172892830592 0.180484053050708 0.490891424396044\\
0.959444247141179 0.321039268719369 0.902571565654089\\
0.637134577526581 0.274812579909433 0.687292689726509\\
0.222117395694359 0.805044056582269 0.236792862518052\\
0.375454401716681 0.743412551474017 0.34012736281122\\
0.924102263356192 0.379628119614261 0.93336784399874\\
0.275600381302053 0.0687322307261499 0.299739445496989\\
0.815197305122912 0.177343995634018 0.77471961195994\\
0.811001440932482 0.00574899117133998 0.741367158247924\\
0.778939040310194 0.779388024657929 0.8065258474147\\
0.564875884143929 0.0205451391499976 0.550700608758805\\
0.911053841978566 0.914890907715579 0.808200074715734\\
0.951757554506934 0.890132689846777 0.828929561699118\\
0.349855524526947 0.962607398590104 0.360208724330409\\
0.086317875119218 0.447854486008904 0.0342804468512217\\
0.542204004767871 0.730402882466884 0.561502349004541\\
0.617203037284578 0.814714522547145 0.625164336628855\\
0.391994012326176 0.77869624037388 0.366648268780564\\
0.07944337292504 0.621821796460324 0.0747570147832596\\
0.265277647855788 0.325671315611744 0.172288835645584\\
0.661434490232063 0.476439585574237 0.824696595709409\\
0.0659896159567648 0.409641815522873 0.0545234599101126\\
0.625889170187203 0.865005382335903 0.620193039823608\\
0.220017640835412 0.776237362003471 0.218845937667399\\
0.539149540535864 0.428515601379359 0.583848120263731\\
0.018448949471311 0.603492043513244 0.063522757420122\\
0.811412362132946 0.726915877102761 0.844612714879121\\
0.810539392971389 0.727916597834963 0.844390110774393\\
0.694140434163662 0.220250227037018 0.700889686581286\\
0.611397986410948 0.203352663023612 0.638554379629002\\
0.509621453487989 0.171754809161598 0.517497773852194\\
0.118165144236227 0.18299211922982 0.184277647461664\\
0.994895270395513 0.932213731685991 0.829932527804627\\
0.795770358324002 0.121388962865098 0.746867367551332\\
0.754389294508668 0.373660994546331 0.88855637294313\\
0.903393156058811 0.805502185050998 0.841663724131658\\
0.494722737955396 0.893083714054111 0.481099024429165\\
0.812244719802261 0.274810620039889 0.822036822835793\\
0.257021835635854 0.89998663505952 0.290239505965336\\
0.317795149379708 0.362130639170695 0.237182931330512\\
0.687583851255158 0.969658219005606 0.669097124008362\\
0.884504538044294 0.157293037125872 0.796040582492433\\
0.344189693038145 0.816233530562042 0.335479152834337\\
0.763920902212005 0.141986394370487 0.73712257567324\\
0.947566204003597 0.600078426597906 0.944543081317595\\
0.155104217876626 0.198306290250366 0.198797314782749\\
0.950822965143007 0.81311915248872 0.848697651495255\\
0.176905155368283 0.227316055354288 0.200253382971066\\
0.717189671067426 0.407033933832774 0.866248675281233\\
0.0614768638823771 0.627281399649085 0.0768652734855255\\
0.613552083325115 0.825276983284257 0.62094660703828\\
0.564356523206524 0.0570349307989516 0.556910372932116\\
0.868713643088068 0.8732940023929 0.809774471411865\\
0.589993507435196 0.368998924739128 0.659469956445842\\
0.960421059883627 0.645157962637794 0.92301879009791\\
0.771826056215027 0.734147851793201 0.826764071601971\\
0.771413039437395 0.117325868831004 0.72898085771531\\
0.214397800660974 0.651225729710999 0.107763362784195\\
0.848595552147008 0.890542307673336 0.789978444302709\\
0.604570888331964 0.724053731735134 0.640481300745807\\
0.777570671438162 0.485082777593664 1\\
0.793840120465637 0.813790374752212 0.792421479555735\\
0.740825654593847 0.304645331738381 0.793187097409577\\
0.952489351147606 0.496641491269605 0.979993940005216\\
0.58795564174526 0.569056828438816 0.641536027526523\\
0.398004426533096 0.85714584292571 0.390521431263393\\
0.170070819193292 0.989247844466504 0.246252157245056\\
0.094871376237035 0.804234897658493 0.173613398248958\\
0.415659623751935 0.249603963140302 0.385681901950029\\
0.147710805381757 0.962729553037925 0.236758950692607\\
0.845408651906967 0.750892936077285 0.843751015154066\\
0.277464819731793 0.871478143041208 0.296360820173514\\
0.201674767306453 0.974087169255446 0.264611718375416\\
0.835564093442835 0.794874724617389 0.825765835067564\\
0.380167669614445 0.192559746354109 0.355964589975111\\
0.871685370641796 0.025281791356967 0.77778252360466\\
0.0256657660651342 0.700626115821039 0.113759497263306\\
0.201215411174553 0.0037818307324381 0.264014295839773\\
0.990045695122204 0.664226166385359 0.922989728713526\\
0.374239687322906 0.15587795365778 0.36478337815175\\
0.689103395611739 0.258855867000622 0.717998180473303\\
0.896783854850444 0.167324301918836 0.805211488119839\\
0.355729172408742 0.439892784506841 0.228511242684561\\
0.353353447430827 0.607567332519553 0.246564682599362\\
0.375529445389361 0.0313621641162943 0.385151079758353\\
0.0983807998270347 0.516671457944473 0.0216250607669425\\
0.67425256855478 0.274807570352101 0.715064472859019\\
0.51310191051787 0.733741742465765 0.517488170265523\\
0.97525332032904 0.989739491372693 0.822812106911131\\
0.418756249194155 0.306788991005269 0.381109424283605\\
0.356507891526162 0.77182229531005 0.332938883272064\\
0.778952270556503 0.395143548372359 0.913440016852208\\
0.121608299310132 0.379080200972664 0.0672433177834133\\
0.596187572517394 0.418711302154003 0.672475495217664\\
0.955751921995735 0.134659892433743 0.816126679255091\\
0.321724240491884 0.391028663424165 0.224083535901977\\
0.463768504861717 0.319185922641951 0.43540322281178\\
0.793751942487921 0.306039308802027 0.833913411431401\\
0.327294164210411 0.894312847178587 0.341580939927836\\
0.692639113391482 0.460406588656469 0.853733801487595\\
0.789165521592741 0.25950245162795 0.799848046331461\\
0.41794065109445 0.000552905587581809 0.425639030582243\\
0.976683377812455 0.493105122842839 0.97392943648949\\
0.871872980220093 0.0557111867387441 0.777514441879624\\
0.27944762234425 0.385923495664211 0.139740880248654\\
0.0152153494250262 0.927109002330196 0.179383310209617\\
0.12025369215915 0.696639023944888 0.128501589552492\\
0.66057079661242 0.302271892183484 0.712396483343654\\
0.51726595403814 0.26712037305306 0.527144589169498\\
0.385704073042492 0.672702642750689 0.332121140984981\\
0.979552970265601 0.688053605434934 0.906217502566369\\
0.444272495367894 0.962917735019829 0.43484351340144\\
0.752571180863379 0.794509807417516 0.786941242447135\\
0.210749682400895 0.302698873382504 0.158278705739019\\
0.908847240687337 0.758407070191929 0.861665423479066\\
0.2160209556465 0.853787307286176 0.249894500018216\\
0.744400809460573 0.592094007650985 0.908307266324303\\
0.51546505777685 0.132674864707887 0.51538593126045\\
0.911140581092132 0.0572670382380039 0.794159316469251\\
0.0970594422862063 0.909303795824822 0.204557329317009\\
0.250843343666854 0.0544708928463211 0.286095172778607\\
0.739534427009718 0.379489111753706 0.87735491992949\\
0.0330624960913557 0.985677505583177 0.187859576596594\\
0.805773554966204 0.441205263126302 1\\
0.597414191569698 0.0537510170991002 0.586860191212396\\
0.201848960610046 0.6068800084657 0.0691413616717906\\
0.235052874801475 0.404051550526667 0.106106594804776\\
0.580858011472555 0.852733227572681 0.563035638166999\\
0.973352482330116 0.291103506907228 0.888507307177178\\
0.24746181018246 0.682194278983325 0.155354091770543\\
0.0840465605206975 0.00112573290337936 0.199039982023956\\
0.0785411790837504 0.970543718377217 0.206200554013352\\
0.0284897438736885 0.0115971404163793 0.183400805305154\\
0.945912695151962 0.358618341073325 0.915432218925058\\
0.396896556471419 0.532850814586898 0.314948823023293\\
0.46472589384271 0.137550184971435 0.453742213819827\\
0.017089111595747 0.518696383613469 0.0243020328549672\\
0.131037013773978 0.165016511430828 0.197759054600536\\
0.194333396126206 0.382612171942275 0.0831174494912215\\
0.144366568093211 0.991292702526267 0.234679149527858\\
0.470384992654309 0.964686188670238 0.463163796081523\\
0.665454219925959 0.0240975899507739 0.647258813222656\\
0.441559497870609 0.274333908568516 0.422191377550329\\
0.223786514838397 0.561448613152735 0\\
0.551951091075265 0.142203561748516 0.554288447723577\\
0.952502212239479 0.343888043160949 0.914624296953372\\
0.801667407231998 0.282832833641367 0.821099970770036\\
0.211915261598781 0.00127572814304133 0.270649669746163\\
0.621740934801367 0.188976606363673 0.643392153539752\\
0.222243915166695 0.353330989994085 0.125026829843878\\
0.563179438452633 0.682149896006642 0.591062243613545\\
0.464415111840401 0.843069130162332 0.448953323674797\\
0.758754443488936 0.424012803297545 1\\
0.551421598878551 0.747816924064488 0.566906134253801\\
0.0290872633533499 0.0670171228168492 0.175337473087552\\
0.0471836037406007 0.785474010853501 0.152186582259727\\
0.863478849333355 0.0406481083636749 0.772764461520011\\
0.562175457024346 0.592514455953858 0.595750836055394\\
0.347995221003729 0.387382532254921 0.259301669743905\\
0.428328718095994 0.822683639525994 0.416094667556239\\
0.696050324340231 0.562838038049748 0.877576286980605\\
0.0611789881967112 0.254634360968336 0.141542847609618\\
0.0374693017142272 0.79696057282045 0.156274167290097\\
0.556019432334283 0.456122256444423 0.612856037607904\\
0.552009231110397 0.667935494380442 0.57382926993023\\
0.00647001258625302 0.193762464610329 0.149963051482491\\
0.535976508071078 0.298433533144892 0.561792094124992\\
0.617863129506549 0.833522286044053 0.622219009091719\\
0.948513823680459 0.571650732014367 0.960178992532842\\
0.114086381890777 0.236909905754064 0.153345003982931\\
0.453339211855755 0.141111841556431 0.446472256880744\\
0.929455487981496 0.807469059040259 0.845774863365831\\
0.0680290133408832 0.46382283832812 0.0332427953552742\\
0.1268157266681 0.818423288679322 0.19443256288537\\
0.144972005927478 0.230360615784291 0.180058439247989\\
0.988760935380118 0.705283682984422 0.89707948742494\\
0.270908802993219 0.807150287071101 0.26499315535368\\
0.351165144497541 0.0659728730707928 0.365472481934916\\
0.247456710974046 0.963524269747939 0.281755060887258\\
0.39965413883622 0.00412361369813552 0.409509490712697\\
0.914891181320111 0.839082733313251 0.829913776814516\\
0.662061558168746 0.097113557300835 0.642122020958246\\
0.520363338299483 0.300164817865056 0.541729945391467\\
0.722709623433832 0.880965384861787 0.713326311414115\\
0.50406353482047 0.23120533645641 0.500164363721216\\
0.36073012177993 0.236721980081549 0.337630749703761\\
0.145819491955429 0.284928827091917 0.145298983088766\\
0.728017179216721 0.560578726568903 1\\
0.0403951719610907 0.417060318027193 0.0468626504701117\\
0.351952678280251 0.483579131336074 0.211377952858974\\
0.707435624478522 0.862724816172777 0.708448200876182\\
0.778696985104035 0.12609273274601 0.740669771965261\\
0.196514241551516 0.180011488182923 0.221597967194059\\
0.32787434950712 0.727786782590858 0.275427406134415\\
0.522295135040994 0.59545431111624 0.534012181340789\\
0.375615655949079 0.00134544043405593 0.393295571001697\\
0.265532389506491 0.911128536472865 0.300597932805005\\
0.276179067541624 0.497902380105104 0\\
0.949799280202064 0.0621798391833601 0.807221452561598\\
0.160880298880645 0.345521069394735 0.0975605458861827\\
0.751332457422479 0.761207357337464 0.812230625757972\\
0.358753520374964 0.494752180883514 0.223217185746013\\
0.3529638899531 0.821480486823504 0.340985854675492\\
0.370622008966009 0.54712192700425 0.270449494432898\\
0.761200035457097 0.836683443252645 0.773942943609967\\
0.445142736641774 0.221931443483115 0.4251667364892\\
0.37889307432127 0.419319488441696 0.316084139991918\\
0.861596101485374 0.536457341911938 1\\
0.475005168320455 0.346487450609566 0.44989455050203\\
0.872817965835891 0.295232991094676 0.863388746779609\\
0.548247965293739 0.568705903667293 0.57984411765028\\
0.58114675882232 0.537789934033168 0.652551184404697\\
0.841894275726602 0.564788873649056 1\\
0.873112328325803 0.986400507162308 0.784613763275455\\
0.491556256804035 0.401684673204851 0.484973340848041\\
0.705959332392307 0.595088636311295 0.87632752724864\\
0.848567206991527 0.44234112417515 1\\
0.264665795177979 0.0166186530166673 0.296315146162788\\
0.381733015097685 0.653940339277761 0.307152089607999\\
0.563139030723428 0.634763484423752 0.584816974781938\\
0.0629884420960175 0.130780438959045 0.180379733406121\\
0.645302812659148 0.925842364944793 0.62471062235446\\
0.869327548233851 0.702614985606031 0.880722166329664\\
0.226636941724235 0.511102739389214 0\\
0.631411451107394 0.118790277272479 0.62539785474811\\
0.446407266734691 0.985457575465461 0.430893409244721\\
0.0690990774966165 0.0463130562636833 0.192483767556039\\
0.534028207396707 0.497806698155773 0.579832527512844\\
0.352237615709865 0.707375458387591 0.29066577580813\\
0.459737896801776 0.93636695805201 0.447515383575921\\
0.524515457151998 0.123312770007913 0.521137473493521\\
0.187760032090058 0.758443828209568 0.18927831911404\\
0.112396660835779 0.909504887750627 0.213083009122195\\
0.417896962021333 0.356853703307397 0.371445567176905\\
0.0245250619562783 0.730231093698234 0.129475759363118\\
0.219619639694258 0.765893979424287 0.206574799482378\\
0.781340786929734 0.679487262674405 0.877690926653286\\
0.0621376340913257 0.76481541890233 0.150154268534959\\
0.262312705437786 0.549701076079964 0\\
0.25965021110026 0.863434964815613 0.280565856159217\\
0.731171862279846 0.864388779253498 0.73940850872587\\
0.374653633966471 0.233632907850621 0.344329291634741\\
0.0927754540601486 0.38641401198621 0.0613703689635729\\
0.579291999871022 0.498776341497276 0.659852118830911\\
0.528115218455648 0.47404323261162 0.573232112535262\\
0.0669789069769079 0.400754505600219 0.0559263132751019\\
0.814726412169491 0.0784689543235624 0.749611569599579\\
0.918972410751047 0.141547211312486 0.805277513754921\\
0.959885808743667 0.603480954799637 0.943705239331164\\
0.771529924508034 0.212820595346977 0.758498424522759\\
0.394665457653461 0.187689804244316 0.378140194427091\\
0.459516330504078 0.593702740691966 0.428337056992617\\
0.02875418883572 0.18802925687374 0.154037649331714\\
0.896220771615714 0.149081661202995 0.796384051834708\\
0.0958595903967713 0.0494837370225588 0.202299970690391\\
0.76835609214084 0.911256125406603 0.741472187731587\\
0.396847026586047 0.40532110028158 0.336152927914154\\
0.943773034821802 0.86876720010399 0.829110167123056\\
0.841422872710929 0.987328969516111 0.769286811234443\\
0.63183970375423 0.392138117385341 0.722946463194818\\
0.130412546743983 0.92187174722832 0.226222141123223\\
0.724864765470538 0.502242408776824 1\\
0.330487859570018 0.684456449872363 0.258389110592319\\
0.477895812427811 0.0899595193123119 0.473298570595168\\
0.598259051058528 0.122531309180153 0.594920691815421\\
0.319475026754609 0.694619225141533 0.254093026672679\\
0.382384918304341 0.719116756909285 0.334988891483523\\
0.553777634320205 0.725741843388865 0.572868330039904\\
0.481444471399772 0.578792089687858 0.47446417113466\\
0.900350710560125 0.0112808938136999 0.790973106025095\\
0.901171444295733 0.930067101886421 0.804512129472524\\
0.196042218684931 0.252800825393472 0.18471134396648\\
0.424208064174235 0.0653003480517617 0.427401167095151\\
0.336990602665879 0.456523970240672 0.193168653974906\\
0.668136567191266 0.297465479635372 0.717152636430185\\
0.198638294792081 0.587781916884052 0\\
0.529566453557071 0.747819105366723 0.53783800241842\\
0.429638548752523 0.247491927941354 0.409411581127857\\
0.762096424758147 0.608279741729829 0.917478843816668\\
0.808029828628202 0.600612791139727 0.94224430798918\\
0.0232426588321357 0.16424017612834 0.157753566741044\\
0.11505757542923 0.824718183960464 0.18692612997833\\
0.554075372118218 0.263931053360453 0.59880653415554\\
0.183956535995425 0.553099151419651 0\\
0.794480541017116 0.652725682780898 0.90066421527853\\
0.480530634821081 0.79724233472838 0.468959446917061\\
0.387346037363682 0.335269639660773 0.330954141817727\\
0.0824159726711108 0.665159065483721 0.100044418904299\\
0.16238598577213 0.391649111745917 0.0601317109529319\\
0.795718570555489 0.819488445141144 0.787046926922767\\
0.162097889029703 0.864016258985193 0.22177626203313\\
0.65258891490711 0.918436314230649 0.631118320925336\\
0.0842773889092483 0.242069033409839 0.151827498602469\\
0.0284422304911102 0.730484569718584 0.133388183528398\\
0.725918561178333 0.519880429767904 1\\
0.842367790225797 0.179897760646708 0.782223796313508\\
0.48764567596398 0.00173997094029721 0.484042356817594\\
0.732702943083391 0.393703708692727 0.877375271920249\\
0.626784239494643 0.312861608260092 0.684956900497251\\
0.280077667342637 0.181172706789689 0.27883620239864\\
0.781468577608287 0.406488190969507 1\\
0.988108662027449 0.590957686058553 0.946781293393865\\
0.558827296695479 0.544379189602326 0.610901486534008\\
0.827940109193077 0.738615069468638 0.844855759560792\\
0.331871520355734 0.437173695923138 0.19831491595591\\
0.85631979987939 0.186951840184344 0.794515424773493\\
0.767532835164967 0.00380491301191699 0.709053139893782\\
0.13388971037869 0.703882183602066 0.141888297946014\\
0.783726371268445 0.587701846711355 1\\
0.506136349548252 0.770024168278983 0.490076518528809\\
0.99869570013801 0.862805406930708 0.846172450042886\\
0.667507152091798 0.581512260255385 0.804745679742179\\
0.136205033084747 0.696057432924639 0.123122316647278\\
0.738885904777712 0.705328157291234 0.821647450420952\\
0.870025758977164 0.321279663869411 0.891464867478988\\
0.993245462226963 0.398927803592179 0.934830890514348\\
0.318229095617746 0.17025023318214 0.308748543510122\\
0.593168532265613 0.650562488647613 0.639289769183794\\
0.200944233005086 0.373221783775424 0.0990537792347568\\
0.327837228119686 0.274637815455902 0.283076672444748\\
0.219233941556418 0.674435657219235 0.118779042304264\\
0.0256832400360947 0.481856044392418 0.0296608828594615\\
0.154660162488077 0.129591101983088 0.217074430365383\\
0.410107314729686 0.483380571710712 0.338784050096289\\
0.433426806430885 0.666216925016821 0.393128008763873\\
0.305508904330968 0.589205575578238 0.149578896060159\\
0.342583518345111 0.159744918115086 0.328311624346643\\
0.116078364534071 0.935581354496075 0.223110238128399\\
0.985350035032915 0.225517945812615 0.870641592421069\\
0.5842904200756 0.246081239850474 0.612702585060901\\
0.996120300691525 0.566907816117385 0.955414571999646\\
0.221513738024123 0.182904656009536 0.233210042442226\\
0.129930309963551 0.586248701673807 0.0433469653696221\\
0.474349557467859 0.687842781829317 0.455021807701222\\
0.800215599973363 0.347697996914954 0.896292058469778\\
0.197421936093229 0.42154900920146 0\\
0.16856420313982 0.073604133482686 0.23460580240947\\
0.561029768043897 0.505959901934764 0.63261636319473\\
0.262775857086554 0.363679560727057 0.142820028435248\\
0.723157685404139 0.629517617811907 0.868812882419617\\
0.491638708178612 0.603248429889618 0.494595046054767\\
0.605020941842239 0.282409968973437 0.6507140904451\\
0.136119420549796 0.544194943630416 0\\
0.99508056212956 0.416801683335797 0.949978423950066\\
0.872691585780288 0.0895994698126141 0.78169622433999\\
0.514064997877543 0.531090925912138 0.535495109743764\\
0.755925701320331 0.749867926495753 0.814008043579504\\
0.464588608510077 0.551648757623585 0.452868721736916\\
0.593042665733326 0.683142479456187 0.628821476543757\\
0.687419741429599 0.990510286436726 0.655749151540577\\
0.105801146701827 0.547586835617116 0.0304034319183783\\
0.632577159190108 0.319622538454665 0.693424582456037\\
0.914481838646966 0.267471137307848 0.867923653570109\\
0.420915166933656 0.64893540461671 0.371288991803996\\
0.103280440096135 0.205716895993347 0.169622598899881\\
0.121212029050966 0.719884844120635 0.154286907151402\\
0.629899758879416 0.904648281470183 0.618108535348901\\
0.852786390180754 0.429588277548668 1\\
0.925506226958056 0.31177931911345 0.891847752298331\\
0.0216457096203679 0.697201805030098 0.109889665219769\\
0.966054712361596 0.37210259250081 0.923879416030487\\
0.671872346419038 0.653745165884623 0.766877140556082\\
0.670502368036098 0.800150656960297 0.719484673578193\\
0.914395215624305 0.100626289026093 0.793619036606555\\
0.452345958214592 0.433978734529449 0.44112389324606\\
0.577445978046906 0.719567032272913 0.601822869723286\\
0.479885211592678 0.384784762627871 0.467785245506327\\
0.785475179769974 0.893763373665086 0.755085066641195\\
0.307470590366177 0.124931342041 0.314240132637554\\
0.666591911201307 0.115335958052552 0.646792476028864\\
0.167196506309976 0.82675523557632 0.215635130917754\\
0.0257828519354236 0.77044208654046 0.143521421208067\\
0.577428985675983 0.926599382906667 0.56161661899521\\
0.223154832058136 0.899737869626971 0.26078271793098\\
0.14246812364345 0.515429953735632 0\\
0.83118323541575 0.871629448688875 0.790913025833881\\
0.993355268185809 0.402791077329944 0.942218184683014\\
0.310874155628922 0.457305272625275 0.150140655086796\\
0.150619802141006 0.238016962096914 0.179799083471558\\
0.660340394410792 0.662510190208286 0.743352948845266\\
0.37348385705971 0.314401775428052 0.317545009630817\\
0.283035941846519 0.918709832140984 0.310214784278417\\
0.988663591479577 0.0115689323142885 0.824821919672187\\
0.108587157690661 0.520815503314681 0\\
0.386562706806196 0.0544944934863507 0.397287656599378\\
0.278960191979521 0.308308410637498 0.215040720116995\\
0.272323238275085 0.28306134813294 0.21714834155225\\
0.76981270046956 0.174133886206963 0.743704897824113\\
0.866895834486453 0.96233774554549 0.786232532431888\\
0.220311502249742 0.437807288190925 0\\
0.192598491170959 0.358641873898701 0.101860004347361\\
0.881698067722655 0.569799860906555 0.966235057548332\\
0.826401337090754 0.614966549680918 0.939835707232529\\
0.837099050574153 0.72613745516402 0.855049304696745\\
0.37268152464056 0.982512267335028 0.38957485792213\\
0.627292148015105 0.420441751040459 0.723752755042122\\
0.985597953649416 0.84844778951593 0.845423897017963\\
0.346302209216164 0.695755010740291 0.279925843689436\\
0.614033836808949 0.731399774507199 0.654364660905256\\
0.230612714986742 0.308866243848366 0.151454643822388\\
0.396774530236695 0.136830121833671 0.38414634608356\\
0.887298997840129 0.941637279423386 0.800307033059459\\
0.234237569194983 0.87342901478148 0.268428083799513\\
0.622578153520582 0.37107687110908 0.695396462662374\\
0.985616781619407 0.509416186917236 0.974907665228833\\
0.872530605688699 0.0925484473747664 0.780344752118747\\
0.411771413331502 0.0194477586121999 0.428675673310259\\
0.76395015809381 0.518557942990969 1\\
0.0387665866923426 0.294286620784138 0.104200610789281\\
0.782102920103881 0.0841795427648783 0.729938661462912\\
0.830439076907969 0.52727556572121 1\\
0.815668763822339 0.719182054025853 0.85075319938686\\
0.00739429831005578 0.188431871193785 0.151838098694805\\
0.688448723157675 0.070679127817638 0.667106702077489\\
0.0870487059146664 0.171849458680522 0.175927076090524\\
0.39578376654739 0.218456496304021 0.358491672963913\\
0.797185574017009 0.0175287445913784 0.730953565480507\\
0.747798177496591 0.379347804542643 0.884378585095763\\
0.75446843081109 0.755365255171716 0.814007551789984\\
0.828119221595756 0.507604069392408 1\\
0.807377705944802 0.143411077196846 0.758351162376369\\
0.312664446228923 0.102517836342056 0.324076388825867\\
0.837837296234006 0.0773729759974907 0.757039116171014\\
0.387762514695007 0.0934951532075745 0.395653354412031\\
0.260766822068706 0.804486794157877 0.262534534306796\\
0.721400418336495 0.0243312731617913 0.683243769537286\\
0.516077611453701 0.217311349961307 0.521437565616638\\
0.292503238650926 0.816122148828158 0.280731212651676\\
0.354648741494245 0.243393911568735 0.327165539905708\\
0.513203939356581 0.62112915297508 0.517666810544047\\
0.539414195069296 0.0744606310736026 0.53197438582142\\
0.800215712532872 0.824265586661177 0.790357959262408\\
0.252932428721955 0.644299515229305 0.120600849402096\\
0.193630651111692 0.152632219419175 0.228827492787595\\
0.327048058759041 0.571180673446082 0.187302596815045\\
0.962562697715849 0.635394208982786 0.929437998949138\\
0.907117895374132 0.399962986310701 0.940157301442787\\
0.0660036118818256 0.365197877683218 0.0680085799494758\\
0.659696410606017 0.317353304157438 0.724033695333216\\
0.0903046468653942 0.138488182717084 0.184353908166028\\
0.659539150999196 0.0869625084319557 0.640083315607391\\
0.236734989585984 0.101020277102265 0.272502105401952\\
0.900609352772543 0.341343159389393 0.910976896786553\\
0.749391868745007 0.982317211878523 0.708076846215729\\
0.919852020085365 0.812975425397494 0.841889406729623\\
0.237882019336588 0.491142337802361 0\\
0.262425134788761 0.96724699606327 0.296541102589452\\
0.631596603691828 0.153470056930481 0.634314546118023\\
0.183557557560013 0.0950999770215784 0.241326979367528\\
0.20187414076948 0.686585601019977 0.125585611985793\\
0.0185888764006144 0.367329728637287 0.0702628827005221\\
0.292706320298427 0.612415961248006 0.15005671758866\\
0.0646337871047779 0.303838176995435 0.10319813914535\\
0.380319741295194 0.305386225769919 0.324870764233373\\
0.769515284873072 0.592245024236966 1\\
0.552207825318358 0.54358365417577 0.596312749943107\\
0.322042175543822 0.801494812804284 0.306226553378312\\
0.42477246517883 0.640747976601768 0.373795020847665\\
0.361696684612483 0.19565468425506 0.339154381564055\\
0.129762712089989 0.674268719236963 0.113056101755995\\
0.5738624642454 0.515873067439177 0.654617281974901\\
0.724043899736741 0.466567755795323 1\\
0.745700428346245 0.942323617883752 0.699706758589723\\
0.372865354884804 0.881777916573917 0.371613864116304\\
0.0940565078880776 0.576359072356327 0.0392135031936124\\
0.585813699123539 0.286468122638208 0.629258276327333\\
0.0593456163536513 0.742582222114214 0.144330953008954\\
0.515410370558904 0.441304785468794 0.555537740182401\\
0.995827908946293 0.621142611933117 0.934982331708553\\
0.70484815284521 0.732373140637956 0.767468812335187\\
0.399860583649984 0.309861023896624 0.34542317695873\\
0.79765422706737 0.477404545471769 1\\
0.728206750019265 0.125412744474528 0.702496834243955\\
0.378638982278577 0.89164278375587 0.383786551136265\\
0.852424699221261 0.529492475277597 1\\
0.383236881166762 0.582012602890312 0.309754175464086\\
0.0190677940232454 0.775615174271187 0.143521956789444\\
0.49008427616471 0.883181602195128 0.476292146377658\\
0.907090303130674 0.96351065323523 0.802166733009698\\
0.410684935368566 0.841755525546104 0.401767637363261\\
0.247298285171552 0.799001677060554 0.24856382047722\\
0.476731049380705 0.41535866408921 0.469907402587686\\
0.23288189758731 0.31852402135985 0.155654415814302\\
0.945760982188188 0.435301004993961 0.958860281767117\\
0.382174536802152 0.455510034602947 0.303826041299406\\
0.0851324598940747 0.31642356948959 0.1054039452084\\
0.199603536969898 0.677942573140187 0.11463884306634\\
0.276048245947912 0.594304590244494 0.111513363188651\\
0.713055665862287 0.785063055575456 0.758256023289902\\
0.878562480502215 0.255161246269809 0.842846458993201\\
0.243979583910301 0.00173304923122408 0.287201421815311\\
0.44082283413534 0.810851924229399 0.424660635820568\\
0.61918010565411 0.534263418729767 0.718830193068487\\
0.201504461568039 0.00370045953178866 0.264018254595147\\
0.103938267782037 0.201862081324434 0.1709396247335\\
0.376605486779326 0.174131450626222 0.361249554621164\\
0.909835583044923 0.971025918895768 0.801450334474233\\
0.300929176142771 0.351754142270469 0.214723913799242\\
0.453057674078219 0.094106401804437 0.452510309089185\\
0.236742598925018 0.310174610565806 0.167326013520811\\
0.380480343499744 0.322507525075407 0.328368096681618\\
0.117642135106971 0.36362779105415 0.0720024427345028\\
0.973019801251667 0.0377732340794283 0.818916817940836\\
0.615418169620736 0.938337446977871 0.597034066870898\\
0.337938324620137 0.240107721111072 0.307104763862997\\
0.497987949794264 0.5315828933609 0.530894726113496\\
0.157058859793775 0.326689118276376 0.116087342796795\\
0.588416184183647 0.916077876185786 0.567718783618895\\
0.399175330908655 0.660534996378563 0.341871678393689\\
0.762235349786422 0.805310973056078 0.784045653931554\\
0.718650554025349 0.708549961588884 0.794446153795712\\
0.650236815693921 0.660540759400176 0.726911383225535\\
0.170817379869681 0.359878627706575 0.091267889149875\\
0.264437064273321 0.181847507389391 0.261430740246882\\
0.714948246354948 0.0979248265205885 0.690433428801665\\
0.277710540442325 0.222231603793693 0.252245558970247\\
0.0459206221820835 0.754359512020694 0.145000626460189\\
0.834054112180992 0.218736421655539 0.800019221788771\\
0.411224239353831 0.33766316999344 0.354881725686847\\
0.0304024520603555 0.0917444838007864 0.172997361346597\\
0.830795713731327 0.406168788085063 1\\
0.963062815189807 0.136584551636162 0.820850941563783\\
0.279236375674228 0.103268078966471 0.291168046247714\\
0.625940266506182 0.365323626634941 0.695396413845925\\
0.180964580537411 0.275165290811791 0.161378033393202\\
0.564000579757912 0.154370779926694 0.576777242630083\\
0.972147395304466 0.284403937686176 0.88641926288777\\
0.758973364884531 0.90696448741949 0.735459224425121\\
0.583241567722904 0.947718599321202 0.570380330802503\\
0.953858706875662 0.98839277747345 0.813570637728635\\
0.238342152997024 0.456475977382739 0\\
0.923901182799364 0.753083056383204 0.86487415563127\\
0.862786544763287 0.828795666046252 0.822968711159091\\
0.410802187711751 0.396855658403604 0.352344359221962\\
0.632343267044659 0.692709928386529 0.674866582753389\\
0.878712614827395 0.11758017714197 0.786276592771418\\
0.966755100044019 0.0498071358983114 0.812820098041942\\
0.522607318258599 0.578366002320804 0.535965126716626\\
0.00582787685818653 0.98609193475169 0.176557410964133\\
0.0364958429367216 0.882429388057353 0.18201347129067\\
0.249964680685156 0.820142468193479 0.260064110302194\\
0.406217190486458 0.859396341869586 0.403475284019921\\
0.197337025391225 0.702190509417114 0.163641674863026\\
0.440814037389049 0.12481488710241 0.441388798905515\\
0.0468444216652621 0.390994659341576 0.0643720276513855\\
0.727009050316136 0.2589307982563 0.754617590282853\\
0.263714169755141 0.290520869503393 0.205902523514262\\
0.613991496910336 0.107889596267331 0.603287586409042\\
0.0848534099660772 0.79076263518891 0.165963997767107\\
0.348541574015538 0.253490945698747 0.308854101838396\\
0.891095709914999 0.781205879133514 0.848652097739036\\
0.0139920177755407 0.470302908845418 0.031903590004821\\
0.103702462240669 0.116690590100912 0.192548003313509\\
0.819590859163831 0.519309026788123 1\\
0.739551011776296 0.512699550209949 1\\
0.235563227463562 0.374176307723215 0.125261942776044\\
0.00453013953752024 0.905065456071912 0.167534100356477\\
0.843576220409695 0.190460560342906 0.785133773602452\\
0.623820682687993 0.159519695346695 0.633647934091135\\
0.330846526951743 0.583226870327567 0.206416514930637\\
0.740251362108135 0.0909644149469085 0.706281182819513\\
0.0986859916994256 0.965673597031071 0.212070288715502\\
0.651511986715594 0.35137481037183 0.742818427313319\\
0.557314460503879 0.71671502772283 0.579589218574424\\
0.0868807988859613 0.83232679167663 0.180767292380959\\
0.870666583485625 0.709225934796452 0.875204181803516\\
0.605586693102994 0.302093041672367 0.661640182486105\\
0.509206792109762 0.710102170920691 0.51672586625567\\
0.68088504823582 0.975759401260009 0.650728181764696\\
0.343350461450333 0.881214045713452 0.345038623808026\\
0.219433808685436 0.227393851944212 0.210746561044248\\
0.103797190277172 0.0875122770486062 0.203097449848786\\
0.977266914138419 0.658052561212466 0.920629667018268\\
0.821371319034662 0.58457373577857 1\\
0.563291609521659 0.570665673896835 0.601558805361206\\
0.760439514111762 0.830617952077128 0.776335186217972\\
0.278123055656696 0.321809190990537 0.20189380000656\\
0.854006583759449 0.142543851319712 0.771685606641418\\
0.678239234961404 0.358248364196743 0.771213732278368\\
0.228062175563748 0.604152356610603 0.0865911412860599\\
0.400744566351911 0.084433543717452 0.40036670972447\\
0.0857100880009678 0.187623251938953 0.170672855812814\\
0.203346036244082 0.0329781408685202 0.262220329483986\\
0.512676752296031 0.59191099736008 0.527882340668225\\
0.1792277543475 0.257819060488075 0.177551357085249\\
0.686583908888993 0.254787059713175 0.717963730137838\\
0.231747529709321 0.283392135817695 0.18473408973775\\
0.0109725817100212 0.919592784112322 0.176766396990808\\
0.434177240913648 0.317414351839926 0.419209854033821\\
0.511562648613649 0.416345829102203 0.536426939919762\\
0.0516509492916883 0.0872695928465943 0.175475097671029\\
0.0650661961051774 0.470448232353907 0.0314103018386454\\
0.0114894339620415 0.382953116807853 0.0652563373604215\\
0.215388152073333 0.138017828476087 0.251617767678265\\
0.122142776166616 0.598171835067448 0.0536768868894678\\
0.239231253638212 0.232041811871723 0.22539563967055\\
0.931582491043369 0.999659544018469 0.805322969552199\\
0.762381851262205 0.0138959416056595 0.706420762073312\\
0.567026437621734 0.681715069728452 0.594912900827799\\
0.304051957796471 0.66836855282861 0.21469709109088\\
0.075459748131406 0.763240308837737 0.150282915754263\\
0.250060925985062 0.590054019535589 0.0871804039719814\\
0.289968942469648 0.832056610882711 0.288821951806793\\
0.578990956276107 0.556894780335584 0.635097304694294\\
0.765504973625842 0.170672463776207 0.74369973241394\\
0.174899410901192 0.517185811054069 0\\
0.568931095110685 0.797216000089785 0.568784718022625\\
0.332128857287807 0.873842916317409 0.334522218481671\\
0.509291339765748 0.822553223175364 0.493852042465981\\
0.27304322142655 0.154286553897239 0.276749840558525\\
0.887097426386045 0.0684706006105487 0.787197489020025\\
0.580238095067016 0.55961697871641 0.637321132693314\\
0.592706084317882 0.967950915506015 0.588053341163799\\
0.808243431384187 0.258031321080421 0.81252410712853\\
0.254255236509501 0.198048630251747 0.249435285892573\\
0.382791667121708 0.698583274102503 0.332228438830144\\
0.331057456868154 0.760568440752666 0.298368784763997\\
0.891845148493162 0.569700853942477 0.964641203046775\\
0.642930947241715 0.495931393872069 0.788139729235513\\
0.684628797674211 0.520075124510479 0.870350601019355\\
0.618255056579343 0.722737625035959 0.660582489525263\\
0.306151062102908 0.657097741943498 0.213030540112879\\
0.165297527612392 0.919815138066004 0.241632287313384\\
0.506814279511236 0.0795666229997469 0.508416756134051\\
0.716884526309684 0.434223222349296 0.889362240777917\\
0.730073587940626 0.725036771691942 0.801484633055046\\
0.389855388792554 0.634344297664973 0.315149510646478\\
0.446486648847469 0.548372983566729 0.413057105513847\\
0.229988255555047 0.517554211162548 0\\
0.155820010053633 0.240641193279264 0.180860470886664\\
0.351078316749335 0.872078508269432 0.346767746483385\\
0.559338943202836 0.986792516615684 0.549656692030932\\
0.350524115040434 0.935647468271424 0.356677074101336\\
0.364794055447242 0.652328298656848 0.288859940107316\\
0.869114090633462 0.313442614647934 0.88008713021179\\
0.343503466129898 0.665650000428186 0.263605050764613\\
0.706252081547267 0.0247579638611435 0.673495828919359\\
0.402690000395473 0.344204950006718 0.351292320468334\\
0.319845968154938 0.723780857527505 0.264671473869335\\
0.411111064064044 0.682253364116058 0.361195034221019\\
0.0241152681334531 0.333819107054759 0.0920898774704816\\
0.646238736598037 0.947277901374484 0.618014854760264\\
0.36883729631611 0.877516113275795 0.356981799127003\\
0.0935149925518977 0.826706122676506 0.179374035741127\\
0.176943717131217 0.578666832804862 0\\
0.658359618134663 0.221337510609768 0.676416570855693\\
0.76370272116875 0.349719801664593 0.866530748886657\\
0.930571443765257 0.680556344078292 0.90287024986034\\
0.913074078630678 0.507381433382764 0.981411176040299\\
0.745199338765215 0.753361516421063 0.813896902173233\\
0.19589278203127 0.798000823001146 0.222410008199372\\
0.354668981436733 0.576585352377045 0.230293250186039\\
0.706921289543519 0.213602407226908 0.707665247481744\\
0.986893214492991 0.800808023810862 0.858228075984699\\
0.594960083487507 0.338366081985763 0.655525208893337\\
0.596999073877873 0.17623478024482 0.603838599443671\\
0.291371302800665 0.819295537879488 0.283996915846786\\
0.923300386227207 0.903341514546038 0.816978615038682\\
0.686208576904751 0.979405861318283 0.659243131153914\\
0.1982101108686 0.473981897977843 0\\
0.0542466309355968 0.243721946310154 0.141960829961276\\
0.0883478615828879 0.454740796062339 0.033916427839636\\
0.308498221821083 0.521649147019317 0.139976232585121\\
0.162182286254754 0.895816377107689 0.229528145894538\\
0.608917613954461 0.686205608519635 0.658566330642934\\
0.380337004459353 0.453501309663325 0.303954455997004\\
0.252395346579087 0.921204023907067 0.290968323879053\\
0.288192892836977 0.633415158404416 0.150038089622354\\
0.971419205862449 0.580833514096453 0.955415289757115\\
0.253310633185164 0.306586726480951 0.186320707368684\\
0.86191253118848 0.838850946221824 0.816164226469499\\
0.975640201769998 0.303548008989005 0.898576606327757\\
0.0897822084099321 0.829537799314763 0.179371626332326\\
0.107229281993837 0.594908722146604 0.0488303137148619\\
0.0573326786573346 0.0850753595012974 0.182357418281065\\
0.0708721003277962 0.728016275882121 0.140329483490602\\
0.824897849105914 0.963362932849133 0.761269334868891\\
0.811218844905791 0.652057180057379 0.908124524357372\\
0.905700603674261 0.703846695508788 0.887176632311414\\
0.208191536251335 0.975646060447446 0.266450500285494\\
0.640154811270188 0.290338634751901 0.69301244539889\\
0.909367623636471 0.502951308557747 0.983155010872553\\
0.519690110324354 0.111759768992536 0.520781871319015\\
0.896938379512085 0.832249442745904 0.829158192948616\\
0.226973601588968 0.116066389967974 0.264317079362426\\
0.223660508380715 0.223334415382255 0.21337540708591\\
0.0531690961895683 0.241333574097087 0.141960831225327\\
0.538882069266348 0.817351513152039 0.529758061028946\\
0.025217682916139 0.260532940061966 0.132711832848156\\
0.456645522205228 0.56187188768065 0.431867805300836\\
0.822756790430914 0.0867857388316131 0.754069825159704\\
0.900356574999209 0.3764553469218 0.933150582972907\\
0.924594085149079 0.772751220956857 0.859613904902513\\
0.847622423191773 0.959670751756522 0.776145080896492\\
0.456523429760296 0.78861896533379 0.446448208222948\\
0.815959174656166 0.718357500393129 0.852127525153858\\
0.0920737626321472 0.177090750145034 0.17616359581375\\
0.315099902624926 0.505360985721299 0.145607173394666\\
0.414331350140413 0.238575471858727 0.388335956765141\\
0.705415484928603 0.338085960210853 0.786142017906656\\
0.268449764001547 0.862569747098305 0.284965217444862\\
0.310142711970822 0.159715513368058 0.306606184624791\\
0.940855476653922 0.90719450431755 0.819551763134937\\
0.922566206976957 0.233861400783684 0.846086379923115\\
0.426475773638359 0.283491487664751 0.40376836439017\\
0.855778835958032 0.657853966723442 0.907506453609471\\
0.160765086151052 0.111077323227375 0.221297249867575\\
0.628145852447993 0.173377868798257 0.639983629823121\\
0.129207639950068 0.943892290643648 0.228173462631248\\
0.557303807660648 0.898140312723461 0.547085100739124\\
0.884102683066846 0.83367236147519 0.825873811391017\\
0.0375021693578311 0.829274614227946 0.164248446590304\\
0.329918759265706 0.330274409695042 0.256921402427715\\
0.224669399952851 0.806829510346225 0.239948189607538\\
0.134431176064021 0.347415744539849 0.0848258222073269\\
0.940626955588308 0.685179514521957 0.902868372312327\\
0.471034583714128 0.100376466476654 0.467865337533\\
0.636647423540382 0.816985123055776 0.64424029476964\\
0.904277825447812 0.396412802059233 0.938653416029718\\
0.40246968252089 0.357129873308548 0.354584044017732\\
0.714762221360071 0.592644861742862 0.882025391410825\\
0.976492082377515 0.426422759872513 0.952431756009526\\
0.0761690970649939 0.786686332432766 0.160872815016037\\
0.781200902826953 0.689191359706911 0.864560788601781\\
0.946033830441289 0.86725813301084 0.830986155585235\\
0.0879509985605499 0.407941016130268 0.0543204152885635\\
0.744134358672694 0.0663075995846892 0.702979437957528\\
0.763251014496586 0.175414021171605 0.743065229892025\\
0.10680544290919 0.893483435064912 0.203776784502063\\
0.914351216714382 0.400118913268267 0.93901622595114\\
0.345022212144994 0.901818603725756 0.349033371626635\\
0.302144597740205 0.330726015548697 0.22022975184056\\
0.645381144868823 0.71435239264278 0.693083099089468\\
0.0825030240569788 0.487975793583618 0.0229932971769116\\
0.312911223730076 0.344693207501876 0.233189280508697\\
0.758703228922252 0.889258038299182 0.752223320766773\\
0.654272244935857 0.336308369188123 0.745722227075273\\
0.22550219015325 0.697458365455836 0.170830499427634\\
0.0197489930544922 0.419726419117982 0.0478679672472602\\
0.272391576085213 0.901290589162209 0.302166193809765\\
0.673994871106077 0.254016130216093 0.70369291365209\\
0.939730035683028 0.241676643423531 0.857858701010595\\
0.245329719832345 0.50168700161494 0\\
0.165553930248955 0.496105084996247 0\\
0.786721587888855 0.219156026665147 0.768120329051491\\
0.972300639816245 0.304593845595862 0.898559266130488\\
0.173711801176657 0.970978015254199 0.246265962149715\\
0.507408655289064 0.26250242669755 0.508700729034977\\
0.857029717957426 0.333392169576413 0.897853853419928\\
0.578180607804085 0.597485385665179 0.625976263682503\\
0.218877866627526 0.098783853383704 0.263799947392429\\
0.423871878471399 0.762010594856113 0.39964858262716\\
0.0996402381662712 0.535364542120267 0.0283333588307645\\
0.0319955596390401 0.597796280134267 0.0501570442342972\\
0.295371288256977 0.0608563793895944 0.325228740162344\\
0.40848019020477 0.863014046253881 0.403475610510368\\
0.476424128383631 0.561063150796501 0.473345545481273\\
0.0526767361942235 0.132601607772684 0.173934395979118\\
0.493944168198549 0.674927226408952 0.484107138465129\\
0.691463439829422 0.788081139379758 0.731025812144838\\
0.752026472898961 0.0505933556435674 0.704315650892641\\
0.507279732228186 0.0487538069460848 0.507797054551573\\
0.95177868129081 0.539711931801601 0.965722091166235\\
0.696851014803245 0.690443809377855 0.779079113343808\\
0.2776024878044 0.467921685569605 0\\
0.674722427847884 0.463429359424563 0.836934081339412\\
0.346208055829805 0.768294992070763 0.317163016590315\\
0.865206677475001 0.969044605680176 0.780486898516278\\
0.614089611877842 0.176308788610001 0.636384251627776\\
0.00982928180344422 0.131383349214116 0.158011543435752\\
0.843350085433127 0.0418498240135063 0.755788854713353\\
0.575264269127624 0.141252249661385 0.580662090747882\\
0.476097889092638 0.851072116068305 0.465529409863492\\
0.226435160828716 0.593021118114438 0\\
0.777083274010297 0.626968645330837 0.915265132703218\\
0.44020265684837 0.419717301807291 0.399293288693602\\
0.805584685389216 0.782258514021773 0.819222952523765\\
0.111555212738931 0.184221496288099 0.182512539430507\\
0.691174802187817 0.658382900030607 0.78499289021114\\
0.973697093018412 0.0700151575976706 0.819549284959171\\
0.696767082414284 0.350174992485363 0.796644780454734\\
0.0181128767786269 0.973635867004199 0.17659773084715\\
0.97599559724946 0.249260216581714 0.881280567423467\\
0.417087525847266 0.209463770103215 0.403745603135325\\
0.53873177261575 0.967823723108615 0.516206803358004\\
0.162928253671907 0.59994909708997 0.0532356111191652\\
0.978758151310075 0.988916338423962 0.823239510596515\\
0.896797619822229 0.233999094656939 0.835512740431909\\
0.644356808564262 0.145093340099678 0.637549294152294\\
0.434043223664651 0.808484726014175 0.416637345185799\\
0.626952687057949 0.498286448074603 0.741157007979924\\
0.150443432067872 0.250939398161589 0.162877789463431\\
0.636164934325073 0.659268158195537 0.700791845303366\\
0.694850681988587 0.0023324754723868 0.66767369004205\\
0.700405714136102 0.483343302280242 0.87533211200326\\
0.827986758180861 0.783481927044345 0.828786460157079\\
0.158877413212671 0.752913781781782 0.177812809340326\\
0.371950780828542 0.93022478953627 0.378421689098462\\
0.186633315363828 0.717770680071257 0.173574471701278\\
0.576498583795513 0.897624225678912 0.563461151673606\\
0.0951685695292266 0.323266923873642 0.105045723827018\\
0.729258223624286 0.873780776800212 0.721724476341454\\
0.348838089392626 0.390313442860463 0.259149046410538\\
0.0197422249957373 0.360792048513091 0.0803097564686804\\
0.798133967103414 0.798987881464394 0.806728562818409\\
0.665682166097093 0.9415881988115 0.641273881157987\\
0.122047612579904 0.808407126151277 0.184241495877102\\
0.457845920792349 0.659958923092491 0.427586605409977\\
0.883260713313503 0.440233778855784 0.969005947258267\\
0.588696901255183 0.355775396437238 0.64928121143005\\
0.000509370759887773 0.491608528359864 0.0152965596544426\\
0.772329888644094 0.112344917872213 0.728659088843543\\
0.760041597022458 0.151032087554503 0.737057130355935\\
0.457503164211234 0.5759305607951 0.426503400384563\\
0.570351406295167 0.915513051640292 0.561940676156988\\
0.916812223622311 0.6508663492896 0.915401767724543\\
0.632291971529564 0.265017396069405 0.675010349359494\\
0.832212427911574 0.829438784136447 0.808012686602952\\
0.641991154385284 0.733908860336345 0.681171058422523\\
0.937860629905088 0.935698394933077 0.813229527670118\\
0.145528643206404 0.597612828794652 0.0499910336828955\\
0.410616127444708 0.586247040696296 0.360556233955486\\
0.0568510394652445 0.378842235756005 0.0692594398497283\\
0.903002130735355 0.279163403698126 0.874090169307901\\
0.657713745125061 0.058795495560754 0.639756384967716\\
0.141292288517913 0.717160447051887 0.159537501542665\\
0.817484411835066 0.217873400289355 0.787484407229171\\
0.255757585411674 0.95675029960921 0.29263573478368\\
0.670955132788508 0.495826448209432 0.83118546899772\\
0.504352576666748 0.892360803927978 0.492899139417255\\
0.303924605427508 0.165811154417987 0.30057900384375\\
0.99596910158683 0.989178431025955 0.828442671086908\\
0.769885857185663 0.181002636137406 0.743064228910517\\
0.583736642046575 0.407680516412567 0.641596262879496\\
0.313643431205276 0.127666021988402 0.316767943863318\\
0.999351126555639 0.586182458046074 0.951187710652966\\
0.371890233542406 0.0495868551953776 0.375751756292346\\
0.537963112765961 0.662775008541784 0.561560374110572\\
0.8354395256928 0.520374252623683 1\\
0.864290801211161 0.128194431157916 0.777258690952626\\
0.271414467316775 0.425752032358063 0.117738317683191\\
0.496385523606662 0.503017999890766 0.520852707787462\\
0.997758970845023 0.301174366963508 0.897980031454103\\
0.00838034370896201 0.214494427791624 0.143522748512422\\
0.262007284720422 0.665957616835797 0.153285360442577\\
0.231577242512628 0.14429690216431 0.257396095522801\\
0.332097118913464 0.0903621058602634 0.345548666377381\\
0.101010814319658 0.419954350089938 0.0452768263759592\\
0.412792499847961 0.672106429876711 0.361430285440676\\
0.134828643265345 0.00266494615799884 0.227629855389461\\
0.98934975379353 0.930427843843626 0.828741656925872\\
0.645201315503802 0.549218292753956 0.763679317326902\\
0.900541182830173 0.167156910368478 0.805243953707465\\
0.321909219626919 0.740023790359245 0.272519122553633\\
0.932668254593475 0.302307326396663 0.890530564965504\\
0.477569937386322 0.633910085010176 0.453610195541104\\
0.796904158025465 0.501692853495391 1\\
0.16070240872357 0.296859505073802 0.141568253640561\\
0.698992141978691 0.135260055168161 0.684179909674199\\
0.190503559364536 0.787563003677877 0.211522103060509\\
0.593168089543831 0.611435815000505 0.648048527262033\\
0.00311707560817565 0.177864332935495 0.151265685707299\\
0.0959983340009558 0.021254690021082 0.202644046700873\\
0.538599062516511 0.0362569546033765 0.532820853279786\\
0.474252900209599 0.727659493090695 0.459538158348076\\
0.0719790897109449 0.356330871786008 0.0711650353008872\\
0.226934303281637 0.575436079525339 0\\
0.152929164643835 0.414055014482101 0\\
0.322005125342203 0.240857093985612 0.288573601611768\\
0.730516379747629 0.686829881176447 0.813586357040149\\
0.442953486847833 0.338255426469091 0.425745740793887\\
0.0693434019225173 0.124447927777892 0.180391015772599\\
0.711397297635477 0.161087272350996 0.697140549072805\\
0.00807955702570862 0.0468670459373371 0.171864236536771\\
0.666047434088006 0.3244425311897 0.748554749631214\\
0.81263931956437 0.949502877154226 0.761359316774168\\
0.877147891446822 0.128603076280179 0.785596588735144\\
0.795715298806178 0.556360705219817 1\\
0.985097290525364 0.548329805902749 0.963807229419032\\
0.628550935144278 0.57056182051784 0.723148230303821\\
0.445997358544379 0.784830196064917 0.435325951228131\\
0.588315247326787 0.0173004046561074 0.578945904733483\\
0.525236170909871 0.704483706174342 0.540218040531716\\
0.205325277749589 0.278485724336291 0.169413026545834\\
0.46623848684319 0.56140520010757 0.451122522714931\\
0.53781735533415 0.387184177975551 0.584704953247512\\
0.624329300217921 0.706622052434569 0.666065185861103\\
0.542489138968657 0.441650707239201 0.589098887660367\\
0.470747198421217 0.896750966300958 0.45232168620326\\
0.242408813850045 0.485551899675188 0\\
0.581484042815986 0.312451178980288 0.633516377125388\\
0.00848924168544019 0.461371917769803 0.0381251166165824\\
0.556529156138947 0.902771977462955 0.547085502985899\\
0.293254694807857 0.201912230298844 0.278787351618263\\
0.546853070418543 0.457053623672678 0.592060295502486\\
0.453780325657866 0.465111010269262 0.438081971602272\\
0.379656016168081 0.610354789491249 0.302461800448258\\
0.287399999813111 0.717545631591306 0.227326806140118\\
0.0791056677403196 0.578300581631922 0.0405816022957898\\
0.729704452110932 0.618543401997063 0.886615475343596\\
0.286164266184753 0.321318129632359 0.212769738730194\\
0.0164434931580326 0.852848313794446 0.163985730025197\\
0.933395757113678 0.273617997587498 0.881556470445099\\
0.0471402338220475 0.174601091521545 0.162425955112163\\
0.960884725557615 0.483759853700456 0.971597586558442\\
0.492365865083241 0.793883451907636 0.480217286813068\\
0.222177715075661 0.791200234784835 0.230999941150409\\
0.538371426670951 0.480052008527746 0.590947872701122\\
0.500698246795493 0.572374938020232 0.518539326845678\\
0.95933042623424 0.323277117068625 0.90298798245235\\
0.872295470981378 0.228249565980554 0.82665326327002\\
0.330855690307579 0.269348636741682 0.288379458852194\\
0.417523564107751 0.660761305835014 0.368385158277419\\
0.636132093162826 0.714160453665697 0.682465251852536\\
0.691257113614562 0.453678075760063 0.850746624329554\\
0.850339054938727 0.890292033783542 0.790793493049966\\
0.518217165392108 0.0993101377237385 0.519324018283951\\
0.782880495417579 0.585813517093099 1\\
0.106509029896772 0.859271852616503 0.196153854793447\\
0.205555826925995 0.96873541389334 0.265248891210106\\
0.205068709264595 0.930267709316608 0.258972952148559\\
0.818903882350323 0.225249689988401 0.790074267511771\\
0.407647865478675 0.820130475649893 0.391110099250144\\
0.684602709632373 0.135733646518373 0.673914574890624\\
0.420963504563984 0.610456067310923 0.375826167520938\\
0.694514458198446 0.928523023321231 0.675970454853725\\
0.903571645839776 0.800961344473558 0.847028328459812\\
0.16554221673631 0.442796331178871 0\\
0.971809682044232 0.834693680859795 0.847131182342981\\
0.482563680375795 0.0820633113118037 0.478937619609432\\
0.40289099266236 0.632141529991206 0.346085312853169\\
0.902334347092725 0.351525088121807 0.921182475585672\\
0.2554086102722 0.167105621784937 0.265257272077943\\
0.773109230066537 0.996628822967953 0.719182288942892\\
0.924862882313245 0.754798734768306 0.864867186049143\\
0.919256491787748 0.731613219590022 0.880130453359031\\
0.603405462429713 0.15019059713923 0.601383351766067\\
0.882081292059051 0.829330911141074 0.827285688336452\\
0.894944419297192 0.961778606987647 0.800046732850471\\
0.306851462507341 0.738927787432516 0.263600144529731\\
0.899221932049552 0.626578235140411 0.934385779803711\\
0.375856081499313 0.0280520057397957 0.382241588802689\\
0.53885252345529 0.389456963534474 0.585802639785159\\
0.938338068773962 0.691320217158111 0.902866053858712\\
0.759713532852507 0.316187903115197 0.825866475149693\\
0.149914589117702 0.981412845867243 0.236429974844073\\
0.274248553643125 0.0395503587634103 0.30586520131685\\
0.892772139076244 0.0570739019940311 0.786275818329874\\
0.411410135392884 0.746660645616291 0.381646531709995\\
0.754327362875911 0.679608034336165 0.867961846938374\\
0.374212722652833 0.7767791920296 0.35070218314658\\
0.0416916991641194 0.723397245181181 0.131335507151246\\
0.904473668077286 0.378019021174221 0.933189621105058\\
0.387978809486208 0.0376426026428787 0.388643251600848\\
0.224298266537567 0.905025376762873 0.262413776630747\\
0.425858311193757 0.94166257336887 0.416273185116328\\
0.608009375451538 0.019336610596092 0.601950336690961\\
0.911903135488359 0.625853915378754 0.934092902932915\\
0.150711106675189 0.135568533370427 0.213110342745098\\
0.614508311869991 0.432168597788016 0.70130312205918\\
0.692203123327653 0.0643819094282431 0.667585120782895\\
0.459277015679233 0.818411855866936 0.449328584424167\\
0.170400114976228 0.0159651580173543 0.243577982474717\\
0.226949313055047 0.128217495820304 0.261783529744778\\
0.460201089448244 0.476063570091762 0.453256038746698\\
0.614456399571714 0.666906186164037 0.660278801947452\\
0.526506519562412 0.813503588228468 0.515083720138877\\
0.92003044017114 0.0738117698419251 0.795930458832048\\
0.609986449922963 0.625717367146037 0.659530245611283\\
0.695778634836799 0.552372535501419 0.878552570443619\\
0.61453686856366 0.484047078602033 0.710246964193939\\
0.965179140600912 0.73246258066173 0.88269196605973\\
0.207163274734036 0.520891616578655 0\\
0.988607678973708 0.906993019500661 0.832458291456238\\
0.750963297407282 0.383642861542159 0.888401773409965\\
0.62962860703037 0.227150525109157 0.656617162021986\\
0.446695135570444 0.572131847654909 0.401296534165442\\
0.406483652819849 0.408135297952441 0.342734940137443\\
0.888024104041815 0.903338950738432 0.804975908816161\\
0.235643106078502 0.986631397979414 0.276413404320463\\
0.320394473788115 0.263211095721725 0.277357525800194\\
0.835337091894815 0.890279572452008 0.78828213139504\\
0.180966035661664 0.0344998750651959 0.251196328609302\\
0.609521288161511 0.438295890537231 0.698886843611369\\
0.55811177879413 0.946033444870317 0.546838781698986\\
0.720422316488553 0.00220925324181398 0.690129162109609\\
0.0440006517594418 0.168434055613805 0.162426374336656\\
0.733118385304334 0.622094069128091 0.884518690174513\\
0.79158512865402 0.548437619511641 1\\
0.798968063625283 0.231333693669503 0.785580130144683\\
0.494545758543535 0.768975667170512 0.490077131755181\\
0.21370962500197 0.405430323291842 0\\
0.792594479610105 0.881009669794045 0.766512669177961\\
0.265832805340655 0.384460749528287 0.13845078196492\\
0.404799905063474 0.229409994907838 0.373766222070636\\
0.633879152679583 0.216990162045363 0.653293790985241\\
0.688864640496711 0.235372323673381 0.703523238984787\\
0.582495319200973 0.108722533271099 0.5815421367513\\
0.904392994554373 0.461481027592237 0.970651209034093\\
0.997028392878413 0.0920523554261381 0.828190459183316\\
0.0491020411282512 0.491514207591181 0.0247249846413061\\
0.932859874984064 0.804770328186065 0.847329507540354\\
0.0613683434220413 0.00423066198172228 0.194037082991198\\
0.19884524931675 0.778197149733062 0.204227440971566\\
0.0548929148916772 0.109193670475984 0.177548237092598\\
0.819367959663556 0.493277545254017 1\\
0.0691956345929877 0.313564570812322 0.101275375709085\\
0.672342467299166 0.65697828452456 0.764659556877839\\
0.521573389651786 0.361454015465273 0.546038043786367\\
0.71959542535728 0.236888592919712 0.734706002951357\\
0.332015743296756 0.10731831290372 0.336633550666702\\
0.56105647313701 0.412838498511103 0.607172671866593\\
0.822563203878785 0.288698925239238 0.83480270553754\\
0.271665034872234 0.556768447472082 0\\
0.575708895043769 0.681807011308728 0.611955409468685\\
0.584774531819845 0.0383662747722248 0.576707010623689\\
0.0909559423133032 0.291174722124447 0.123511074914289\\
0.219815232715351 0.245533037838751 0.204658881950418\\
0.140906554271438 0.236164202452542 0.172562970407169\\
0.122525954466531 0.0673753354864562 0.207109057876004\\
0.482293923210443 0.851436037497217 0.46931244909784\\
0.472117604330397 0.597875400608463 0.449890356161456\\
0.748831195422548 0.462895795626979 1\\
0.54096017555511 0.325795134522768 0.571130281820768\\
0.76108321729524 0.550546894778957 1\\
0.276577939405566 0.0207861494194872 0.314311301498656\\
0.997724901293933 0.320921841661221 0.907852753203066\\
0.144023285465001 0.734634322479852 0.164996277771001\\
0.118905967047815 0.00268167501706751 0.225561428701203\\
0.760349224795288 0.695965626178236 0.838146275222086\\
0.387814635154239 0.150414598890629 0.380640451745072\\
0.173104041034887 0.470791296822721 0\\
0.82452137710416 0.123884813700261 0.762205020696965\\
0.502666548332165 0.398602650507065 0.514301615625764\\
0.22417538947062 0.588734931310846 0\\
0.907362752697542 0.147971411490094 0.804133540177984\\
0.556617999993538 0.225465373939858 0.589100081756178\\
0.202164448735187 0.334279251058097 0.122773237742766\\
0.118009428851558 0.779925518116791 0.172564592808254\\
0.332977104221207 0.940174983326853 0.345408561412828\\
0.135286305953072 0.886726662706455 0.217967586103171\\
0.419213351688206 0.871912045473476 0.407146610356579\\
0.909627913242144 0.427434481474285 0.958086914913249\\
0.224748170182732 0.805532816497391 0.239119022975178\\
0.0280047731450762 0.0673148939791146 0.175348071540813\\
0.402669234721364 0.959832749480407 0.395784977649276\\
0.883314869773901 0.710241572772239 0.879017474265028\\
0.00408458231363684 0.761772587446987 0.133402087011009\\
0.567214476936686 0.159711467253839 0.580046685616093\\
};
\end{axis}
\end{tikzpicture}%




==> RealisationsOptimal_n1280_Model1_1D_p1p5.tikz <==
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}
\definecolor{mycolor6}{rgb}{0.301,0.745,0.933}
\definecolor{mycolor7}{rgb}{0.635,0.078,0.184}

\begin{tikzpicture}
\def\xl{0}
\def\xu{1}
\def\yl{0}
\def\yu{1}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\Omega$},
%ylabel={$\text{f}_\text{n}$},
%title={$\text{Model 1 Realisations at }\epsilon\text{ = 0.0094898, n = 1280, p = 1.5}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\Omega$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$f_n$};
\foreach \yValue in {0,0.2,0.4,0.6,0.8,1} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.2,0.4,0.6,0.8,1} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00739379296730858 0.0287288881036569\\
0.015469936887653 0.0310685337626854\\
0.0215054584944352 0.0326630959175876\\
0.0280509988344291 0.0334384702982549\\
0.0364928819372122 0.0391831259366714\\
0.0455973142101893 0.0481704240956942\\
0.0519138180681202 0.0513846364865674\\
0.0584771525898904 0.0535555525778802\\
0.0672899299668868 0.0597094155196251\\
0.0751492214219124 0.0642984507448121\\
0.0807756731697635 0.0659535530536493\\
0.0910046439203794 0.0825062062908359\\
0.10384756411149 0.118971639722463\\
0.109841901871349 0.122170231359418\\
0.117713748661732 0.126024198834591\\
0.124278170131476 0.129556899296877\\
0.131764421048501 0.134998232285423\\
0.139842873696654 0.139101945560824\\
0.146615176491381 0.144115413708296\\
0.153040093319723 0.147768285053387\\
0.162608878465381 0.159694470401216\\
0.168589015732343 0.162831674559596\\
0.173335129035222 0.163489539457477\\
0.180626844667006 0.164750631822298\\
0.184546470980641 0.165616727786125\\
0.19204309217505 0.168231550543326\\
0.200861070937291 0.17939795778046\\
0.205245781229856 0.181826916487852\\
0.21366684173522 0.1911883079691\\
0.224971149993058 0.212383761978128\\
0.232694500360531 0.222919312760253\\
0.239928697208167 0.230224766802401\\
0.248654978978848 0.238018800161157\\
0.258051261521408 0.24384073416027\\
0.266768048717129 0.255809125099615\\
0.276690089098999 0.269433613035051\\
0.282359177624182 0.270162017649213\\
0.287449930755672 0.271215604010033\\
0.293926362108711 0.274220924863095\\
0.302262230814328 0.277500673046469\\
0.309360864171716 0.279639930160773\\
0.316075912322564 0.281893326955772\\
0.328329286193228 0.314327628183183\\
0.33488600681161 0.317475983465823\\
0.341064886494271 0.31832469237173\\
0.348325869484179 0.319678230698261\\
0.352809739021552 0.320555914454379\\
0.359942987023561 0.321820208916014\\
0.369740432043976 0.329275431076829\\
0.381248969393156 0.361697100887971\\
0.391088816376553 0.379153375631319\\
0.402618198232193 0.397434855055073\\
0.41178780560957 0.404282019565067\\
0.417777273847238 0.404923145739225\\
0.423567572531339 0.405328710364101\\
0.435360258959498 0.451170246164061\\
0.441655139465557 0.458453610022949\\
0.448558500187295 0.460067934174549\\
0.453945321019544 0.460993645819679\\
0.460858722966701 0.46386098141679\\
0.468297687005314 0.468415081395052\\
0.475702347207985 0.47366837677192\\
0.486832147375197 0.496438162198482\\
0.490641026753033 0.498294803958687\\
0.498125221825437 0.499859233419639\\
0.504788377854927 0.506393944029541\\
0.509997218260962 0.509842866701195\\
0.51794313975113 0.513414519701951\\
0.522690682875737 0.514634007908826\\
0.529360804492995 0.515343995724997\\
0.534373244881685 0.516596678597385\\
0.538356046798203 0.517167021031573\\
0.547190304523309 0.524705645816489\\
0.555164669753827 0.535781570066975\\
0.564476471986747 0.551532537330519\\
0.573174800823797 0.559942167018902\\
0.578782856944427 0.561557693196442\\
0.583656810307454 0.562576581533608\\
0.590260502928193 0.565212138484371\\
0.596693603329232 0.568413020189346\\
0.606455524614159 0.578200567300205\\
0.612062796359086 0.583436410771052\\
0.622231949349152 0.603694008391113\\
0.632988091110383 0.622820339406903\\
0.640162190524043 0.628371469325354\\
0.651902736047255 0.6542848044662\\
0.657999176898195 0.657678356061056\\
0.665165495443073 0.662573059227744\\
0.674216768017507 0.672362983199979\\
0.684218591215579 0.682962024725263\\
0.691115822185419 0.684872335491403\\
0.697284572944579 0.686609604981993\\
0.70786724484914 0.70736485779775\\
0.716743398788843 0.713402616269177\\
0.724281291028591 0.716974921951075\\
0.731092418459908 0.71978676249948\\
0.740227824661933 0.723580092791824\\
0.74376444284129 0.724139659952815\\
0.752676189454188 0.72636751085959\\
0.758491336836409 0.727751642858929\\
0.765860263065131 0.729890664019006\\
0.774619082802172 0.740471436941125\\
0.787131225122028 0.783677188606434\\
0.796826469631431 0.794731951059153\\
0.803183685718723 0.796043435093355\\
0.812195237180006 0.799959578149399\\
0.822879852626606 0.814053230133623\\
0.828033750821027 0.814693801623401\\
0.83745130832171 0.819732232075257\\
0.847446327049683 0.831234081511612\\
0.860718832788239 0.850644994589699\\
0.866400348331296 0.850644994589699\\
0.870418175658732 0.850644994589699\\
0.875932585050108 0.851026666257833\\
0.884741938602735 0.855186197573625\\
0.893583828733885 0.859698821352627\\
0.900328239269656 0.861795967277509\\
0.90759653149143 0.862896051812332\\
0.914460467975331 0.863737216857372\\
0.925229682649938 0.867372364055695\\
0.932252667433979 0.868347196350827\\
0.939754551359623 0.870436719887176\\
0.948832323469715 0.872373302626917\\
0.957769289658373 0.873338093747252\\
0.972716686911837 0.926598973663531\\
0.980364397939405 0.927213110644432\\
0.988607655827051 0.927567781461232\\
1 1\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00574170219256898 0.0159218700037295\\
0.0119504369945436 0.0169747133544447\\
0.0197893036144644 0.0185026898671743\\
0.0275203386540629 0.02177203417215\\
0.0349114487151204 0.0281935061196267\\
0.0445024259292603 0.0344725284609554\\
0.0529965495788898 0.037229742196418\\
0.0593148754481776 0.0401233090878352\\
0.0697661370856942 0.0460592918650238\\
0.0755614928314223 0.0470761111904803\\
0.0853424097556356 0.0737998775091765\\
0.094875335377662 0.102666048980394\\
0.103476010159694 0.105727104290852\\
0.111662354786469 0.10900546994161\\
0.119021956285627 0.111649960147808\\
0.124634976232899 0.113816025007348\\
0.130692944862728 0.114857590370375\\
0.139517551623678 0.120310704749362\\
0.145931221073051 0.130062963957417\\
0.157939711056158 0.1491270650962\\
0.161815891408668 0.149748137073427\\
0.167777733763965 0.150637923725131\\
0.175998435385769 0.155844777532599\\
0.187064334466391 0.180044097092916\\
0.191156821919592 0.180761629948179\\
0.200697479993344 0.186244449539827\\
0.205995495786804 0.187270795077946\\
0.216404694845098 0.202854948900733\\
0.225027926871498 0.209806500124923\\
0.22829889473222 0.209806500124923\\
0.236500779829991 0.211571678414512\\
0.242754819542933 0.213241275455637\\
0.25061642594238 0.21463734155746\\
0.254340121030264 0.21506899490099\\
0.257831622953206 0.216375995434655\\
0.268730527205151 0.224070212011981\\
0.275143591604905 0.225525913333619\\
0.281033597442025 0.229747195077126\\
0.294417545267736 0.307588050140119\\
0.303055818149817 0.316427230582905\\
0.309779463154117 0.316604516876205\\
0.315839190663331 0.317269046616594\\
0.321889044748324 0.317461939710801\\
0.327735647371586 0.318365967378895\\
0.332657404600926 0.319751892668032\\
0.341350545277573 0.327060311434143\\
0.351502938309245 0.33254268646094\\
0.357167922887993 0.334365129148502\\
0.367813279783947 0.366831021109265\\
0.379504724926059 0.409601076519178\\
0.386210964541661 0.410806568842767\\
0.390258253115838 0.41152563904575\\
0.399076299306406 0.414153349704815\\
0.407257497033961 0.419481164097473\\
0.418965858008939 0.454169183106\\
0.427893011783887 0.460499520604689\\
0.436831108024958 0.465433141093857\\
0.445517924787655 0.468910303227924\\
0.4523542779935 0.470776438477353\\
0.458250229930253 0.471813440442014\\
0.466692030731551 0.475523391905999\\
0.478551571947494 0.504473242962618\\
0.487497937020917 0.515030020618186\\
0.494305061564385 0.516818500839959\\
0.505318293512615 0.522126278219786\\
0.511687150940374 0.523352285804986\\
0.521683288883416 0.527342335403926\\
0.527617146484223 0.53029307686184\\
0.535360357405593 0.533892127832026\\
0.544613492471251 0.536550394377133\\
0.550567398142522 0.537229277391183\\
0.557973382429493 0.537982529620938\\
0.562695332404949 0.53816874883952\\
0.568253558572448 0.538320851591831\\
0.574818846782084 0.539876799175179\\
0.587740216790244 0.558187686051724\\
0.60225724630598 0.598246731379442\\
0.608897753444855 0.59933754047856\\
0.61770176165807 0.600819007004456\\
0.622859561478246 0.600823940375958\\
0.633604626727308 0.629067955839398\\
0.649603897630218 0.668972499626748\\
0.656112133155145 0.672450054682131\\
0.664818777773036 0.675718771575605\\
0.677668533845175 0.68639960416383\\
0.682775673676814 0.687581476877987\\
0.690642825471376 0.689695763859309\\
0.698798049009137 0.696333541741281\\
0.705944816935945 0.69972085206184\\
0.712908996541337 0.70321852310887\\
0.721080685309715 0.708336355312686\\
0.732878348357744 0.731935713692521\\
0.739358477240738 0.739360592833668\\
0.748948211088762 0.761448305037323\\
0.758264981926374 0.768243345908165\\
0.763412111788863 0.770674197136328\\
0.772877644798178 0.779210155456514\\
0.778525906797761 0.781540603164484\\
0.785561726726462 0.784135707424212\\
0.790609489110069 0.784902490420611\\
0.794991811540301 0.785272465002887\\
0.799940329894756 0.786091958260766\\
0.8100257299816 0.803636749022581\\
0.817850626456486 0.808732309081264\\
0.822175269656376 0.810605232898317\\
0.831155049198296 0.815689416064218\\
0.836806945264006 0.817530795374737\\
0.845055076099463 0.823438796446191\\
0.850345045099931 0.825521317832678\\
0.858919805395404 0.834743252047489\\
0.867152443975785 0.841586528498414\\
0.874696817034655 0.843341811228784\\
0.884766727199812 0.87960328653204\\
0.896265549267837 0.895886650286032\\
0.902121726831343 0.89675954777644\\
0.906460353840037 0.897253021573829\\
0.917279701266995 0.903933768889333\\
0.922427166264994 0.905902220447395\\
0.935025319747435 0.921070513164155\\
0.944463397835165 0.928653514700373\\
0.951646268514218 0.932437032826629\\
0.961341559304077 0.940436840814434\\
0.96972827838549 0.944511524093026\\
0.975491274760833 0.945116553728071\\
0.980030103485408 0.945621745693628\\
0.989025374018355 0.949008312257396\\
0.996804064219797 0.950854882087827\\
1 1\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0058547626482045 0.0166261468454553\\
0.0108289128661043 0.0171351465271581\\
0.0195283723335676 0.0197561929352511\\
0.02616583962539 0.0215103343568874\\
0.0313865343371511 0.0226500484090669\\
0.0387187144295068 0.0243503878163152\\
0.0441529502512775 0.0254996862870913\\
0.05090714161194 0.0276567277981013\\
0.0603031013126979 0.0422910451937707\\
0.0722482863876249 0.0921832928360768\\
0.0804850877348134 0.0969748928900259\\
0.0855292293319302 0.0985766383212916\\
0.0916725758464556 0.0994454704144808\\
0.0977822259464408 0.102121164846972\\
0.104092271505865 0.103121673182039\\
0.110094781082494 0.10355819637765\\
0.113470905665291 0.104149303412034\\
0.118595105034926 0.105677025229715\\
0.130216038167769 0.120774567929628\\
0.135045390337536 0.122299907255081\\
0.145446137931298 0.144426653458862\\
0.150694006207583 0.14855629589942\\
0.157442660747079 0.150923242523632\\
0.165847061154206 0.156873916901476\\
0.171326388413152 0.157281621413768\\
0.177818426331213 0.159747090288573\\
0.183233387548079 0.160988253306191\\
0.190775868658318 0.16435706204808\\
0.198941059784965 0.168951133271536\\
0.205214390179403 0.170607671387156\\
0.214478492503469 0.181320066414788\\
0.2204718937288 0.184495324542325\\
0.225628623040976 0.184937476050972\\
0.23365048915181 0.187276890334851\\
0.237536255564186 0.187591680412556\\
0.246093008005096 0.192178014312682\\
0.253428534948705 0.198185797024401\\
0.260978498065192 0.20024940296077\\
0.264350566760999 0.201096422506391\\
0.272360012841237 0.202468604713459\\
0.27892654363725 0.20437967328612\\
0.286374877912294 0.210487919662617\\
0.299818549206961 0.252443825172616\\
0.309569795470084 0.262010074503709\\
0.315782216088921 0.265429165050971\\
0.327707483155719 0.29584509404655\\
0.335341965148078 0.297444779656774\\
0.342493743320637 0.298512960971944\\
0.355836577586654 0.358379628925507\\
0.367840588461588 0.384169187310579\\
0.378816944104289 0.3961073415543\\
0.38597834171055 0.397885160704389\\
0.39305693338749 0.398366753348238\\
0.400756767814603 0.400685441571917\\
0.407452802331203 0.402883383789244\\
0.414113702966999 0.404560934598893\\
0.420166759224425 0.405246639179037\\
0.424589525032685 0.405704529996632\\
0.431578283033805 0.407400686257558\\
0.43727553949404 0.408009905654578\\
0.442094431090256 0.408230956920159\\
0.453053615291718 0.444958843167508\\
0.46203633139027 0.456446936307111\\
0.470866453517104 0.470277733189909\\
0.47688599854363 0.471136662446586\\
0.48503351845705 0.478991287867082\\
0.49351760700818 0.49157313959271\\
0.500815780581967 0.494792807955556\\
0.508927299735463 0.500403497521786\\
0.518767106879373 0.50940051275124\\
0.529698777479209 0.521414064429641\\
0.5358431438225 0.52579082072462\\
0.544014557729319 0.530861855396189\\
0.554236679683831 0.539444827459502\\
0.559513302617875 0.541413844989757\\
0.57232953716534 0.565899653193578\\
0.585208505701656 0.581684010492671\\
0.590943584404689 0.583498479385837\\
0.597851311386095 0.585891283616789\\
0.606094035307618 0.593662969482884\\
0.615566611217116 0.600896726845207\\
0.627243224270838 0.623653094030009\\
0.638653333470614 0.633630795044657\\
0.648859479046979 0.642627372819497\\
0.657936360549075 0.647252248720468\\
0.665924771227162 0.65145600906907\\
0.675784845352998 0.657172812159862\\
0.682365627225521 0.658350855335172\\
0.690501870095935 0.659589311521138\\
0.698745381123452 0.662448750377917\\
0.710181249815015 0.672473854412549\\
0.726145022248576 0.747328315800934\\
0.733036396329213 0.749217058282821\\
0.739571631222444 0.750455809976265\\
0.745171924731991 0.751350068468191\\
0.75294806996738 0.751701505816212\\
0.756536116361404 0.752051967298677\\
0.763641939248203 0.753505847511096\\
0.774600121685726 0.763021784326087\\
0.783080857373068 0.766364905672595\\
0.789481263141463 0.767314713908193\\
0.802441120999229 0.808640216379866\\
0.805947537323327 0.809484110104777\\
0.817051601024388 0.815564749977166\\
0.824081025732588 0.818437108822293\\
0.829199545456907 0.819185003391996\\
0.837799253790095 0.821290713179488\\
0.841452477034845 0.821519264774532\\
0.846123913874263 0.821757500446542\\
0.853410772956192 0.824228651010977\\
0.866608383008952 0.862837761830595\\
0.876343063972347 0.872540282445133\\
0.881891673073183 0.875230392005496\\
0.891349287617502 0.880377129055991\\
0.898225227165262 0.881502923339174\\
0.902838817030905 0.882212782500734\\
0.914091718738279 0.89526419519507\\
0.92282230963363 0.89957018650608\\
0.934408862662361 0.90606595009004\\
0.939821350994707 0.906703657615448\\
0.944961905274349 0.907835238467753\\
0.955960783954728 0.916338733846569\\
0.962274594641328 0.917608217286157\\
0.972621951985755 0.922881063117239\\
0.979067089686568 0.92379077436852\\
0.982907518102659 0.923990534827769\\
0.994594103525801 0.931663020631174\\
1 1\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00695556425768351 0.012506148874568\\
0.0110007067489553 0.013044040247382\\
0.0187296012021148 0.0142420852416126\\
0.027273838056825 0.0177620828585426\\
0.0388728822312132 0.0316777683795524\\
0.0464144065485507 0.0351922697928994\\
0.0550800323053232 0.0389465505493714\\
0.0610858978896993 0.0418228094624969\\
0.0718335111784418 0.0514578533014563\\
0.0829365227027477 0.083639776348163\\
0.0952249377767067 0.102241136425235\\
0.107300353999787 0.116246359393183\\
0.116090322900836 0.121863433210952\\
0.125127204843529 0.125916281299787\\
0.131898795610856 0.1270154163605\\
0.141255685747963 0.129966490782496\\
0.149348509348625 0.133549288408425\\
0.157769257667586 0.136935026236989\\
0.170124989756389 0.15475397138537\\
0.180292778930957 0.164298332741465\\
0.188777013920295 0.166964348653621\\
0.201816919431471 0.212697541063522\\
0.207447100533258 0.214270917598116\\
0.218973573588753 0.228550503769779\\
0.226866975930166 0.233679166835916\\
0.230503399918272 0.234053450235113\\
0.239459300067999 0.238448622929622\\
0.24529815148884 0.239539857439578\\
0.248963076370926 0.240022673224487\\
0.258343316177198 0.242976168479455\\
0.266057326637953 0.244587425034509\\
0.272539719857529 0.245658489426309\\
0.277675763377762 0.246345823599761\\
0.284512730542503 0.247552229868692\\
0.290873550005335 0.248999495394497\\
0.29966019704213 0.252995906802903\\
0.307672504806727 0.255976386429391\\
0.316623165149791 0.261145965287626\\
0.324947347731411 0.264745797364322\\
0.334112547793244 0.270135130737161\\
0.349215682474474 0.356780986908728\\
0.35878174140528 0.359268876280677\\
0.364169815809088 0.359842312020286\\
0.377354052796315 0.384279915754295\\
0.382159717413028 0.385104940501093\\
0.387675442381081 0.385935701484212\\
0.399651376251194 0.410479567233145\\
0.408256997407138 0.420239387517799\\
0.414559882142097 0.421543636259455\\
0.421425993062192 0.423658545897206\\
0.430012645276715 0.432669118974013\\
0.440522975225627 0.447647895212823\\
0.446474787180896 0.449189484714782\\
0.452745586810453 0.45209078454657\\
0.45979305005008 0.455632427326989\\
0.464508537799438 0.456000979684704\\
0.470091080953767 0.457339762106811\\
0.479273100516698 0.465097890228377\\
0.485327620278467 0.474003476528382\\
0.494682272975604 0.490611160902028\\
0.502720976769329 0.492606914563453\\
0.509341524258162 0.494887024073615\\
0.513596986544479 0.49615197277726\\
0.52685156365226 0.537705854758516\\
0.530236951418414 0.54134412743878\\
0.538343345725905 0.546915164886931\\
0.546173202796172 0.552497686085888\\
0.553354365858209 0.555522731990541\\
0.560200793075981 0.560594159486794\\
0.569404000426869 0.567171879723406\\
0.577421092231882 0.571716643227974\\
0.583270767107861 0.57347558358889\\
0.588424946235451 0.575395397850763\\
0.595647138403379 0.580012293940654\\
0.608134787561232 0.608123404191274\\
0.614841591730581 0.611143953073336\\
0.62143793881899 0.61382602729689\\
0.626920533954389 0.616440144882474\\
0.635916969904574 0.621543597894661\\
0.642929232203666 0.623211885861812\\
0.647157337412638 0.624031695141736\\
0.654689160864411 0.627861317088021\\
0.665422984683694 0.646709849715246\\
0.673525184114048 0.649945100267503\\
0.682718669768961 0.652646242725906\\
0.687981612171369 0.652646242725906\\
0.694873953000856 0.652646242725906\\
0.701176415076988 0.652646242725906\\
0.70596816239836 0.652646242725906\\
0.712953967534033 0.655433359979684\\
0.724129859575127 0.662525485339138\\
0.731693257315413 0.662525485339138\\
0.737586245908993 0.662525485339138\\
0.745526000025077 0.663412964333949\\
0.749819739291809 0.663449666108434\\
0.757594228420451 0.663449666108434\\
0.765218328373154 0.664725342640371\\
0.770078076725846 0.664725342640371\\
0.777991652347209 0.666731625951953\\
0.788954937795805 0.671841044446702\\
0.792915482946217 0.671841044446702\\
0.804570708396599 0.676136388951847\\
0.808845109949444 0.676136388951847\\
0.818226500516543 0.676136388951847\\
0.826132725362004 0.676182137572302\\
0.83085897922552 0.676182137572302\\
0.849848927708529 0.85982537200919\\
0.855248663446553 0.860316528243422\\
0.859434662387769 0.860551977066455\\
0.86449169472645 0.861122180911482\\
0.875395158374669 0.869454771443167\\
0.885974068117995 0.880812559306865\\
0.891633487444053 0.881261409074088\\
0.901515298343741 0.882471992214247\\
0.907208987391893 0.882471992214247\\
0.910829913613341 0.882471992214247\\
0.917789167915527 0.883468779454302\\
0.924910853827522 0.887218267845815\\
0.934354753455163 0.893475913017303\\
0.940199786594735 0.894224269886664\\
0.946040099626277 0.894681503931603\\
0.95119610429897 0.895000047622651\\
0.95652956585494 0.895825611393141\\
0.96934525323524 0.913397449841801\\
0.975343296152371 0.9143798130823\\
0.981534517468843 0.915281348726498\\
0.992530364873458 0.923850333015196\\
1 1\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00986178771576918 0.0163656763759585\\
0.0166906334208665 0.0166327962785496\\
0.0262648977468932 0.0253075217019442\\
0.0345415600685535 0.0311322978224826\\
0.0459757500052422 0.0338355573795591\\
0.0560832987508793 0.0387108957874502\\
0.0623373007428145 0.0396580071394291\\
0.0721495358660209 0.0416465507821456\\
0.077794553191572 0.0425802628479729\\
0.0907939622128378 0.0888731396040356\\
0.100526576650534 0.104047288328974\\
0.109156077267806 0.105482291182152\\
0.114957040180962 0.105875381782343\\
0.119045048276651 0.106702214867635\\
0.129525634421168 0.115603131580838\\
0.135067910423582 0.116331751983765\\
0.145132167480987 0.126287170918798\\
0.153072761000881 0.129259760192026\\
0.158542406714321 0.130881740388018\\
0.167822298807575 0.134660228565042\\
0.173098489111572 0.135949089513303\\
0.178341254165829 0.13640009539913\\
0.18838546512271 0.145001350586758\\
0.197001916395814 0.149045177671863\\
0.202881563854272 0.151317027125567\\
0.215047242437538 0.173274089309256\\
0.225543631327761 0.18589034695548\\
0.230848393327049 0.18680949173616\\
0.236771529825916 0.18754710401066\\
0.240444089962755 0.187949264344734\\
0.2528290442544 0.243971603788038\\
0.258534700059398 0.245900695857244\\
0.269338971727638 0.267764263769995\\
0.277906989805809 0.272207788352802\\
0.285640033272589 0.282006763531845\\
0.294076142532642 0.288215827818774\\
0.297849448874277 0.28840211134806\\
0.303557971876334 0.288908866544284\\
0.309486452682348 0.291653412067986\\
0.318341928209682 0.307653045848939\\
0.327333913361938 0.323856509385604\\
0.331342498324984 0.324751494969672\\
0.337625715314739 0.325727501386714\\
0.345267496611504 0.331578287021888\\
0.354998855866891 0.35024144580123\\
0.361524343993699 0.355381132631247\\
0.371304619162649 0.378087239917947\\
0.380515121279633 0.385506371065936\\
0.385339749561173 0.387503842650646\\
0.392558304918604 0.391918847257964\\
0.399810667708561 0.396317089430596\\
0.40724416095544 0.398941765626797\\
0.4121970808357 0.401055681602731\\
0.421427424842169 0.407616021509623\\
0.427433239985109 0.410294002433932\\
0.4378149177291 0.421601602613128\\
0.443120793162966 0.422864178802226\\
0.447943944382515 0.423773231271333\\
0.456978542644923 0.436167673479676\\
0.463890445713749 0.442910039605118\\
0.471634107051513 0.445358626689685\\
0.478303470835529 0.446591114498395\\
0.485216068288887 0.448313979388459\\
0.491177108696888 0.450218232347816\\
0.497613427897007 0.451195101373068\\
0.507460569325481 0.463072424324524\\
0.515575262354125 0.469779775649542\\
0.523368327688094 0.473634408786233\\
0.534440972091594 0.513447059274889\\
0.54365921515684 0.528293302043755\\
0.546961784472202 0.528998239774873\\
0.55765902902255 0.539681307699932\\
0.566453803848534 0.541404233758222\\
0.570942184812716 0.541404233758222\\
0.575524330096429 0.541404233758222\\
0.58402586086839 0.543633937124776\\
0.588815116754685 0.545789487588012\\
0.594842607302659 0.546355369692964\\
0.606398017697934 0.565761371192348\\
0.613844348165026 0.567202888817689\\
0.618996137661399 0.567548635892433\\
0.623130368944373 0.567911618234593\\
0.631953062364708 0.572163214377919\\
0.644433437579771 0.607871580545232\\
0.650898352097782 0.60866309204419\\
0.658978721716531 0.617942920011001\\
0.671518870026312 0.659628057668491\\
0.684632259752288 0.705784251959713\\
0.696946156409948 0.720310158405472\\
0.705311868877952 0.725208216233009\\
0.712874651037404 0.728327324442624\\
0.722355091168786 0.732777673871325\\
0.729637310528381 0.736375436755401\\
0.7397203548151 0.743370966302482\\
0.747496456145909 0.747467003210208\\
0.756115242862567 0.756071342872331\\
0.766538342675892 0.776005673401791\\
0.772312682949824 0.778254129693516\\
0.780678279100129 0.78538750921216\\
0.787920816347971 0.789368941385328\\
0.792125352181546 0.789828388875998\\
0.803699684586806 0.800990616978295\\
0.812582409396442 0.806417303167325\\
0.815864420298515 0.807024527951995\\
0.82117157908853 0.80776249931494\\
0.830322889110113 0.812940980250834\\
0.835122264147304 0.814137876828816\\
0.840882519028383 0.814501893288774\\
0.850078347443398 0.822820423303324\\
0.857199181599525 0.831682030563801\\
0.863936460499755 0.834452195708184\\
0.869794217967066 0.835310423109133\\
0.876426819826354 0.836526187585395\\
0.884022982249579 0.840303183281909\\
0.890252188455537 0.844018053094049\\
0.900025348430105 0.856326910905554\\
0.912123230995892 0.890255442834752\\
0.923184357616962 0.902140546690505\\
0.926419592738078 0.902208553130011\\
0.936172939315727 0.906183797620223\\
0.948090355816309 0.915880192582071\\
0.953810167969595 0.917086677610151\\
0.957899623069952 0.917806763787698\\
0.968688959933072 0.923300038688582\\
0.977179434255531 0.9259776352181\\
0.985118929615211 0.927570447775369\\
0.990782734504455 0.928658667870258\\
1 1\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00878259826751082 0.042443372643372\\
0.018438681163385 0.0455243258230495\\
0.0235441367374577 0.0463108292747784\\
0.0315148861746423 0.0488201116443081\\
0.0414724576385124 0.0586511599423323\\
0.0531912451696391 0.0773803232855464\\
0.0594862105630167 0.0796213982245266\\
0.0673429999530191 0.0824777858100734\\
0.0754114680842328 0.0865380789712634\\
0.0826843159360094 0.0890838855096238\\
0.0870721899742319 0.0894678139215586\\
0.0934874547640633 0.0911327758112459\\
0.102281397671848 0.0958013686783435\\
0.10895495344172 0.0986947001298347\\
0.118338718995126 0.105175914909268\\
0.127272407484126 0.112932670738418\\
0.136095278164739 0.119906891247872\\
0.142359710075819 0.121537604958641\\
0.149931152500551 0.123442846298377\\
0.154795926622713 0.124599467735729\\
0.163562496361934 0.126512399166346\\
0.170126922914619 0.128902398324349\\
0.179881960593076 0.140621845179918\\
0.192036792382424 0.171975422636093\\
0.199051423623143 0.175168116055131\\
0.210646429198318 0.199787450559179\\
0.217612147534108 0.201634593210778\\
0.220788328793562 0.201817925579257\\
0.227040612066322 0.202915305818058\\
0.233748103393261 0.203665402503058\\
0.244064725313517 0.210491462360821\\
0.248585126631879 0.212338085553149\\
0.257966104363363 0.216237453005359\\
0.264527737177137 0.22004327457614\\
0.276922287923573 0.262548510120351\\
0.286132599253151 0.268576341411487\\
0.294089193308014 0.274183838524487\\
0.301830586266931 0.277881869324162\\
0.3099097715229 0.280746367929456\\
0.316700869653725 0.282403294130041\\
0.325811679935 0.286237714261433\\
0.333788845599071 0.288567182341883\\
0.341062941572823 0.291697183570175\\
0.347736820278584 0.295356873352332\\
0.361384295744923 0.327953429992993\\
0.371508401213146 0.343641627573559\\
0.379371231852286 0.346083480232786\\
0.390123300644636 0.376622198548115\\
0.399563750261836 0.387628452321777\\
0.412099491183804 0.409196951183464\\
0.416886851902908 0.410363796238663\\
0.424891916128684 0.413947457292677\\
0.432742764345648 0.417564939634436\\
0.439093412106258 0.419852536843719\\
0.449815319498308 0.428246285491555\\
0.456054866817163 0.431240258399999\\
0.462618013514618 0.43377464863808\\
0.470420208572676 0.438422506494933\\
0.478895480094127 0.44761983318475\\
0.485225686578618 0.451000584508539\\
0.492554612958395 0.453698935903343\\
0.500303595045534 0.457770591398177\\
0.507485423592285 0.462868390059886\\
0.518499620414872 0.481945382823703\\
0.525211134330072 0.489415589572439\\
0.534731462990774 0.497339828220454\\
0.541978671223474 0.499994427540445\\
0.547918622676396 0.502554853603101\\
0.555484963347549 0.507329041316728\\
0.564391747518116 0.516261224602618\\
0.572975030505984 0.522230356634544\\
0.579310067874056 0.525542198005901\\
0.586182537298315 0.527609740607951\\
0.593028882322638 0.529280884820855\\
0.597411692105503 0.530047090436324\\
0.602590578654587 0.530910439729566\\
0.613996064123526 0.551549184365361\\
0.620779188623008 0.560103478900881\\
0.630466726573518 0.580237143917353\\
0.638873050657911 0.585566166074801\\
0.652390343366094 0.651607998672263\\
0.658228972339929 0.655965293106913\\
0.66427257813615 0.656933942441767\\
0.668416052109664 0.657563958750797\\
0.674854612706409 0.658593866380043\\
0.681620368151351 0.661634980153703\\
0.686439293538524 0.662606359696768\\
0.690665382977072 0.663075962606644\\
0.696393207711487 0.664336930303588\\
0.703876980960916 0.666320592352771\\
0.708590693093133 0.669047193302474\\
0.71862410773334 0.683363293216183\\
0.727699537043441 0.691481119572057\\
0.734186993079291 0.695346299962304\\
0.739788086439014 0.698309707814082\\
0.745881897626861 0.70003468338041\\
0.753747489047502 0.702694767159274\\
0.757682494828312 0.703354758512507\\
0.76198810125462 0.70386967897652\\
0.771219554309787 0.721021745384352\\
0.780843620515211 0.745538130848056\\
0.786754773040756 0.747909917791895\\
0.794844809435464 0.750527034424699\\
0.799757848783946 0.750527034424699\\
0.80267839922833 0.750807929278355\\
0.810475364612377 0.753207549495121\\
0.820139856965194 0.773277491160927\\
0.828969112819342 0.781380992355271\\
0.835073544564339 0.783469738092494\\
0.844223298373762 0.791967800976387\\
0.852133713116623 0.794561010826311\\
0.856483714600891 0.795711220098694\\
0.865314633002204 0.799374578676767\\
0.873145191153507 0.801802802699448\\
0.878976505399485 0.804222424503933\\
0.889150015539043 0.828942668883392\\
0.899046993282365 0.836132820386492\\
0.906161433881844 0.838200571678316\\
0.916007440418559 0.847602864823741\\
0.925691872508028 0.856414894261129\\
0.934503619782305 0.859463358821574\\
0.940250751199984 0.859493081535791\\
0.9456016092407 0.859493081535791\\
0.957987753608357 0.890666572923683\\
0.963839957327442 0.891775084768559\\
0.977821929335811 0.911967377982413\\
0.98528508353859 0.915082678095161\\
1 1\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00422704508733129 0.0183418634274516\\
0.0103864601643953 0.0195796059448941\\
0.018728881435616 0.0233285280388932\\
0.0276673514438054 0.0289583947590051\\
0.0345860956659497 0.0354022488429827\\
0.045035267224203 0.0571300343929912\\
0.0521739993679095 0.0591963725880206\\
0.0605563201647787 0.0625989123548153\\
0.0673841625408863 0.0659957389397968\\
0.0770176081553625 0.0716053370166095\\
0.0827458977093649 0.072761431985021\\
0.0937349846263056 0.0875288284960014\\
0.107549559449934 0.101244340698652\\
0.113610903968387 0.104642663355874\\
0.123095424978023 0.105563626165314\\
0.128605976462078 0.105619072765593\\
0.139523216457043 0.109053996986854\\
0.143432249988541 0.109053996986854\\
0.151399595789309 0.109053996986854\\
0.15540702762754 0.109053996986854\\
0.158670634644433 0.109053996986854\\
0.167896817387199 0.118107200789692\\
0.17848560096295 0.168029463685135\\
0.189011735586803 0.201575597775627\\
0.19778636868347 0.209507821832057\\
0.206294295459452 0.218310947479596\\
0.212539573893064 0.222377998571972\\
0.223384449377847 0.235375014604959\\
0.227825888704068 0.239608156346394\\
0.234765092425956 0.241615298560609\\
0.2417172380665 0.243743425609039\\
0.247345047755949 0.245481451809904\\
0.253102094806007 0.24650256112528\\
0.258941670700964 0.247216756578449\\
0.265108484808473 0.248681781906949\\
0.272229781715116 0.250626608439875\\
0.283728915225057 0.294187538192046\\
0.290139568894122 0.297418517841284\\
0.298652733992684 0.30375848383124\\
0.307002249263618 0.308594499330804\\
0.313956394294539 0.309642430573201\\
0.321214346912999 0.313577342270675\\
0.328102734941354 0.31647640885894\\
0.340123803930224 0.331069104052684\\
0.353922099086338 0.359558959761905\\
0.361235202689332 0.361543711412905\\
0.375557278994231 0.396591416710267\\
0.384131631559767 0.399928324029419\\
0.391417571670751 0.400945552654173\\
0.398376500922326 0.402238762715379\\
0.403570225854418 0.402517484236456\\
0.409373812850909 0.40367349280265\\
0.415937742985064 0.404416258674817\\
0.420922474449694 0.405115788806044\\
0.433490864435749 0.455144217423123\\
0.441168758043186 0.460561063213825\\
0.446877405234202 0.465410113037215\\
0.454687493799705 0.471350144626019\\
0.461550770648974 0.474445956561234\\
0.47022210235652 0.481235416626527\\
0.476295978788845 0.48451093749294\\
0.48514264270274 0.493469403662409\\
0.490417390076174 0.496006549195419\\
0.497621935180134 0.499114840740632\\
0.504512395357882 0.508054093486019\\
0.513334979712267 0.51961896059721\\
0.520743823494456 0.524780359611364\\
0.526570036176312 0.530079286340881\\
0.534698380287823 0.543500175010079\\
0.544005820786544 0.555681317285574\\
0.550551426880991 0.561881500525244\\
0.558438061248971 0.566942463057816\\
0.562544854933735 0.56825736577538\\
0.569783239876163 0.572050065107542\\
0.575422801087775 0.575039452198294\\
0.583927771600345 0.580921057461863\\
0.589922183867048 0.584039179687437\\
0.597834706953294 0.591802955869319\\
0.608638574353353 0.609600356318963\\
0.617165165126688 0.61757983516479\\
0.624833904620096 0.625352374977439\\
0.631455370343877 0.625854385845097\\
0.636322388763163 0.626514860240052\\
0.643373787791784 0.628209601031855\\
0.649861784265167 0.629979007422043\\
0.661325373436521 0.656450334771018\\
0.671376219882024 0.666438220546319\\
0.679507564673468 0.667903536359031\\
0.686335601816529 0.668722784210798\\
0.691746000560573 0.668860041535826\\
0.704875871579148 0.718253788797357\\
0.714705015047212 0.727236426974204\\
0.720351404610696 0.727965612217258\\
0.725640218598017 0.728207583914494\\
0.729363150436854 0.728634322970723\\
0.734909691095842 0.728916807029472\\
0.738754599043202 0.729628947656615\\
0.750957406448896 0.764694888458597\\
0.759931797478678 0.775386884212019\\
0.766995924384589 0.78301630889001\\
0.775070810592543 0.787304705450537\\
0.781151350811032 0.790846221512066\\
0.794880204076521 0.821500201100633\\
0.801848108863006 0.825618921190345\\
0.808495618866521 0.829349017844779\\
0.816989041337801 0.838276155333214\\
0.826129544257165 0.843298065148756\\
0.832101556795537 0.844216374487461\\
0.837469152535256 0.844773466628675\\
0.844097498984227 0.846224457638709\\
0.850487032123738 0.847643652666676\\
0.859246236405992 0.850744025824379\\
0.866376558535802 0.852366465309632\\
0.873451612279857 0.857087403202367\\
0.885807424296944 0.878883809429318\\
0.89942445034986 0.901376052613049\\
0.912312851185602 0.915177758079331\\
0.922611127686741 0.931146826926988\\
0.933760978383936 0.943549327381679\\
0.940775683259667 0.944744270372505\\
0.947864343851411 0.945706314404695\\
0.952671703125545 0.946543089440848\\
0.962914956117956 0.949486340655259\\
0.968765137741681 0.949486340655259\\
0.97266578227288 0.949486340655259\\
0.983773786423042 0.956288356298054\\
0.993352884437895 0.961320419399876\\
1 1\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.011294987029619 0.0385264616806271\\
0.0211531037888401 0.0410658967598601\\
0.0288295366276068 0.0438911739936045\\
0.0360708441833427 0.0458685231372643\\
0.042648414439866 0.0488344361190627\\
0.0523782689367551 0.0546921765368385\\
0.0572750719489611 0.0549911402117703\\
0.0628903921014132 0.0556859575052498\\
0.0677686078286365 0.0563206172528588\\
0.0718392810052769 0.0570943757880678\\
0.0817448706889525 0.0659808791622233\\
0.0911594020356025 0.0729029022344079\\
0.0994271927287376 0.077973700911524\\
0.105808880237034 0.0811777208830799\\
0.112871874049711 0.0850199105138659\\
0.120548502640382 0.0865438490574081\\
0.133155061835275 0.142404863390851\\
0.14109960598725 0.150476568326981\\
0.147375598248104 0.152466679881609\\
0.152636675206917 0.153139484385405\\
0.158038788095334 0.153838442956499\\
0.163399523177265 0.155366823432638\\
0.168892988281861 0.156758190573905\\
0.178227003502948 0.161092560637064\\
0.184397929007989 0.166440407962843\\
0.19794068687282 0.207871997073077\\
0.202311696882467 0.209511369228622\\
0.211392502961193 0.219838100029331\\
0.219962566589883 0.230743716630951\\
0.229221650899553 0.242367751582976\\
0.234004526711326 0.24402670542671\\
0.240197213168007 0.24554349215185\\
0.245078270803916 0.246046021088415\\
0.249712090600504 0.246046021088415\\
0.253989260815944 0.246204745515022\\
0.262679530224913 0.255526414002885\\
0.268374892409072 0.262420147860003\\
0.279748078347046 0.275848346583492\\
0.283295077989597 0.276957444124598\\
0.289409248651995 0.2780607782434\\
0.296765447288324 0.281368188190816\\
0.305035125560225 0.29149706521432\\
0.315648042318761 0.310614930600742\\
0.323009240562171 0.316593521622169\\
0.335590503131237 0.361358271611913\\
0.348298669868739 0.386122463266013\\
0.355278371235184 0.389719456639571\\
0.363923371554591 0.392725355402779\\
0.368780392849433 0.393511840875947\\
0.373210799070582 0.393708019136455\\
0.377574313745246 0.393888882617761\\
0.388387874505996 0.403893217356951\\
0.397852561236768 0.40989935553573\\
0.405773957749308 0.415083723768425\\
0.409498456535682 0.41631974506489\\
0.422513926686829 0.436501099063419\\
0.43042187146669 0.441860693796583\\
0.442033244578875 0.460215828101695\\
0.449300299301643 0.461416883055722\\
0.460353634583088 0.469307296692615\\
0.464009406826216 0.469307296692615\\
0.474110167151251 0.47643913811407\\
0.485246792582896 0.483776399786034\\
0.489447649185367 0.483776399786034\\
0.495481217221123 0.483776399786034\\
0.504488704127786 0.484016845265163\\
0.51086196325129 0.484016845265163\\
0.525565546482794 0.575554876883242\\
0.532451282671558 0.576446942520326\\
0.53851592254642 0.577452931989805\\
0.54978562045773 0.586752206420896\\
0.558595965122075 0.590490000183572\\
0.56510177350841 0.595060147356121\\
0.574187825369029 0.6059526138025\\
0.580223618054033 0.608189173065231\\
0.587920031424803 0.61074536473466\\
0.595264308402191 0.612712142379596\\
0.602708071951839 0.624294384468778\\
0.609448817976728 0.633557308517199\\
0.615038990082154 0.63484255339537\\
0.620169150049723 0.636264757546966\\
0.62635098523043 0.639105811256286\\
0.634241731382303 0.643584099440978\\
0.641427781070083 0.646159199910204\\
0.647523307828224 0.652771017022116\\
0.660852498666442 0.695275239197751\\
0.668023064298222 0.702571213998489\\
0.675402881777588 0.706211447605361\\
0.683000425315273 0.711228248850916\\
0.689274404909753 0.714036637166526\\
0.693978823931994 0.715095321525924\\
0.700556654370292 0.71729433580459\\
0.710531604674458 0.728645621101492\\
0.719285006884383 0.741725724360084\\
0.726103630375646 0.744482065845117\\
0.731946356963858 0.746860690828694\\
0.739033595575275 0.751694519458879\\
0.74926088489798 0.765923726547341\\
0.757203439472106 0.769272680466962\\
0.763828631027597 0.773678469230005\\
0.773530282245349 0.783230619766168\\
0.783421156777976 0.789255249374211\\
0.79012674728373 0.791016311116257\\
0.795198852864066 0.792653770224188\\
0.808332904192068 0.811709588902315\\
0.81365844270575 0.812592365712656\\
0.821713358693843 0.822075773173839\\
0.830653780616089 0.832797211887121\\
0.841276691637419 0.83923692458394\\
0.848365669587279 0.841712188558518\\
0.86257404865077 0.858214630379347\\
0.867571742228158 0.860268733552599\\
0.880797336039962 0.887763815512212\\
0.886210589927232 0.888958045517846\\
0.896553962169967 0.895262282270762\\
0.905001415641549 0.899180431782653\\
0.915361475886514 0.907988095135645\\
0.926374887050366 0.917096398823206\\
0.934004257897 0.919021879691622\\
0.939371330301829 0.919422858744149\\
0.945708784719455 0.92075171851657\\
0.955377485039781 0.926066805328784\\
0.964207311930758 0.92939413952669\\
0.975552048150591 0.943809406393405\\
0.983019687478002 0.945947719481271\\
0.986362386342506 0.945982711129522\\
0.991224369768716 0.946382898213969\\
1 1\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00499352060421809 0.0110925843188782\\
0.0120086375544922 0.0113893664375435\\
0.0152974025717445 0.0116748237444684\\
0.0272284148927051 0.0217179428029717\\
0.0325709523900779 0.0242730376904297\\
0.0405388609370051 0.0340502797621411\\
0.0521733793399074 0.0531732684322381\\
0.0578831136018548 0.054760422963137\\
0.0625459083787632 0.0550375104257728\\
0.0684811010209129 0.0561927629231738\\
0.0744213248946434 0.0577146627519744\\
0.0838784599168959 0.061655434717169\\
0.0907127518299737 0.0649228547738847\\
0.0985108173303282 0.0680779246775472\\
0.108795027707178 0.0849360198070493\\
0.119082474650533 0.112992822992406\\
0.127283294235563 0.113386570738743\\
0.133070057963871 0.114476712300094\\
0.140877339490477 0.114541202783114\\
0.145358161630818 0.115382290615959\\
0.159617543363774 0.135245449134867\\
0.169169210942981 0.140170025394193\\
0.171963152393228 0.14054024710163\\
0.177431530475393 0.140819147030773\\
0.18531228228864 0.146977476666219\\
0.197387525827264 0.174212719011195\\
0.204804187670949 0.176899596716956\\
0.213497499309273 0.17860972732716\\
0.221230797327294 0.179433584736632\\
0.234686398814455 0.220942518558919\\
0.240412998977191 0.222097035988446\\
0.256677570063666 0.265649133395672\\
0.262945774929435 0.266437432068684\\
0.27102128033027 0.272863556982542\\
0.27900169922768 0.280285133629245\\
0.284668674703848 0.281364676407271\\
0.296250568677223 0.297936310079814\\
0.301783669539542 0.299242184244274\\
0.307634692827078 0.301162670977583\\
0.315117585333607 0.30458597139753\\
0.323573771162409 0.307936333699526\\
0.328148965378829 0.308448166983769\\
0.33155139646845 0.308915841363075\\
0.343376454728428 0.341043254936545\\
0.351832490842227 0.348426321316963\\
0.359637605202008 0.352368510154562\\
0.368690703096094 0.361369844247662\\
0.376661699617454 0.367680359278691\\
0.38436442493577 0.368792555597955\\
0.394147519929894 0.381149916250376\\
0.401082397525651 0.385968769645517\\
0.407814377077994 0.387593410862444\\
0.416803863184487 0.391448239437725\\
0.429261320123467 0.410275855411378\\
0.44238526430419 0.457934976955082\\
0.450725157626697 0.461422046715752\\
0.455600868298831 0.462575439066002\\
0.462673531815445 0.464953942927952\\
0.470569426834885 0.471544784126782\\
0.478104596790864 0.473890194464494\\
0.488587907055134 0.485737294811293\\
0.494672509457533 0.487650902843466\\
0.50012118950913 0.488998671472639\\
0.507235404023284 0.490791357246501\\
0.513212931717505 0.493188990950093\\
0.522800623253514 0.503667657174375\\
0.534851781462504 0.515550762579739\\
0.541072117669535 0.515655444279432\\
0.547063393219765 0.515655444279432\\
0.550618080824591 0.515655444279432\\
0.555704805838894 0.51653142652934\\
0.562087752936838 0.518396920472048\\
0.569123848750593 0.52069818778893\\
0.575763475477931 0.532593858467751\\
0.586902812399022 0.56283491983493\\
0.597655828321079 0.579928595293085\\
0.600634607825969 0.580715226035535\\
0.608727408132907 0.581702254868407\\
0.612056733511065 0.582232089257578\\
0.624792504483967 0.634117203759653\\
0.632311616900499 0.636842122139356\\
0.638106898801005 0.639952844016367\\
0.647670708675211 0.646095905595548\\
0.655246393161734 0.650851841423945\\
0.666127695807293 0.664737231803037\\
0.674023144585851 0.671242216174905\\
0.68140770007578 0.672953221721481\\
0.690652156869272 0.67615961990796\\
0.695354569218326 0.68024654996241\\
0.706403628082067 0.695764127235401\\
0.718390226563091 0.708323671358903\\
0.727551174790331 0.712281755717874\\
0.735076721797279 0.714082179183038\\
0.742647386011579 0.715843603094546\\
0.75038333982695 0.717409108165518\\
0.761412393252192 0.724486148500923\\
0.764766419916328 0.724645968788686\\
0.772630300582891 0.726013212706868\\
0.788648312670732 0.803814780789677\\
0.794651713607655 0.805174471367223\\
0.801679696425824 0.806166105190969\\
0.805091196330018 0.807297794470101\\
0.815525257516667 0.820412528766788\\
0.822350745184223 0.822965046583661\\
0.827864884930394 0.82398679596485\\
0.832462520340597 0.825303595282499\\
0.841086482318294 0.833376968364073\\
0.850022057267701 0.841026539656261\\
0.855682137026202 0.841896910572108\\
0.860504783567549 0.842866700562052\\
0.866536698009438 0.84510298596926\\
0.875917884715509 0.852704538686834\\
0.882416986744464 0.854054706775091\\
0.886089522946847 0.854723068116551\\
0.893986969993536 0.859065736421165\\
0.905355433327463 0.886039537920577\\
0.911752562387437 0.890860211930128\\
0.924522819159473 0.902750974399573\\
0.928818492915338 0.902750974399573\\
0.933912861197256 0.902750974399573\\
0.940823611486507 0.903694676216213\\
0.945911556390755 0.904337586023049\\
0.958045068497593 0.92544255442478\\
0.966649019659788 0.929883601980191\\
0.979837079883804 0.954492092316628\\
0.986832803561379 0.956828916142188\\
0.993204950336548 0.957522055336126\\
1 1\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00497497637116562 0.0277779092332858\\
0.00984661077772231 0.0278210072602098\\
0.0133773394681144 0.0281517270801199\\
0.019041221571737 0.0281517270801199\\
0.0231409445716745 0.0291578641934785\\
0.0301502280027306 0.0304916667862074\\
0.0391174022472687 0.0352852806520538\\
0.0477466875258334 0.0390866723478161\\
0.0570054967863128 0.0492949379247392\\
0.0645811358944621 0.052811232985405\\
0.0685330133105946 0.0536578776925781\\
0.0820990152652959 0.0869843464474077\\
0.0894562286100145 0.0971478787226291\\
0.102537744255566 0.138637685994697\\
0.11025640739743 0.143410335826417\\
0.120540101972681 0.161975706747212\\
0.129483820942727 0.171043507569462\\
0.135213301540134 0.171742348520425\\
0.142480502892372 0.174532798713776\\
0.151040905936066 0.178710640813258\\
0.156461223178824 0.18062427825689\\
0.163876857308721 0.182957312335997\\
0.16897475055232 0.184042462840018\\
0.174926555204572 0.184963489636494\\
0.181390095080658 0.186018143531378\\
0.187351089972685 0.187598194825814\\
0.196000104283152 0.191352507222066\\
0.204520146831781 0.198745201174456\\
0.213961742036706 0.206258892366199\\
0.223833213065366 0.218607003806826\\
0.235392609177027 0.254329596989203\\
0.243849743992681 0.265591731396036\\
0.252960414080877 0.270848757881462\\
0.258567483407977 0.271706700705433\\
0.265153367329844 0.272325801036657\\
0.268504657419517 0.272742642535184\\
0.276806087675452 0.27943598535153\\
0.2851987227546 0.286480325843954\\
0.298098765869008 0.317891069585835\\
0.303447536197692 0.321214907748505\\
0.315187496917858 0.340491445785119\\
0.321265642705109 0.342164746315867\\
0.330073342142676 0.347917347808808\\
0.335677268558179 0.349111732708077\\
0.341890901904959 0.349762444489478\\
0.345134810004594 0.350651442835284\\
0.357406964372535 0.361078301855845\\
0.364514910149972 0.365035895745419\\
0.371327062272523 0.366490042275514\\
0.374168272276154 0.366906635286318\\
0.384377289046401 0.378060203756117\\
0.396646810285164 0.392162583284048\\
0.401743638987335 0.394399039073271\\
0.407457160041521 0.395910902271523\\
0.419237137962321 0.403814784863365\\
0.42757770381846 0.407628285781811\\
0.4350189001216 0.410765475363765\\
0.442453369979222 0.413536278280112\\
0.452186231538485 0.419842491501885\\
0.458519191442692 0.421881200134114\\
0.46541771924758 0.422768188002279\\
0.471890444818962 0.42483464305307\\
0.487173402037365 0.50388672537125\\
0.498240164969678 0.521537023394076\\
0.507043485188985 0.526496419172786\\
0.513716704783173 0.529738528160811\\
0.520625297290398 0.530888151330102\\
0.532132742782327 0.546043327160289\\
0.540003030160306 0.548100585756277\\
0.544644329015756 0.549531989320696\\
0.554742610952711 0.558906021567782\\
0.560817744637076 0.56021712948214\\
0.569452422396106 0.563099750476151\\
0.577823348674442 0.56808077371982\\
0.585323686164029 0.5703466129487\\
0.594880176738806 0.579192559363971\\
0.60555593677969 0.591363015595594\\
0.611003987301917 0.593017517909703\\
0.618163231427581 0.594382912749476\\
0.624285987114688 0.594963854887311\\
0.629343032626208 0.595611037916923\\
0.642087781938242 0.609743826551297\\
0.647246077779821 0.610543327438862\\
0.652424174950889 0.611004314415465\\
0.659906518792492 0.612359255768479\\
0.664759121761405 0.612359255768479\\
0.670359316556265 0.612808412903014\\
0.677025279892209 0.61366467552787\\
0.684226533280522 0.614868002294166\\
0.699484115110521 0.701980326353733\\
0.711436397494711 0.728168248096253\\
0.717872236193634 0.730922950650488\\
0.728406536854225 0.741996471550256\\
0.737601802937662 0.750577615381646\\
0.748634860504002 0.763096425478967\\
0.75433158787469 0.764935555359733\\
0.761112401298204 0.766073438774818\\
0.766701847152416 0.767106889772119\\
0.774674682225999 0.769864959223582\\
0.781149350858924 0.771861654769794\\
0.79231615699356 0.776575842515908\\
0.796703485430832 0.777836154131254\\
0.807617064697133 0.791566354650088\\
0.817431297510114 0.79932050258063\\
0.824724168227048 0.801105911395358\\
0.829519674169076 0.801880280888024\\
0.841214524435255 0.817566455019385\\
0.846745097165574 0.818807447069538\\
0.854289498013312 0.820066137734732\\
0.85883759502499 0.820644174876747\\
0.869059713110833 0.825109341666228\\
0.878781324770371 0.832269481318512\\
0.887306524560119 0.836926525717569\\
0.90340008717167 0.925174698875623\\
0.911399976936214 0.928090684574819\\
0.918356743426828 0.929675632791288\\
0.928165880853685 0.932612011426075\\
0.934211584438851 0.933587461978901\\
0.939003026159948 0.934003752263153\\
0.945975231654029 0.93565593239128\\
0.954477232795886 0.939472570561486\\
0.959579569911414 0.939992149604364\\
0.965997977712348 0.941109373989574\\
0.97363189453544 0.946243088222373\\
0.981919295683996 0.951686490500239\\
0.99021163389081 0.954848404208605\\
0.995053435433604 0.955572085058132\\
1 1\\
};
\end{axis}
\end{tikzpicture}%

==> Realisations_epsilon0p022143_n1280_Model1_1D_p1p5.tikz <==
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}
\definecolor{mycolor6}{rgb}{0.301,0.745,0.933}
\definecolor{mycolor7}{rgb}{0.635,0.078,0.184}

\begin{tikzpicture}
\def\xl{0}
\def\xu{1}
\def\yl{0}
\def\yu{1}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\Omega$},
%ylabel={$\text{f}_\text{n}$},
%title={$\text{Model 1 Realisations at }\epsilon\text{ = 0.022143, n = 1280, p = 1.5}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\Omega$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$f_n$};
\foreach \yValue in {0,0.2,0.4,0.6,0.8,1} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.2,0.4,0.6,0.8,1} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00739379296730858 0.352555462557445\\
0.015469936887653 0.352555462557445\\
0.0215054584944352 0.352555462557445\\
0.0280509988344291 0.352555462557445\\
0.0364928819372122 0.352555462557445\\
0.0455973142101893 0.352555462557445\\
0.0519138180681202 0.352555462557445\\
0.0584771525898904 0.352555462557445\\
0.0672899299668868 0.352555462557445\\
0.0751492214219124 0.352555462557445\\
0.0807756731697635 0.352555462557445\\
0.0910046439203794 0.352555462557445\\
0.10384756411149 0.352555462557445\\
0.109841901871349 0.352555462557445\\
0.117713748661732 0.352555462557445\\
0.124278170131476 0.352555462557445\\
0.131764421048501 0.352555462557445\\
0.139842873696654 0.352555462557445\\
0.146615176491381 0.352555462557445\\
0.153040093319723 0.352555462557445\\
0.162608878465381 0.352555462557445\\
0.168589015732343 0.352555462557445\\
0.173335129035222 0.352555462557445\\
0.180626844667006 0.352555462557445\\
0.184546470980641 0.352555462557445\\
0.19204309217505 0.352555462557445\\
0.200861070937291 0.352555462557445\\
0.205245781229856 0.352555462557445\\
0.21366684173522 0.352555462557445\\
0.224971149993058 0.352555462557445\\
0.232694500360531 0.352555462557445\\
0.239928697208167 0.352555462557445\\
0.248654978978848 0.352555462557445\\
0.258051261521408 0.352555462557445\\
0.266768048717129 0.352555462557445\\
0.276690089098999 0.352555462557445\\
0.282359177624182 0.352555462557445\\
0.287449930755672 0.352555462557445\\
0.293926362108711 0.352555462557445\\
0.302262230814328 0.352555462557445\\
0.309360864171716 0.352555462557445\\
0.316075912322564 0.352555462557445\\
0.328329286193228 0.352555462557445\\
0.33488600681161 0.352555462557445\\
0.341064886494271 0.352555462557445\\
0.348325869484179 0.352555462557445\\
0.352809739021552 0.352555462557445\\
0.359942987023561 0.352555462557445\\
0.369740432043976 0.352555462557445\\
0.381248969393156 0.352555462557445\\
0.391088816376553 0.352555462557445\\
0.402618198232193 0.352555462557445\\
0.41178780560957 0.352555462557445\\
0.417777273847238 0.352555462557445\\
0.423567572531339 0.352555462557445\\
0.435360258959498 0.352555462557445\\
0.441655139465557 0.352555462557445\\
0.448558500187295 0.352555462557445\\
0.453945321019544 0.352555462557445\\
0.460858722966701 0.352555462557445\\
0.468297687005314 0.352555462557445\\
0.475702347207985 0.352555462557445\\
0.486832147375197 0.352555462557445\\
0.490641026753033 0.352555462557445\\
0.498125221825437 0.352555462557445\\
0.504788377854927 0.352555462557445\\
0.509997218260962 0.352555462557445\\
0.51794313975113 0.352555462557445\\
0.522690682875737 0.352555462557445\\
0.529360804492995 0.352555462557445\\
0.534373244881685 0.352555462557445\\
0.538356046798203 0.352555462557445\\
0.547190304523309 0.352555462557445\\
0.555164669753827 0.352555462557445\\
0.564476471986747 0.352555462557445\\
0.573174800823797 0.352555462557445\\
0.578782856944427 0.352555462557445\\
0.583656810307454 0.352555462557445\\
0.590260502928193 0.352555462557445\\
0.596693603329232 0.352555462557445\\
0.606455524614159 0.352555462557445\\
0.612062796359086 0.352555462557445\\
0.622231949349152 0.352555462557445\\
0.632988091110383 0.352555462557445\\
0.640162190524043 0.352555462557445\\
0.651902736047255 0.352555462557445\\
0.657999176898195 0.352555462557445\\
0.665165495443073 0.352555462557445\\
0.674216768017507 0.352555462557445\\
0.684218591215579 0.352555462557445\\
0.691115822185419 0.352555462557445\\
0.697284572944579 0.352555462557445\\
0.70786724484914 0.352555462557445\\
0.716743398788843 0.352555462557445\\
0.724281291028591 0.352555462557445\\
0.731092418459908 0.352555462557445\\
0.740227824661933 0.352555462557445\\
0.74376444284129 0.352555462557445\\
0.752676189454188 0.352555462557445\\
0.758491336836409 0.352555462557445\\
0.765860263065131 0.352555462557445\\
0.774619082802172 0.352555462557445\\
0.787131225122028 0.356649126225008\\
0.796826469631431 0.358941542162193\\
0.803183685718723 0.360360896881072\\
0.812195237180006 0.36094060635619\\
0.822879852626606 0.362673728381346\\
0.828033750821027 0.365624234856089\\
0.83745130832171 0.367242642089106\\
0.847446327049683 0.373303008981538\\
0.860718832788239 0.373808093250062\\
0.866400348331296 0.373808093250062\\
0.870418175658732 0.373808093250062\\
0.875932585050108 0.373808093250062\\
0.884741938602735 0.373808093250062\\
0.893583828733885 0.373808093250062\\
0.900328239269656 0.374509311870687\\
0.90759653149143 0.374765898194186\\
0.914460467975331 0.374765898194186\\
0.925229682649938 0.37694814541043\\
0.932252667433979 0.378762804074589\\
0.939754551359623 0.380479839309553\\
0.948832323469715 0.38413836274849\\
0.957769289658373 0.390674506279421\\
0.972716686911837 0.403172776609847\\
0.980364397939405 0.406809326296243\\
0.988607655827051 0.406809326296243\\
1 1\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00574170219256898 0.48016694662971\\
0.0119504369945436 0.48016694662971\\
0.0197893036144644 0.48016694662971\\
0.0275203386540629 0.48016694662971\\
0.0349114487151204 0.48016694662971\\
0.0445024259292603 0.48016694662971\\
0.0529965495788898 0.48016694662971\\
0.0593148754481776 0.48016694662971\\
0.0697661370856942 0.48016694662971\\
0.0755614928314223 0.48016694662971\\
0.0853424097556356 0.48016694662971\\
0.094875335377662 0.48016694662971\\
0.103476010159694 0.48016694662971\\
0.111662354786469 0.48016694662971\\
0.119021956285627 0.48016694662971\\
0.124634976232899 0.48016694662971\\
0.130692944862728 0.48016694662971\\
0.139517551623678 0.48016694662971\\
0.145931221073051 0.48016694662971\\
0.157939711056158 0.48016694662971\\
0.161815891408668 0.48016694662971\\
0.167777733763965 0.48016694662971\\
0.175998435385769 0.48016694662971\\
0.187064334466391 0.48016694662971\\
0.191156821919592 0.48016694662971\\
0.200697479993344 0.48016694662971\\
0.205995495786804 0.48016694662971\\
0.216404694845098 0.48016694662971\\
0.225027926871498 0.48016694662971\\
0.22829889473222 0.48016694662971\\
0.236500779829991 0.48016694662971\\
0.242754819542933 0.48016694662971\\
0.25061642594238 0.48016694662971\\
0.254340121030264 0.48016694662971\\
0.257831622953206 0.48016694662971\\
0.268730527205151 0.48016694662971\\
0.275143591604905 0.48016694662971\\
0.281033597442025 0.48016694662971\\
0.294417545267736 0.48016694662971\\
0.303055818149817 0.48016694662971\\
0.309779463154117 0.48016694662971\\
0.315839190663331 0.48016694662971\\
0.321889044748324 0.48016694662971\\
0.327735647371586 0.48016694662971\\
0.332657404600926 0.48016694662971\\
0.341350545277573 0.48016694662971\\
0.351502938309245 0.48016694662971\\
0.357167922887993 0.48016694662971\\
0.367813279783947 0.48016694662971\\
0.379504724926059 0.48016694662971\\
0.386210964541661 0.48016694662971\\
0.390258253115838 0.48016694662971\\
0.399076299306406 0.48016694662971\\
0.407257497033961 0.48016694662971\\
0.418965858008939 0.48016694662971\\
0.427893011783887 0.48016694662971\\
0.436831108024958 0.48016694662971\\
0.445517924787655 0.48016694662971\\
0.4523542779935 0.48016694662971\\
0.458250229930253 0.48016694662971\\
0.466692030731551 0.48016694662971\\
0.478551571947494 0.48016694662971\\
0.487497937020917 0.48016694662971\\
0.494305061564385 0.48016694662971\\
0.505318293512615 0.48016694662971\\
0.511687150940374 0.48016694662971\\
0.521683288883416 0.48016694662971\\
0.527617146484223 0.48016694662971\\
0.535360357405593 0.48016694662971\\
0.544613492471251 0.48016694662971\\
0.550567398142522 0.48016694662971\\
0.557973382429493 0.48016694662971\\
0.562695332404949 0.48016694662971\\
0.568253558572448 0.48016694662971\\
0.574818846782084 0.48016694662971\\
0.587740216790244 0.48016694662971\\
0.60225724630598 0.48016694662971\\
0.608897753444855 0.48016694662971\\
0.61770176165807 0.48016694662971\\
0.622859561478246 0.48016694662971\\
0.633604626727308 0.48016694662971\\
0.649603897630218 0.484407942892335\\
0.656112133155145 0.484407942892335\\
0.664818777773036 0.484407942892335\\
0.677668533845175 0.484407942892335\\
0.682775673676814 0.484407942892335\\
0.690642825471376 0.484407942892335\\
0.698798049009137 0.484407942892335\\
0.705944816935945 0.484407942892335\\
0.712908996541337 0.484407942892335\\
0.721080685309715 0.484407942892335\\
0.732878348357744 0.484407942892335\\
0.739358477240738 0.484407942892335\\
0.748948211088762 0.484407942892335\\
0.758264981926374 0.484407942892335\\
0.763412111788863 0.484407942892335\\
0.772877644798178 0.484407942892335\\
0.778525906797761 0.484407942892335\\
0.785561726726462 0.484407942892335\\
0.790609489110069 0.484407942892335\\
0.794991811540301 0.484407942892335\\
0.799940329894756 0.484407942892335\\
0.8100257299816 0.484407942892335\\
0.817850626456486 0.484407942892335\\
0.822175269656376 0.484407942892335\\
0.831155049198296 0.484407942892335\\
0.836806945264006 0.484407942892335\\
0.845055076099463 0.484407942892335\\
0.850345045099931 0.484407942892335\\
0.858919805395404 0.484407942892335\\
0.867152443975785 0.484407942892335\\
0.874696817034655 0.484407942892335\\
0.884766727199812 0.484407942892335\\
0.896265549267837 0.484407942892335\\
0.902121726831343 0.484407942892335\\
0.906460353840037 0.484407942892335\\
0.917279701266995 0.484407942892335\\
0.922427166264994 0.484407942892335\\
0.935025319747435 0.484407942892335\\
0.944463397835165 0.484407942892335\\
0.951646268514218 0.484407942892335\\
0.961341559304077 0.484407942892335\\
0.96972827838549 0.484407942892335\\
0.975491274760833 0.484407942892335\\
0.980030103485408 0.484407942892335\\
0.989025374018355 0.484407942892335\\
0.996804064219797 0.484407942892335\\
1 1\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0058547626482045 0.438569906138374\\
0.0108289128661043 0.438569906138374\\
0.0195283723335676 0.438569906138374\\
0.02616583962539 0.438569906138374\\
0.0313865343371511 0.438569906138374\\
0.0387187144295068 0.438569906138374\\
0.0441529502512775 0.438569906138374\\
0.05090714161194 0.438569906138374\\
0.0603031013126979 0.438569906138374\\
0.0722482863876249 0.438569906138374\\
0.0804850877348134 0.438569906138374\\
0.0855292293319302 0.438569906138374\\
0.0916725758464556 0.438569906138374\\
0.0977822259464408 0.438569906138374\\
0.104092271505865 0.438569906138374\\
0.110094781082494 0.438569906138374\\
0.113470905665291 0.438569906138374\\
0.118595105034926 0.438569906138374\\
0.130216038167769 0.438569906138374\\
0.135045390337536 0.438569906138374\\
0.145446137931298 0.438569906138374\\
0.150694006207583 0.438569906138374\\
0.157442660747079 0.438569906138374\\
0.165847061154206 0.438569906138374\\
0.171326388413152 0.438569906138374\\
0.177818426331213 0.438569906138374\\
0.183233387548079 0.438569906138374\\
0.190775868658318 0.438569906138374\\
0.198941059784965 0.438569906138374\\
0.205214390179403 0.438569906138374\\
0.214478492503469 0.438569906138374\\
0.2204718937288 0.438569906138374\\
0.225628623040976 0.438569906138374\\
0.23365048915181 0.438569906138374\\
0.237536255564186 0.438569906138374\\
0.246093008005096 0.438569906138374\\
0.253428534948705 0.438569906138374\\
0.260978498065192 0.438569906138374\\
0.264350566760999 0.438569906138374\\
0.272360012841237 0.438569906138374\\
0.27892654363725 0.438569906138374\\
0.286374877912294 0.438569906138374\\
0.299818549206961 0.438569906138374\\
0.309569795470084 0.438569906138374\\
0.315782216088921 0.438569906138374\\
0.327707483155719 0.438569906138374\\
0.335341965148078 0.438569906138374\\
0.342493743320637 0.438569906138374\\
0.355836577586654 0.438569906138374\\
0.367840588461588 0.438569906138374\\
0.378816944104289 0.438569906138374\\
0.38597834171055 0.438569906138374\\
0.39305693338749 0.438569906138374\\
0.400756767814603 0.438569906138374\\
0.407452802331203 0.438569906138374\\
0.414113702966999 0.438569906138374\\
0.420166759224425 0.438569906138374\\
0.424589525032685 0.438569906138374\\
0.431578283033805 0.438569906138374\\
0.43727553949404 0.438569906138374\\
0.442094431090256 0.438569906138374\\
0.453053615291718 0.438569906138374\\
0.46203633139027 0.438569906138374\\
0.470866453517104 0.438569906138374\\
0.47688599854363 0.438569906138374\\
0.48503351845705 0.438569906138374\\
0.49351760700818 0.438569906138374\\
0.500815780581967 0.438569906138374\\
0.508927299735463 0.438569906138374\\
0.518767106879373 0.438569906138374\\
0.529698777479209 0.438569906138374\\
0.5358431438225 0.438569906138374\\
0.544014557729319 0.438569906138374\\
0.554236679683831 0.438569906138374\\
0.559513302617875 0.438569906138374\\
0.57232953716534 0.438569906138374\\
0.585208505701656 0.438569906138374\\
0.590943584404689 0.438569906138374\\
0.597851311386095 0.438569906138374\\
0.606094035307618 0.438569906138374\\
0.615566611217116 0.438569906138374\\
0.627243224270838 0.438569906138374\\
0.638653333470614 0.438569906138374\\
0.648859479046979 0.438569906138374\\
0.657936360549075 0.438569906138374\\
0.665924771227162 0.438569906138374\\
0.675784845352998 0.438569906138374\\
0.682365627225521 0.438569906138374\\
0.690501870095935 0.438569906138374\\
0.698745381123452 0.438569906138374\\
0.710181249815015 0.438569906138374\\
0.726145022248576 0.438569906138374\\
0.733036396329213 0.438569906138374\\
0.739571631222444 0.438569906138374\\
0.745171924731991 0.438569906138374\\
0.75294806996738 0.438569906138374\\
0.756536116361404 0.438569906138374\\
0.763641939248203 0.438569906138374\\
0.774600121685726 0.438569906138374\\
0.783080857373068 0.438569906138374\\
0.789481263141463 0.438569906138374\\
0.802441120999229 0.438569906138374\\
0.805947537323327 0.438569906138374\\
0.817051601024388 0.438569906138374\\
0.824081025732588 0.438569906138374\\
0.829199545456907 0.438569906138374\\
0.837799253790095 0.438569906138374\\
0.841452477034845 0.438569906138374\\
0.846123913874263 0.438569906138374\\
0.853410772956192 0.438569906138374\\
0.866608383008952 0.438569906138374\\
0.876343063972347 0.438569906138374\\
0.881891673073183 0.438569906138374\\
0.891349287617502 0.438569906138374\\
0.898225227165262 0.438569906138374\\
0.902838817030905 0.438569906138374\\
0.914091718738279 0.438569906138374\\
0.92282230963363 0.438569906138374\\
0.934408862662361 0.438569906138374\\
0.939821350994707 0.438569906138374\\
0.944961905274349 0.438569906138374\\
0.955960783954728 0.438569906138374\\
0.962274594641328 0.438569906138374\\
0.972621951985755 0.438569906138374\\
0.979067089686568 0.438569906138374\\
0.982907518102659 0.438569906138374\\
0.994594103525801 0.438569906138374\\
1 1\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00695556425768351 0.358186920853873\\
0.0110007067489553 0.358186920853873\\
0.0187296012021148 0.358186920853873\\
0.027273838056825 0.358186920853873\\
0.0388728822312132 0.358186920853873\\
0.0464144065485507 0.358186920853873\\
0.0550800323053232 0.358186920853873\\
0.0610858978896993 0.358186920853873\\
0.0718335111784418 0.358186920853873\\
0.0829365227027477 0.358186920853873\\
0.0952249377767067 0.358186920853873\\
0.107300353999787 0.358186920853873\\
0.116090322900836 0.358186920853873\\
0.125127204843529 0.358186920853873\\
0.131898795610856 0.358186920853873\\
0.141255685747963 0.358186920853873\\
0.149348509348625 0.358186920853873\\
0.157769257667586 0.358186920853873\\
0.170124989756389 0.358186920853873\\
0.180292778930957 0.358186920853873\\
0.188777013920295 0.358186920853873\\
0.201816919431471 0.358186920853873\\
0.207447100533258 0.358186920853873\\
0.218973573588753 0.358186920853873\\
0.226866975930166 0.358186920853873\\
0.230503399918272 0.358186920853873\\
0.239459300067999 0.358186920853873\\
0.24529815148884 0.358186920853873\\
0.248963076370926 0.358186920853873\\
0.258343316177198 0.358186920853873\\
0.266057326637953 0.358186920853873\\
0.272539719857529 0.358186920853873\\
0.277675763377762 0.358186920853873\\
0.284512730542503 0.358186920853873\\
0.290873550005335 0.358186920853873\\
0.29966019704213 0.358186920853873\\
0.307672504806727 0.358186920853873\\
0.316623165149791 0.358186920853873\\
0.324947347731411 0.358186920853873\\
0.334112547793244 0.358186920853873\\
0.349215682474474 0.358186920853873\\
0.35878174140528 0.358186920853873\\
0.364169815809088 0.358186920853873\\
0.377354052796315 0.358186920853873\\
0.382159717413028 0.358186920853873\\
0.387675442381081 0.358186920853873\\
0.399651376251194 0.358186920853873\\
0.408256997407138 0.358186920853873\\
0.414559882142097 0.358186920853873\\
0.421425993062192 0.358186920853873\\
0.430012645276715 0.358186920853873\\
0.440522975225627 0.358186920853873\\
0.446474787180896 0.358186920853873\\
0.452745586810453 0.358186920853873\\
0.45979305005008 0.358186920853873\\
0.464508537799438 0.358186920853873\\
0.470091080953767 0.358186920853873\\
0.479273100516698 0.358186920853873\\
0.485327620278467 0.358186920853873\\
0.494682272975604 0.358186920853873\\
0.502720976769329 0.358186920853873\\
0.509341524258162 0.358186920853873\\
0.513596986544479 0.358186920853873\\
0.52685156365226 0.358186920853873\\
0.530236951418414 0.358186920853873\\
0.538343345725905 0.358186920853873\\
0.546173202796172 0.358186920853873\\
0.553354365858209 0.358186920853873\\
0.560200793075981 0.358186920853873\\
0.569404000426869 0.358186920853873\\
0.577421092231882 0.358186920853873\\
0.583270767107861 0.358186920853873\\
0.588424946235451 0.358186920853873\\
0.595647138403379 0.358186920853873\\
0.608134787561232 0.358186920853873\\
0.614841591730581 0.358186920853873\\
0.62143793881899 0.358186920853873\\
0.626920533954389 0.358186920853873\\
0.635916969904574 0.358186920853873\\
0.642929232203666 0.358186920853873\\
0.647157337412638 0.358186920853873\\
0.654689160864411 0.358186920853873\\
0.665422984683694 0.358186920853873\\
0.673525184114048 0.358186920853873\\
0.682718669768961 0.358186920853873\\
0.687981612171369 0.358186920853873\\
0.694873953000856 0.358186920853873\\
0.701176415076988 0.358186920853873\\
0.70596816239836 0.358186920853873\\
0.712953967534033 0.358186920853873\\
0.724129859575127 0.358186920853873\\
0.731693257315413 0.358186920853873\\
0.737586245908993 0.358186920853873\\
0.745526000025077 0.358186920853873\\
0.749819739291809 0.358186920853873\\
0.757594228420451 0.358186920853873\\
0.765218328373154 0.358186920853873\\
0.770078076725846 0.358186920853873\\
0.777991652347209 0.358186920853873\\
0.788954937795805 0.358186920853873\\
0.792915482946217 0.358186920853873\\
0.804570708396599 0.358186920853873\\
0.808845109949444 0.358186920853873\\
0.818226500516543 0.358186920853873\\
0.826132725362004 0.358186920853873\\
0.83085897922552 0.358186920853873\\
0.849848927708529 0.358186920853873\\
0.855248663446553 0.358186920853873\\
0.859434662387769 0.358186920853873\\
0.86449169472645 0.358186920853873\\
0.875395158374669 0.358186920853873\\
0.885974068117995 0.358186920853873\\
0.891633487444053 0.358186920853873\\
0.901515298343741 0.358186920853873\\
0.907208987391893 0.358186920853873\\
0.910829913613341 0.358186920853873\\
0.917789167915527 0.358186920853873\\
0.924910853827522 0.358186920853873\\
0.934354753455163 0.358186920853873\\
0.940199786594735 0.358186920853873\\
0.946040099626277 0.358186920853873\\
0.95119610429897 0.358186920853873\\
0.95652956585494 0.358186920853873\\
0.96934525323524 0.359111038577523\\
0.975343296152371 0.360353636604132\\
0.981534517468843 0.36076761540993\\
0.992530364873458 0.36076761540993\\
1 1\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00986178771576918 0.46394547681857\\
0.0166906334208665 0.46394547681857\\
0.0262648977468932 0.46394547681857\\
0.0345415600685535 0.46394547681857\\
0.0459757500052422 0.46394547681857\\
0.0560832987508793 0.46394547681857\\
0.0623373007428145 0.46394547681857\\
0.0721495358660209 0.46394547681857\\
0.077794553191572 0.46394547681857\\
0.0907939622128378 0.46394547681857\\
0.100526576650534 0.46394547681857\\
0.109156077267806 0.46394547681857\\
0.114957040180962 0.46394547681857\\
0.119045048276651 0.46394547681857\\
0.129525634421168 0.46394547681857\\
0.135067910423582 0.46394547681857\\
0.145132167480987 0.46394547681857\\
0.153072761000881 0.46394547681857\\
0.158542406714321 0.46394547681857\\
0.167822298807575 0.46394547681857\\
0.173098489111572 0.46394547681857\\
0.178341254165829 0.46394547681857\\
0.18838546512271 0.46394547681857\\
0.197001916395814 0.46394547681857\\
0.202881563854272 0.46394547681857\\
0.215047242437538 0.46394547681857\\
0.225543631327761 0.46394547681857\\
0.230848393327049 0.46394547681857\\
0.236771529825916 0.46394547681857\\
0.240444089962755 0.46394547681857\\
0.2528290442544 0.46394547681857\\
0.258534700059398 0.46394547681857\\
0.269338971727638 0.46394547681857\\
0.277906989805809 0.46394547681857\\
0.285640033272589 0.46394547681857\\
0.294076142532642 0.46394547681857\\
0.297849448874277 0.46394547681857\\
0.303557971876334 0.46394547681857\\
0.309486452682348 0.46394547681857\\
0.318341928209682 0.46394547681857\\
0.327333913361938 0.46394547681857\\
0.331342498324984 0.46394547681857\\
0.337625715314739 0.46394547681857\\
0.345267496611504 0.46394547681857\\
0.354998855866891 0.46394547681857\\
0.361524343993699 0.46394547681857\\
0.371304619162649 0.46394547681857\\
0.380515121279633 0.46394547681857\\
0.385339749561173 0.46394547681857\\
0.392558304918604 0.46394547681857\\
0.399810667708561 0.46394547681857\\
0.40724416095544 0.46394547681857\\
0.4121970808357 0.46394547681857\\
0.421427424842169 0.46394547681857\\
0.427433239985109 0.46394547681857\\
0.4378149177291 0.46394547681857\\
0.443120793162966 0.46394547681857\\
0.447943944382515 0.46394547681857\\
0.456978542644923 0.46394547681857\\
0.463890445713749 0.46394547681857\\
0.471634107051513 0.46394547681857\\
0.478303470835529 0.46394547681857\\
0.485216068288887 0.46394547681857\\
0.491177108696888 0.46394547681857\\
0.497613427897007 0.46394547681857\\
0.507460569325481 0.46394547681857\\
0.515575262354125 0.46394547681857\\
0.523368327688094 0.46394547681857\\
0.534440972091594 0.46394547681857\\
0.54365921515684 0.46394547681857\\
0.546961784472202 0.46394547681857\\
0.55765902902255 0.46394547681857\\
0.566453803848534 0.46394547681857\\
0.570942184812716 0.46394547681857\\
0.575524330096429 0.46394547681857\\
0.58402586086839 0.46394547681857\\
0.588815116754685 0.46394547681857\\
0.594842607302659 0.46394547681857\\
0.606398017697934 0.46394547681857\\
0.613844348165026 0.46394547681857\\
0.618996137661399 0.46394547681857\\
0.623130368944373 0.46394547681857\\
0.631953062364708 0.46394547681857\\
0.644433437579771 0.46394547681857\\
0.650898352097782 0.46394547681857\\
0.658978721716531 0.46394547681857\\
0.671518870026312 0.46394547681857\\
0.684632259752288 0.46394547681857\\
0.696946156409948 0.46394547681857\\
0.705311868877952 0.46394547681857\\
0.712874651037404 0.46394547681857\\
0.722355091168786 0.46394547681857\\
0.729637310528381 0.46394547681857\\
0.7397203548151 0.46394547681857\\
0.747496456145909 0.46394547681857\\
0.756115242862567 0.46394547681857\\
0.766538342675892 0.46394547681857\\
0.772312682949824 0.46394547681857\\
0.780678279100129 0.46394547681857\\
0.787920816347971 0.46394547681857\\
0.792125352181546 0.46394547681857\\
0.803699684586806 0.46394547681857\\
0.812582409396442 0.46394547681857\\
0.815864420298515 0.46394547681857\\
0.82117157908853 0.46394547681857\\
0.830322889110113 0.46394547681857\\
0.835122264147304 0.46394547681857\\
0.840882519028383 0.46394547681857\\
0.850078347443398 0.46394547681857\\
0.857199181599525 0.46394547681857\\
0.863936460499755 0.46394547681857\\
0.869794217967066 0.46394547681857\\
0.876426819826354 0.46394547681857\\
0.884022982249579 0.46394547681857\\
0.890252188455537 0.46394547681857\\
0.900025348430105 0.465641600993734\\
0.912123230995892 0.47108698171794\\
0.923184357616962 0.473087331940739\\
0.926419592738078 0.473087331940739\\
0.936172939315727 0.47474987445252\\
0.948090355816309 0.475298591595027\\
0.953810167969595 0.475298591595027\\
0.957899623069952 0.475298591595027\\
0.968688959933072 0.477491546434857\\
0.977179434255531 0.47858461026304\\
0.985118929615211 0.479967652761622\\
0.990782734504455 0.479967652761622\\
1 1\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00878259826751082 0.349756433112332\\
0.018438681163385 0.349756433112332\\
0.0235441367374577 0.349756433112332\\
0.0315148861746423 0.349756433112332\\
0.0414724576385124 0.349756433112332\\
0.0531912451696391 0.349756433112332\\
0.0594862105630167 0.349756433112332\\
0.0673429999530191 0.349756433112332\\
0.0754114680842328 0.349756433112332\\
0.0826843159360094 0.349756433112332\\
0.0870721899742319 0.349756433112332\\
0.0934874547640633 0.349756433112332\\
0.102281397671848 0.349756433112332\\
0.10895495344172 0.349756433112332\\
0.118338718995126 0.349756433112332\\
0.127272407484126 0.349756433112332\\
0.136095278164739 0.349756433112332\\
0.142359710075819 0.349756433112332\\
0.149931152500551 0.349756433112332\\
0.154795926622713 0.349756433112332\\
0.163562496361934 0.349756433112332\\
0.170126922914619 0.349756433112332\\
0.179881960593076 0.349756433112332\\
0.192036792382424 0.349756433112332\\
0.199051423623143 0.349756433112332\\
0.210646429198318 0.349756433112332\\
0.217612147534108 0.349756433112332\\
0.220788328793562 0.349756433112332\\
0.227040612066322 0.349756433112332\\
0.233748103393261 0.349756433112332\\
0.244064725313517 0.349756433112332\\
0.248585126631879 0.349756433112332\\
0.257966104363363 0.349756433112332\\
0.264527737177137 0.349756433112332\\
0.276922287923573 0.349756433112332\\
0.286132599253151 0.349756433112332\\
0.294089193308014 0.349756433112332\\
0.301830586266931 0.349756433112332\\
0.3099097715229 0.349756433112332\\
0.316700869653725 0.349756433112332\\
0.325811679935 0.349756433112332\\
0.333788845599071 0.349756433112332\\
0.341062941572823 0.349756433112332\\
0.347736820278584 0.349756433112332\\
0.361384295744923 0.349756433112332\\
0.371508401213146 0.349756433112332\\
0.379371231852286 0.349756433112332\\
0.390123300644636 0.349756433112332\\
0.399563750261836 0.349756433112332\\
0.412099491183804 0.349756433112332\\
0.416886851902908 0.349756433112332\\
0.424891916128684 0.349756433112332\\
0.432742764345648 0.349756433112332\\
0.439093412106258 0.349756433112332\\
0.449815319498308 0.349756433112332\\
0.456054866817163 0.349756433112332\\
0.462618013514618 0.349756433112332\\
0.470420208572676 0.349756433112332\\
0.478895480094127 0.349756433112332\\
0.485225686578618 0.349756433112332\\
0.492554612958395 0.349756433112332\\
0.500303595045534 0.349756433112332\\
0.507485423592285 0.349756433112332\\
0.518499620414872 0.349756433112332\\
0.525211134330072 0.349756433112332\\
0.534731462990774 0.349756433112332\\
0.541978671223474 0.349756433112332\\
0.547918622676396 0.349756433112332\\
0.555484963347549 0.349756433112332\\
0.564391747518116 0.349756433112332\\
0.572975030505984 0.349756433112332\\
0.579310067874056 0.349756433112332\\
0.586182537298315 0.349756433112332\\
0.593028882322638 0.349756433112332\\
0.597411692105503 0.349756433112332\\
0.602590578654587 0.349756433112332\\
0.613996064123526 0.349756433112332\\
0.620779188623008 0.349756433112332\\
0.630466726573518 0.349756433112332\\
0.638873050657911 0.349756433112332\\
0.652390343366094 0.349756433112332\\
0.658228972339929 0.349756433112332\\
0.66427257813615 0.349756433112332\\
0.668416052109664 0.349756433112332\\
0.674854612706409 0.349756433112332\\
0.681620368151351 0.349756433112332\\
0.686439293538524 0.349756433112332\\
0.690665382977072 0.349756433112332\\
0.696393207711487 0.349756433112332\\
0.703876980960916 0.349756433112332\\
0.708590693093133 0.349756433112332\\
0.71862410773334 0.349756433112332\\
0.727699537043441 0.349756433112332\\
0.734186993079291 0.349756433112332\\
0.739788086439014 0.349756433112332\\
0.745881897626861 0.349756433112332\\
0.753747489047502 0.349756433112332\\
0.757682494828312 0.349756433112332\\
0.76198810125462 0.349756433112332\\
0.771219554309787 0.349756433112332\\
0.780843620515211 0.349756433112332\\
0.786754773040756 0.349756433112332\\
0.794844809435464 0.349756433112332\\
0.799757848783946 0.349756433112332\\
0.80267839922833 0.349756433112332\\
0.810475364612377 0.349756433112332\\
0.820139856965194 0.349756433112332\\
0.828969112819342 0.349756433112332\\
0.835073544564339 0.349756433112332\\
0.844223298373762 0.349756433112332\\
0.852133713116623 0.349756433112332\\
0.856483714600891 0.349756433112332\\
0.865314633002204 0.349756433112332\\
0.873145191153507 0.349756433112332\\
0.878976505399485 0.349756433112332\\
0.889150015539043 0.350415631693659\\
0.899046993282365 0.352220635555401\\
0.906161433881844 0.352220635555401\\
0.916007440418559 0.355160566830784\\
0.925691872508028 0.357116196395358\\
0.934503619782305 0.357172576605609\\
0.940250751199984 0.357172576605609\\
0.9456016092407 0.357562890719071\\
0.957987753608357 0.359377475940632\\
0.963839957327442 0.36144250785078\\
0.977821929335811 0.365046185400056\\
0.98528508353859 0.369856110044191\\
1 1\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00422704508733129 0.378247709625623\\
0.0103864601643953 0.378247709625623\\
0.018728881435616 0.378247709625623\\
0.0276673514438054 0.378247709625623\\
0.0345860956659497 0.378247709625623\\
0.045035267224203 0.378247709625623\\
0.0521739993679095 0.378247709625623\\
0.0605563201647787 0.378247709625623\\
0.0673841625408863 0.378247709625623\\
0.0770176081553625 0.378247709625623\\
0.0827458977093649 0.378247709625623\\
0.0937349846263056 0.378247709625623\\
0.107549559449934 0.378247709625623\\
0.113610903968387 0.378247709625623\\
0.123095424978023 0.378247709625623\\
0.128605976462078 0.378247709625623\\
0.139523216457043 0.378247709625623\\
0.143432249988541 0.378247709625623\\
0.151399595789309 0.378247709625623\\
0.15540702762754 0.378247709625623\\
0.158670634644433 0.378247709625623\\
0.167896817387199 0.378247709625623\\
0.17848560096295 0.378247709625623\\
0.189011735586803 0.378247709625623\\
0.19778636868347 0.378247709625623\\
0.206294295459452 0.378247709625623\\
0.212539573893064 0.378247709625623\\
0.223384449377847 0.378247709625623\\
0.227825888704068 0.378247709625623\\
0.234765092425956 0.378247709625623\\
0.2417172380665 0.378247709625623\\
0.247345047755949 0.378247709625623\\
0.253102094806007 0.378247709625623\\
0.258941670700964 0.378247709625623\\
0.265108484808473 0.378247709625623\\
0.272229781715116 0.378247709625623\\
0.283728915225057 0.378247709625623\\
0.290139568894122 0.378247709625623\\
0.298652733992684 0.378247709625623\\
0.307002249263618 0.378247709625623\\
0.313956394294539 0.378247709625623\\
0.321214346912999 0.378247709625623\\
0.328102734941354 0.378247709625623\\
0.340123803930224 0.378247709625623\\
0.353922099086338 0.378247709625623\\
0.361235202689332 0.378247709625623\\
0.375557278994231 0.378247709625623\\
0.384131631559767 0.378247709625623\\
0.391417571670751 0.378247709625623\\
0.398376500922326 0.378247709625623\\
0.403570225854418 0.378247709625623\\
0.409373812850909 0.378247709625623\\
0.415937742985064 0.378247709625623\\
0.420922474449694 0.378247709625623\\
0.433490864435749 0.378247709625623\\
0.441168758043186 0.378247709625623\\
0.446877405234202 0.378247709625623\\
0.454687493799705 0.378247709625623\\
0.461550770648974 0.378247709625623\\
0.47022210235652 0.378247709625623\\
0.476295978788845 0.378247709625623\\
0.48514264270274 0.378247709625623\\
0.490417390076174 0.378247709625623\\
0.497621935180134 0.378247709625623\\
0.504512395357882 0.378247709625623\\
0.513334979712267 0.378247709625623\\
0.520743823494456 0.378247709625623\\
0.526570036176312 0.378247709625623\\
0.534698380287823 0.378247709625623\\
0.544005820786544 0.378247709625623\\
0.550551426880991 0.378247709625623\\
0.558438061248971 0.378247709625623\\
0.562544854933735 0.378247709625623\\
0.569783239876163 0.378247709625623\\
0.575422801087775 0.378247709625623\\
0.583927771600345 0.378247709625623\\
0.589922183867048 0.378247709625623\\
0.597834706953294 0.378247709625623\\
0.608638574353353 0.378247709625623\\
0.617165165126688 0.378247709625623\\
0.624833904620096 0.378247709625623\\
0.631455370343877 0.378247709625623\\
0.636322388763163 0.378247709625623\\
0.643373787791784 0.378247709625623\\
0.649861784265167 0.378247709625623\\
0.661325373436521 0.378247709625623\\
0.671376219882024 0.378247709625623\\
0.679507564673468 0.378247709625623\\
0.686335601816529 0.378247709625623\\
0.691746000560573 0.378247709625623\\
0.704875871579148 0.378247709625623\\
0.714705015047212 0.378247709625623\\
0.720351404610696 0.378247709625623\\
0.725640218598017 0.378247709625623\\
0.729363150436854 0.378247709625623\\
0.734909691095842 0.378247709625623\\
0.738754599043202 0.378247709625623\\
0.750957406448896 0.378247709625623\\
0.759931797478678 0.378247709625623\\
0.766995924384589 0.378247709625623\\
0.775070810592543 0.378247709625623\\
0.781151350811032 0.378247709625623\\
0.794880204076521 0.378247709625623\\
0.801848108863006 0.378247709625623\\
0.808495618866521 0.378247709625623\\
0.816989041337801 0.378247709625623\\
0.826129544257165 0.378247709625623\\
0.832101556795537 0.378247709625623\\
0.837469152535256 0.378247709625623\\
0.844097498984227 0.378247709625623\\
0.850487032123738 0.378247709625623\\
0.859246236405992 0.378247709625623\\
0.866376558535802 0.378247709625623\\
0.873451612279857 0.378247709625623\\
0.885807424296944 0.378247709625623\\
0.89942445034986 0.378247709625623\\
0.912312851185602 0.378247709625623\\
0.922611127686741 0.378247709625623\\
0.933760978383936 0.378247709625623\\
0.940775683259667 0.378247709625623\\
0.947864343851411 0.378247709625623\\
0.952671703125545 0.378247709625623\\
0.962914956117956 0.378247709625623\\
0.968765137741681 0.378247709625623\\
0.97266578227288 0.378247709625623\\
0.983773786423042 0.380153074150003\\
0.993352884437895 0.381442708081974\\
1 1\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.011294987029619 0.5\\
0.0211531037888401 0.5\\
0.0288295366276068 0.5\\
0.0360708441833427 0.5\\
0.042648414439866 0.5\\
0.0523782689367551 0.5\\
0.0572750719489611 0.5\\
0.0628903921014132 0.5\\
0.0677686078286365 0.5\\
0.0718392810052769 0.5\\
0.0817448706889525 0.5\\
0.0911594020356025 0.5\\
0.0994271927287376 0.5\\
0.105808880237034 0.5\\
0.112871874049711 0.5\\
0.120548502640382 0.5\\
0.133155061835275 0.5\\
0.14109960598725 0.5\\
0.147375598248104 0.5\\
0.152636675206917 0.5\\
0.158038788095334 0.5\\
0.163399523177265 0.5\\
0.168892988281861 0.5\\
0.178227003502948 0.5\\
0.184397929007989 0.5\\
0.19794068687282 0.5\\
0.202311696882467 0.5\\
0.211392502961193 0.5\\
0.219962566589883 0.5\\
0.229221650899553 0.5\\
0.234004526711326 0.5\\
0.240197213168007 0.5\\
0.245078270803916 0.5\\
0.249712090600504 0.5\\
0.253989260815944 0.5\\
0.262679530224913 0.5\\
0.268374892409072 0.5\\
0.279748078347046 0.5\\
0.283295077989597 0.5\\
0.289409248651995 0.5\\
0.296765447288324 0.5\\
0.305035125560225 0.5\\
0.315648042318761 0.5\\
0.323009240562171 0.5\\
0.335590503131237 0.5\\
0.348298669868739 0.5\\
0.355278371235184 0.5\\
0.363923371554591 0.5\\
0.368780392849433 0.5\\
0.373210799070582 0.5\\
0.377574313745246 0.5\\
0.388387874505996 0.5\\
0.397852561236768 0.5\\
0.405773957749308 0.5\\
0.409498456535682 0.5\\
0.422513926686829 0.5\\
0.43042187146669 0.5\\
0.442033244578875 0.5\\
0.449300299301643 0.5\\
0.460353634583088 0.5\\
0.464009406826216 0.5\\
0.474110167151251 0.5\\
0.485246792582896 0.5\\
0.489447649185367 0.5\\
0.495481217221123 0.5\\
0.504488704127786 0.5\\
0.51086196325129 0.5\\
0.525565546482794 0.5\\
0.532451282671558 0.5\\
0.53851592254642 0.5\\
0.54978562045773 0.5\\
0.558595965122075 0.5\\
0.56510177350841 0.5\\
0.574187825369029 0.5\\
0.580223618054033 0.5\\
0.587920031424803 0.5\\
0.595264308402191 0.5\\
0.602708071951839 0.5\\
0.609448817976728 0.5\\
0.615038990082154 0.5\\
0.620169150049723 0.5\\
0.62635098523043 0.5\\
0.634241731382303 0.5\\
0.641427781070083 0.5\\
0.647523307828224 0.5\\
0.660852498666442 0.5\\
0.668023064298222 0.5\\
0.675402881777588 0.5\\
0.683000425315273 0.5\\
0.689274404909753 0.5\\
0.693978823931994 0.5\\
0.700556654370292 0.5\\
0.710531604674458 0.5\\
0.719285006884383 0.5\\
0.726103630375646 0.5\\
0.731946356963858 0.5\\
0.739033595575275 0.5\\
0.74926088489798 0.5\\
0.757203439472106 0.5\\
0.763828631027597 0.5\\
0.773530282245349 0.5\\
0.783421156777976 0.5\\
0.79012674728373 0.5\\
0.795198852864066 0.5\\
0.808332904192068 0.5\\
0.81365844270575 0.5\\
0.821713358693843 0.5\\
0.830653780616089 0.5\\
0.841276691637419 0.5\\
0.848365669587279 0.5\\
0.86257404865077 0.5\\
0.867571742228158 0.5\\
0.880797336039962 0.5\\
0.886210589927232 0.5\\
0.896553962169967 0.5\\
0.905001415641549 0.5\\
0.915361475886514 0.5\\
0.926374887050366 0.5\\
0.934004257897 0.5\\
0.939371330301829 0.5\\
0.945708784719455 0.5\\
0.955377485039781 0.5\\
0.964207311930758 0.5\\
0.975552048150591 0.5\\
0.983019687478002 0.5\\
0.986362386342506 0.5\\
0.991224369768716 0.5\\
1 1\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00499352060421809 0.448002265422398\\
0.0120086375544922 0.448002265422398\\
0.0152974025717445 0.448002265422398\\
0.0272284148927051 0.448002265422398\\
0.0325709523900779 0.448002265422398\\
0.0405388609370051 0.448002265422398\\
0.0521733793399074 0.448002265422398\\
0.0578831136018548 0.448002265422398\\
0.0625459083787632 0.448002265422398\\
0.0684811010209129 0.448002265422398\\
0.0744213248946434 0.448002265422398\\
0.0838784599168959 0.448002265422398\\
0.0907127518299737 0.448002265422398\\
0.0985108173303282 0.448002265422398\\
0.108795027707178 0.448002265422398\\
0.119082474650533 0.448002265422398\\
0.127283294235563 0.448002265422398\\
0.133070057963871 0.448002265422398\\
0.140877339490477 0.448002265422398\\
0.145358161630818 0.448002265422398\\
0.159617543363774 0.448002265422398\\
0.169169210942981 0.448002265422398\\
0.171963152393228 0.448002265422398\\
0.177431530475393 0.448002265422398\\
0.18531228228864 0.448002265422398\\
0.197387525827264 0.448002265422398\\
0.204804187670949 0.448002265422398\\
0.213497499309273 0.448002265422398\\
0.221230797327294 0.448002265422398\\
0.234686398814455 0.448002265422398\\
0.240412998977191 0.448002265422398\\
0.256677570063666 0.448002265422398\\
0.262945774929435 0.448002265422398\\
0.27102128033027 0.448002265422398\\
0.27900169922768 0.448002265422398\\
0.284668674703848 0.448002265422398\\
0.296250568677223 0.448002265422398\\
0.301783669539542 0.448002265422398\\
0.307634692827078 0.448002265422398\\
0.315117585333607 0.448002265422398\\
0.323573771162409 0.448002265422398\\
0.328148965378829 0.448002265422398\\
0.33155139646845 0.448002265422398\\
0.343376454728428 0.448002265422398\\
0.351832490842227 0.448002265422398\\
0.359637605202008 0.448002265422398\\
0.368690703096094 0.448002265422398\\
0.376661699617454 0.448002265422398\\
0.38436442493577 0.448002265422398\\
0.394147519929894 0.448002265422398\\
0.401082397525651 0.448002265422398\\
0.407814377077994 0.448002265422398\\
0.416803863184487 0.448002265422398\\
0.429261320123467 0.448002265422398\\
0.44238526430419 0.448002265422398\\
0.450725157626697 0.448002265422398\\
0.455600868298831 0.448002265422398\\
0.462673531815445 0.448002265422398\\
0.470569426834885 0.448002265422398\\
0.478104596790864 0.448002265422398\\
0.488587907055134 0.448002265422398\\
0.494672509457533 0.448002265422398\\
0.50012118950913 0.448002265422398\\
0.507235404023284 0.448002265422398\\
0.513212931717505 0.448002265422398\\
0.522800623253514 0.448002265422398\\
0.534851781462504 0.448002265422398\\
0.541072117669535 0.448002265422398\\
0.547063393219765 0.448002265422398\\
0.550618080824591 0.448002265422398\\
0.555704805838894 0.448002265422398\\
0.562087752936838 0.448002265422398\\
0.569123848750593 0.448002265422398\\
0.575763475477931 0.448002265422398\\
0.586902812399022 0.448002265422398\\
0.597655828321079 0.448002265422398\\
0.600634607825969 0.448002265422398\\
0.608727408132907 0.448002265422398\\
0.612056733511065 0.448002265422398\\
0.624792504483967 0.448002265422398\\
0.632311616900499 0.448002265422398\\
0.638106898801005 0.448002265422398\\
0.647670708675211 0.448002265422398\\
0.655246393161734 0.448002265422398\\
0.666127695807293 0.448002265422398\\
0.674023144585851 0.448002265422398\\
0.68140770007578 0.448002265422398\\
0.690652156869272 0.448002265422398\\
0.695354569218326 0.448002265422398\\
0.706403628082067 0.448002265422398\\
0.718390226563091 0.448002265422398\\
0.727551174790331 0.448002265422398\\
0.735076721797279 0.448002265422398\\
0.742647386011579 0.448002265422398\\
0.75038333982695 0.448002265422398\\
0.761412393252192 0.448002265422398\\
0.764766419916328 0.448002265422398\\
0.772630300582891 0.448002265422398\\
0.788648312670732 0.448002265422398\\
0.794651713607655 0.448002265422398\\
0.801679696425824 0.448002265422398\\
0.805091196330018 0.448002265422398\\
0.815525257516667 0.448002265422398\\
0.822350745184223 0.448002265422398\\
0.827864884930394 0.448002265422398\\
0.832462520340597 0.448002265422398\\
0.841086482318294 0.448002265422398\\
0.850022057267701 0.448002265422398\\
0.855682137026202 0.448002265422398\\
0.860504783567549 0.448002265422398\\
0.866536698009438 0.448002265422398\\
0.875917884715509 0.448002265422398\\
0.882416986744464 0.448002265422398\\
0.886089522946847 0.448002265422398\\
0.893986969993536 0.448002265422398\\
0.905355433327463 0.448002265422398\\
0.911752562387437 0.448002265422398\\
0.924522819159473 0.448002265422398\\
0.928818492915338 0.448002265422398\\
0.933912861197256 0.448002265422398\\
0.940823611486507 0.448002265422398\\
0.945911556390755 0.44881931841162\\
0.958045068497593 0.455670681028281\\
0.966649019659788 0.465154599497079\\
0.979837079883804 0.473846743892405\\
0.986832803561379 0.474211578554334\\
0.993204950336548 0.474211578554334\\
1 1\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00497497637116562 0.349756433112332\\
0.00984661077772231 0.349756433112332\\
0.0133773394681144 0.349756433112332\\
0.019041221571737 0.349756433112332\\
0.0231409445716745 0.349756433112332\\
0.0301502280027306 0.349756433112332\\
0.0391174022472687 0.349756433112332\\
0.0477466875258334 0.349756433112332\\
0.0570054967863128 0.349756433112332\\
0.0645811358944621 0.349756433112332\\
0.0685330133105946 0.349756433112332\\
0.0820990152652959 0.349756433112332\\
0.0894562286100145 0.349756433112332\\
0.102537744255566 0.349756433112332\\
0.11025640739743 0.349756433112332\\
0.120540101972681 0.349756433112332\\
0.129483820942727 0.349756433112332\\
0.135213301540134 0.349756433112332\\
0.142480502892372 0.349756433112332\\
0.151040905936066 0.349756433112332\\
0.156461223178824 0.349756433112332\\
0.163876857308721 0.349756433112332\\
0.16897475055232 0.349756433112332\\
0.174926555204572 0.349756433112332\\
0.181390095080658 0.349756433112332\\
0.187351089972685 0.349756433112332\\
0.196000104283152 0.349756433112332\\
0.204520146831781 0.349756433112332\\
0.213961742036706 0.349756433112332\\
0.223833213065366 0.349756433112332\\
0.235392609177027 0.349756433112332\\
0.243849743992681 0.349756433112332\\
0.252960414080877 0.349756433112332\\
0.258567483407977 0.349756433112332\\
0.265153367329844 0.349756433112332\\
0.268504657419517 0.349756433112332\\
0.276806087675452 0.349756433112332\\
0.2851987227546 0.349756433112332\\
0.298098765869008 0.349756433112332\\
0.303447536197692 0.349756433112332\\
0.315187496917858 0.349756433112332\\
0.321265642705109 0.349756433112332\\
0.330073342142676 0.349756433112332\\
0.335677268558179 0.349756433112332\\
0.341890901904959 0.349756433112332\\
0.345134810004594 0.349756433112332\\
0.357406964372535 0.349756433112332\\
0.364514910149972 0.349756433112332\\
0.371327062272523 0.349756433112332\\
0.374168272276154 0.349756433112332\\
0.384377289046401 0.349756433112332\\
0.396646810285164 0.349756433112332\\
0.401743638987335 0.349756433112332\\
0.407457160041521 0.349756433112332\\
0.419237137962321 0.349756433112332\\
0.42757770381846 0.349756433112332\\
0.4350189001216 0.349756433112332\\
0.442453369979222 0.349756433112332\\
0.452186231538485 0.349756433112332\\
0.458519191442692 0.349756433112332\\
0.46541771924758 0.349756433112332\\
0.471890444818962 0.349756433112332\\
0.487173402037365 0.349756433112332\\
0.498240164969678 0.349756433112332\\
0.507043485188985 0.349756433112332\\
0.513716704783173 0.349756433112332\\
0.520625297290398 0.349756433112332\\
0.532132742782327 0.349756433112332\\
0.540003030160306 0.349756433112332\\
0.544644329015756 0.349756433112332\\
0.554742610952711 0.349756433112332\\
0.560817744637076 0.349756433112332\\
0.569452422396106 0.349756433112332\\
0.577823348674442 0.349756433112332\\
0.585323686164029 0.349756433112332\\
0.594880176738806 0.349756433112332\\
0.60555593677969 0.349756433112332\\
0.611003987301917 0.349756433112332\\
0.618163231427581 0.349756433112332\\
0.624285987114688 0.349756433112332\\
0.629343032626208 0.349756433112332\\
0.642087781938242 0.349756433112332\\
0.647246077779821 0.349756433112332\\
0.652424174950889 0.349756433112332\\
0.659906518792492 0.349756433112332\\
0.664759121761405 0.349756433112332\\
0.670359316556265 0.349756433112332\\
0.677025279892209 0.349756433112332\\
0.684226533280522 0.349756433112332\\
0.699484115110521 0.349756433112332\\
0.711436397494711 0.349756433112332\\
0.717872236193634 0.349756433112332\\
0.728406536854225 0.349756433112332\\
0.737601802937662 0.349756433112332\\
0.748634860504002 0.349756433112332\\
0.75433158787469 0.349756433112332\\
0.761112401298204 0.349756433112332\\
0.766701847152416 0.349756433112332\\
0.774674682225999 0.349756433112332\\
0.781149350858924 0.349756433112332\\
0.79231615699356 0.349756433112332\\
0.796703485430832 0.349756433112332\\
0.807617064697133 0.349756433112332\\
0.817431297510114 0.349756433112332\\
0.824724168227048 0.349756433112332\\
0.829519674169076 0.349756433112332\\
0.841214524435255 0.349756433112332\\
0.846745097165574 0.349756433112332\\
0.854289498013312 0.349756433112332\\
0.85883759502499 0.349756433112332\\
0.869059713110833 0.349756433112332\\
0.878781324770371 0.349756433112332\\
0.887306524560119 0.349756433112332\\
0.90340008717167 0.349756433112332\\
0.911399976936214 0.349756433112332\\
0.918356743426828 0.349756433112332\\
0.928165880853685 0.349756433112332\\
0.934211584438851 0.349756433112332\\
0.939003026159948 0.349756433112332\\
0.945975231654029 0.349756433112332\\
0.954477232795886 0.349756433112332\\
0.959579569911414 0.350212719996605\\
0.965997977712348 0.350850102423352\\
0.97363189453544 0.351095328429521\\
0.981919295683996 0.355317274326161\\
0.99021163389081 0.355317274326161\\
0.995053435433604 0.355317274326161\\
1 1\\
};
\end{axis}
\end{tikzpicture}%

==> Realisations_epsilon0p044_n1280_Model2_1D_p2.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}
\definecolor{mycolor6}{rgb}{0.301,0.745,0.933}
\definecolor{mycolor7}{rgb}{0.635,0.078,0.184}

\begin{tikzpicture}
\def\xl{0}
\def\xu{1}
\def\yl{0}
\def\yu{1}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\Omega$},
%ylabel={$\text{f}_\text{n}$},
%title={$\text{Model 2 Realisations at }\epsilon\text{ = 0.044n = 1280, p = 2}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\Omega$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$f_n$};
\foreach \yValue in {0,0.2,0.4,0.6,0.8,1} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.2,0.4,0.6,0.8,1} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00311707560817565 0\\
0.00647001258625302 0\\
0.00848924168544019 0\\
0.0130699418936624 0\\
0.0164434931580326 0\\
0.018448949471311 0\\
0.0197489930544922 0\\
0.0241152681334531 0\\
0.0256832400360947 0\\
0.0284897438736885 0\\
0.0307225043853994 0\\
0.0354600267268151 0\\
0.0381551655711253 0\\
0.0416916991641194 0\\
0.0462331194380305 0\\
0.0491020411282512 0\\
0.0536784339367749 0\\
0.0573326786573346 0\\
0.0614768638823771 0\\
0.0646337871047779 0\\
0.0669789069769079 0\\
0.0693434019225173 0\\
0.0726698396026204 0\\
0.0780367295764616 0\\
0.0824159726711108 0\\
0.0840465605206975 0\\
0.0857100880009678 0\\
0.0879509985605499 0\\
0.0903046468653942 0.0213155603568076\\
0.0935149925518977 0.0251707744822463\\
0.0958595903967713 0.0254016948895124\\
0.0986859916994256 0.0286870773283213\\
0.103702462240669 0.032910516453804\\
0.106509029896772 0.0354587046424842\\
0.111555212738931 0.0410318251720922\\
0.115235957413147 0.0452516312926238\\
0.118165144236227 0.0484750898219639\\
0.121608299310132 0.0526789966378453\\
0.124078482508838 0.0554873108785815\\
0.129544655434695 0.0619540363443818\\
0.130412546743983 0.063550049531972\\
0.134431176064021 0.0685026672973718\\
0.136119420549796 0.0698786699534098\\
0.140481628292986 0.0771722207138214\\
0.144023285465001 0.0801214015773878\\
0.145819491955429 0.0806022439909551\\
0.149914589117702 0.084659343882418\\
0.151867169567523 0.0872243727481089\\
0.155166042367209 0.0918800692601315\\
0.158984365009347 0.0979379037979689\\
0.162097889029703 0.102418851036736\\
0.162928253671907 0.10336934209059\\
0.166038138113034 0.106462220214568\\
0.170400114976228 0.11007742698626\\
0.174899410901192 0.115427776976279\\
0.180122675488771 0.124161041511747\\
0.183078957762136 0.128731727999771\\
0.186633315363828 0.132173821380894\\
0.193630651111692 0.139613503637626\\
0.196042218684931 0.142883729865198\\
0.1982101108686 0.143312004789789\\
0.200944233005086 0.145550385525387\\
0.201674767306453 0.146249678869814\\
0.202967480614246 0.146649238814804\\
0.205325277749589 0.149094747742723\\
0.208191536251335 0.151946121138382\\
0.21370962500197 0.156793346929309\\
0.217632897394268 0.159162264557405\\
0.219619639694258 0.161243913677592\\
0.221513738024123 0.163546987503413\\
0.223154832058136 0.164061544810929\\
0.224298266537567 0.164701581646387\\
0.22608403196922 0.165597237435959\\
0.226949313055047 0.166509321499307\\
0.229988255555047 0.169791398967549\\
0.231747529709321 0.170678587867142\\
0.235352202138994 0.173970102953492\\
0.236138048596356 0.174581457263881\\
0.238342152997024 0.17559614109805\\
0.243979583910301 0.178925875008226\\
0.24746181018246 0.18284361406012\\
0.252395346579087 0.186451158606966\\
0.254511023585053 0.187579964621927\\
0.257057630594449 0.188575656687344\\
0.262007284720422 0.19181306270569\\
0.262938894653392 0.194018504858853\\
0.264665795177979 0.19671112352742\\
0.265832805340655 0.196994135288143\\
0.270985848322369 0.205832733420798\\
0.272323238275085 0.206761591483523\\
0.275600381302053 0.210392085261062\\
0.277464819731793 0.212932049233023\\
0.278960191979521 0.21567978916159\\
0.283035941846519 0.220447416377997\\
0.289968942469648 0.232471400156847\\
0.293254694807857 0.234412555071069\\
0.300929176142771 0.243719860439612\\
0.305508904330968 0.249577188876942\\
0.306851462507341 0.253303369949574\\
0.310874155628922 0.263343915170422\\
0.313643431205276 0.265292011049389\\
0.319475026754609 0.272963782889118\\
0.321724240491884 0.277762749141472\\
0.324698243204055 0.281049003956639\\
0.327837228119686 0.283208649885902\\
0.330768109337514 0.287641840298972\\
0.331871520355734 0.290069126295922\\
0.332977104221207 0.291096291935223\\
0.338312247859212 0.297833371858563\\
0.343350461450333 0.301917925644453\\
0.346208055829805 0.304485355142733\\
0.348838089392626 0.306669246221112\\
0.351068713552684 0.309535200703686\\
0.352237615709865 0.310428546441342\\
0.354648741494245 0.31328901240836\\
0.356507891526162 0.315345024155984\\
0.361696684612483 0.31977468362341\\
0.371426787317855 0.331004302360722\\
0.372865354884804 0.332144174973462\\
0.374653633966471 0.334941161006214\\
0.375856081499313 0.337161619986729\\
0.379656016168081 0.340606296411968\\
0.380480343499744 0.341302354013304\\
0.382791667121708 0.344121797806094\\
0.387346037363682 0.345934824035593\\
0.389855388792554 0.348185195715526\\
0.394665457653461 0.352743954238052\\
0.396896556471419 0.355914864992391\\
0.39965413883622 0.359514750932078\\
0.40246968252089 0.362341750435769\\
0.404799905063474 0.36429017986453\\
0.40848019020477 0.365562818612052\\
0.410802187711751 0.367982928667496\\
0.411410135392884 0.368033324501154\\
0.414331350140413 0.370630677434159\\
0.417523564107751 0.374747084368243\\
0.418756249194155 0.375801182514989\\
0.420963504563984 0.380485632596259\\
0.425403873084553 0.383997494535058\\
0.428328718095994 0.388562411076832\\
0.434043223664651 0.396477784709493\\
0.44020265684837 0.401570536372217\\
0.441559497870609 0.403201471545392\\
0.44595965501361 0.406186195665822\\
0.446695135570444 0.408025479215094\\
0.453339211855755 0.415589477587952\\
0.456523429760296 0.422151331805815\\
0.458056806727473 0.423862091060529\\
0.460201089448244 0.426628504663531\\
0.464415111840401 0.434852798157393\\
0.467357105147177 0.438804689522198\\
0.471074672771954 0.445624043478498\\
0.474349557467859 0.449613801045809\\
0.47665672205854 0.451355765310715\\
0.479885211592678 0.455403530881549\\
0.482504541038156 0.457171317058153\\
0.491043667149978 0.468096411886615\\
0.492365865083241 0.468830948628246\\
0.496385523606662 0.475493870425161\\
0.500698246795493 0.481327289342589\\
0.50406353482047 0.485495311176637\\
0.506814279511236 0.487908166810013\\
0.509084079410753 0.495012484064063\\
0.511562648613649 0.497506720228042\\
0.514064997877543 0.501513604246245\\
0.51726595403814 0.50803166124228\\
0.521573389651786 0.516681249102604\\
0.525236170909871 0.519937938625068\\
0.529566453557071 0.52288957377524\\
0.53781735533415 0.53368686904887\\
0.53873177261575 0.535771120351679\\
0.539414195069296 0.536381757520216\\
0.546853070418543 0.54581880892756\\
0.55140296864658 0.552253255361866\\
0.552207825318358 0.553206745403524\\
0.555970043759164 0.557455529164314\\
0.557202624485693 0.558678558503271\\
0.558827296695479 0.559768594216346\\
0.56105647313701 0.56312068845489\\
0.563179438452633 0.564965314602245\\
0.564875884143929 0.566451078316955\\
0.570351406295167 0.573420341476829\\
0.575708895043769 0.578937539476182\\
0.578180607804085 0.580308709582459\\
0.580858011472555 0.581777265584697\\
0.583241567722904 0.587161227522305\\
0.585813699123539 0.589892335491036\\
0.588315247326787 0.592964519071123\\
0.592706084317882 0.596144821983403\\
0.594895543413277 0.597304968036734\\
0.597414191569698 0.600516783288477\\
0.603405462429713 0.60857651733293\\
0.606145293919406 0.609740560667227\\
0.609521288161511 0.614211428580734\\
0.613552083325115 0.615944523375071\\
0.614169097299834 0.616423454297296\\
0.61523121819981 0.617238464830375\\
0.618255056579343 0.620879714851286\\
0.622578153520582 0.624730158889052\\
0.625940266506182 0.629067306637132\\
0.627292148015105 0.630949615826033\\
0.62962860703037 0.634195488748122\\
0.631596603691828 0.636468558898716\\
0.632577159190108 0.638133598131907\\
0.636164934325073 0.639478829954147\\
0.640122843826986 0.643885930727025\\
0.644356808564262 0.65128197683726\\
0.645381144868823 0.653075937978388\\
0.651511986715594 0.661750720353918\\
0.658359618134663 0.671269547710887\\
0.66057079661242 0.673844827522726\\
0.665682166097093 0.680272402467883\\
0.667507152091798 0.68204518110741\\
0.671872346419038 0.689131953074683\\
0.673994871106077 0.692942448224679\\
0.68088504823582 0.707004815441088\\
0.684628797674211 0.712861701958488\\
0.686583908888993 0.717141254132671\\
0.688864640496711 0.719931041497692\\
0.691257113614562 0.725380054336495\\
0.692639113391482 0.725658517415636\\
0.695778634836799 0.729359802307533\\
0.698101697040631 0.73236918026233\\
0.705415484928603 0.742122156258031\\
0.707435624478522 0.745600362223398\\
0.714948246354948 0.758868032543719\\
0.71959542535728 0.770810503442594\\
0.723157685404139 0.774154254696031\\
0.727009050316136 0.777997135039757\\
0.72931030297172 0.782236437635736\\
0.731171862279846 0.784987256453694\\
0.738885904777712 0.798553295947575\\
0.740825654593847 0.801612410191689\\
0.745199338765215 0.805410552188115\\
0.749391868745007 0.807069639435005\\
0.752026472898961 0.81242894073812\\
0.754389294508668 0.814440541835481\\
0.755925701320331 0.815282921548272\\
0.758973364884531 0.817270569492623\\
0.760439514111762 0.8175235717644\\
0.762096424758147 0.818962813049149\\
0.76370272116875 0.82004244966824\\
0.764965806197161 0.821289468406202\\
0.769469382863038 0.82512672953175\\
0.77122099839976 0.826775078801936\\
0.772329888644094 0.828505813515222\\
0.77751053762988 0.833332262448333\\
0.778952270556503 0.834753794790901\\
0.782102920103881 0.83580366561296\\
0.784360748319349 0.838804915728406\\
0.786721587888855 0.839848298908825\\
0.793216362620937 0.844774536030823\\
0.794480541017116 0.845884567318363\\
0.795770358324002 0.846718464643882\\
0.79765422706737 0.847955190727699\\
0.798968063625283 0.850265205377617\\
0.805584685389216 0.857513718443574\\
0.808243431384187 0.861841213812149\\
0.811412362132946 0.864654381460125\\
0.815197305122912 0.869007593948506\\
0.817484411835066 0.87192270111134\\
0.821371319034662 0.876148081309545\\
0.82452137710416 0.878725768837969\\
0.826591788204375 0.882793933972046\\
0.830439076907969 0.89065511521302\\
0.834054112180992 0.892777888101334\\
0.837099050574153 0.895966777404322\\
0.841894275726602 0.907680259800005\\
0.843576220409695 0.910486432065942\\
0.848595552147008 0.916748105179834\\
0.852294573280793 0.921317693117814\\
0.855778835958032 0.92533250841746\\
0.859737765894817 0.932437954810629\\
0.863478849333355 0.937625280634453\\
0.868713643088068 0.943331503325838\\
0.870666583485625 0.947434180452281\\
0.872530605688699 0.95036729656167\\
0.876911896180241 0.955285209450031\\
0.878712614827395 0.956187097328929\\
0.883260713313503 0.961701381167242\\
0.884504538044294 0.961761861822152\\
0.888024104041815 0.96544937517359\\
0.891232777765519 0.967049974637113\\
0.892571215097882 0.96792315999016\\
0.896220771615714 0.970460104010642\\
0.899221932049552 0.972902252906856\\
0.900609352772543 0.973960548172952\\
0.903393156058811 0.975840561149747\\
0.904473668077286 0.976413405032565\\
0.907117895374132 0.978049773903162\\
0.909627913242144 0.979803026707388\\
0.911903135488359 0.98061829808109\\
0.914481838646966 1\\
0.91678653081536 1\\
0.919852020085365 1\\
0.923300386227207 1\\
0.924862882313245 1\\
0.930571443765257 1\\
0.933181307185975 1\\
0.939730035683028 1\\
0.943773034821802 1\\
0.946033830441289 1\\
0.949799280202064 1\\
0.952489351147606 1\\
0.955751921995735 1\\
0.959444247141179 1\\
0.962562697715849 1\\
0.966352609815925 1\\
0.971598765781917 1\\
0.973019801251667 1\\
0.97525332032904 1\\
0.976683377812455 1\\
0.985097290525364 1\\
0.985597953649416 1\\
0.988371657933959 1\\
0.98934975379353 1\\
0.994895270395513 1\\
0.996120300691525 1\\
0.998007508982483 1\\
1 1\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00333535315863542 0\\
0.00866305003353141 0\\
0.0151044836870011 0\\
0.0168322141667911 0\\
0.0189695015867628 0\\
0.0220433454877051 0\\
0.0254203171110071 0\\
0.0314973190240774 0\\
0.0381613003597636 0\\
0.0405201752288819 0\\
0.0425415712153179 0\\
0.0476282696778945 0\\
0.0509351557790798 0\\
0.0534335590201691 0\\
0.0592178695595509 0\\
0.0606190081859738 0\\
0.0629109002435031 0\\
0.0661802153252744 0\\
0.0711576218609623 0\\
0.0732601940614236 0\\
0.0767098854191561 0\\
0.0806389603425871 0\\
0.0824847340429808 0\\
0.0837635774720719 0\\
0.0843370253639759 0\\
0.0847014018050226 0\\
0.0870929368523761 0\\
0.0881049394003843 0.0117839586704786\\
0.0911353721106318 0.0121392375445968\\
0.0940519830047908 0.0130778363859983\\
0.0963028555547145 0.0142091069385808\\
0.100714181446349 0.015176675793069\\
0.102878735377962 0.0166037579700712\\
0.106539934658927 0.0183870030337627\\
0.110103727372384 0.0204658881740994\\
0.113013566865729 0.0217813319103597\\
0.116191166319113 0.0246136227671115\\
0.117715799444484 0.0263441627234104\\
0.120013592274817 0.0288970842866214\\
0.122130600391176 0.030290986022206\\
0.125108932519377 0.0335168474610851\\
0.126666820701287 0.0352455539920768\\
0.130269622751319 0.0409625717493493\\
0.132036969438569 0.0443662302829951\\
0.138894746307395 0.0505992051145859\\
0.145241435462377 0.0570160295586849\\
0.147221957209399 0.058978810254246\\
0.152164129347742 0.064071090381929\\
0.155720340499245 0.0682054471886231\\
0.159458292070144 0.0707892214956543\\
0.16157642821843 0.0725015297810242\\
0.163164438887518 0.0752086124036662\\
0.165851965995608 0.0784828733522072\\
0.167527565424254 0.0803510184300152\\
0.171388213008756 0.0853843875487598\\
0.173161815176434 0.0869366062651227\\
0.176791687813081 0.0927885333012769\\
0.17914006195281 0.0944898970317241\\
0.183485783580793 0.101228877580329\\
0.186838030056007 0.105960745231653\\
0.188775676532775 0.107096530063246\\
0.193137804338336 0.112655088471067\\
0.195732019589959 0.113690127502884\\
0.197719985891145 0.115705770089764\\
0.205818615600843 0.124702047556158\\
0.2098071854511 0.130279183573037\\
0.215562832131505 0.141874869982356\\
0.218906683724673 0.145468710161616\\
0.222729183085226 0.15354494278721\\
0.225839824517929 0.158552014064068\\
0.22726414710637 0.159217746856536\\
0.228720522873074 0.161562436456595\\
0.231676903317994 0.164241124336369\\
0.233867400456395 0.16850960199493\\
0.241174425606666 0.180825800562649\\
0.245451777880092 0.185965679366168\\
0.251479611830891 0.19313083653129\\
0.256199552062363 0.200018951041718\\
0.257917890677931 0.200860637989326\\
0.259782901125129 0.205525030837399\\
0.265342584990107 0.212261009222677\\
0.266751941212417 0.215163760121829\\
0.269462905284604 0.219323088381562\\
0.276112223599765 0.238480782931688\\
0.281133507145933 0.248359844856886\\
0.282650319298868 0.249412308063393\\
0.287434110524724 0.25581783741235\\
0.294776547828595 0.26690484444875\\
0.297409256743414 0.273410546099149\\
0.30233830577268 0.281734067947167\\
0.306883048854741 0.288548067353238\\
0.311361581959575 0.297804825810738\\
0.313567559296895 0.303296080097413\\
0.315375848551007 0.305615083180242\\
0.320040018407473 0.310613755410082\\
0.323596961886039 0.317082872364252\\
0.327584308969132 0.323020852197329\\
0.332396783179312 0.32819850860813\\
0.335491551893655 0.331916674321358\\
0.338571950154505 0.33544722875772\\
0.339985372041017 0.337765506637424\\
0.342723363308388 0.341601794358454\\
0.347204932061788 0.346863655029096\\
0.352108027848036 0.352822352365627\\
0.356243247616854 0.356515407018462\\
0.358932218671592 0.359528525448438\\
0.36198377096602 0.362523433526719\\
0.364058862657307 0.365123764812183\\
0.365799149664918 0.365742432907338\\
0.368630486652396 0.368762250132433\\
0.37352191635966 0.373679181487784\\
0.376497708334537 0.374910944088273\\
0.378275148847219 0.376295033968384\\
0.380594385881904 0.378376730237636\\
0.383525440191183 0.380550768447487\\
0.385071542671778 0.382503320906483\\
0.388662651520108 0.386210143763204\\
0.389881984747123 0.387189242638201\\
0.393046286313601 0.389559646954229\\
0.393557025430776 0.390105170982057\\
0.395846907032907 0.390811214816087\\
0.399412042180877 0.392889149152431\\
0.403867555724048 0.39843951688653\\
0.405777481428973 0.399024902050345\\
0.407675771327208 0.401041163642193\\
0.412068813587078 0.405040295703989\\
0.415709453590884 0.408348216472233\\
0.41678595061861 0.408895791748824\\
0.418163735578441 0.409434355390771\\
0.421383529969476 0.410650941224512\\
0.428485794853247 0.417417781577471\\
0.430606743991213 0.418395791919787\\
0.431896096484582 0.419937811525751\\
0.433897669071135 0.422934540961832\\
0.436270404781196 0.425474554603962\\
0.440067765720812 0.42950320419474\\
0.442529755529096 0.430894714263964\\
0.445034664958553 0.433929714057493\\
0.447072533966419 0.43550990831344\\
0.44998331334247 0.438487115183718\\
0.451897349378503 0.440469474445032\\
0.455554834342183 0.442059574612558\\
0.456972623510753 0.442594597782546\\
0.45860027861194 0.443122386520362\\
0.464025560647529 0.447931447757045\\
0.468867370693035 0.450110084118692\\
0.470574066349945 0.45063243685913\\
0.475331292263254 0.454884498933505\\
0.475937219288555 0.456374192824043\\
0.477408856888461 0.457376911544244\\
0.478580935030138 0.45908717669309\\
0.480171889425696 0.460202421965214\\
0.48243947848037 0.461935232930683\\
0.486271212186125 0.466725013171709\\
0.48758305921708 0.467235247643709\\
0.489108181632677 0.469516457221039\\
0.490149625961847 0.470736505910477\\
0.492111042396452 0.473204088070899\\
0.495644503767359 0.47842994062953\\
0.498525853784246 0.480173328351965\\
0.506568710714668 0.490133605959332\\
0.511569734537322 0.493105762057267\\
0.516581094864656 0.49983759769304\\
0.519612308903898 0.502501508039798\\
0.523673070212451 0.511101997956024\\
0.526719958049117 0.515611871714625\\
0.527974988148411 0.516072123018461\\
0.530935977035661 0.519715986404023\\
0.53484228794324 0.528971762676205\\
0.53727143896825 0.531055047895127\\
0.538870869402262 0.533124364093566\\
0.543067584362043 0.538982439370308\\
0.547619438503282 0.543679849946962\\
0.548392806439206 0.545866142977496\\
0.550759918454524 0.547689807768731\\
0.556937325780369 0.552541067695601\\
0.560206630063775 0.558799196551061\\
0.561939286573601 0.562181478205854\\
0.564657228440181 0.566361342756081\\
0.567673701668819 0.57207599234396\\
0.573205941640651 0.581323313312188\\
0.577290710933312 0.587505616380098\\
0.582141297860246 0.599708792113511\\
0.587915547840703 0.609851185228707\\
0.591019726236398 0.612593403676066\\
0.596938852252578 0.626820506525317\\
0.60127561353587 0.632321734037863\\
0.601998687582181 0.633482103097053\\
0.607424575957846 0.640635505028436\\
0.609436789727104 0.645342967115336\\
0.612297273468282 0.650510302466481\\
0.616164828307269 0.654154695595157\\
0.618983291677291 0.65903655049941\\
0.623229385174828 0.66303989838386\\
0.624603770527046 0.663921596949271\\
0.626438537898297 0.665468641595928\\
0.627413014785823 0.665769544304282\\
0.633515462490424 0.673048187541971\\
0.635539277747959 0.67513804614296\\
0.63728188005698 0.677111927532976\\
0.639512873585814 0.67832696062667\\
0.641504471736446 0.680764175579771\\
0.645367791252481 0.687287431550708\\
0.650033975915693 0.692224569728994\\
0.653636994974015 0.697215651832735\\
0.6561551163944 0.699365035189566\\
0.659869162744208 0.703527031324857\\
0.661512768506205 0.706749355407599\\
0.663618868223586 0.70980172788501\\
0.669940351619704 0.718168395242511\\
0.673528075438504 0.723572062957405\\
0.676008969486416 0.725209435654903\\
0.683309252074762 0.732164663147685\\
0.68493468262199 0.735093529689466\\
0.687052002261498 0.737615337818694\\
0.688468245251382 0.738353377282799\\
0.690054154177831 0.739251811308559\\
0.692965218314025 0.74019194719088\\
0.695554962274983 0.742648658950867\\
0.69880195825252 0.746425989868614\\
0.701492302368635 0.749823440256577\\
0.704393486913252 0.75307014968539\\
0.705349863713991 0.753587033792084\\
0.707082100327396 0.756052469475498\\
0.708808263602295 0.757651512856046\\
0.709364418094493 0.757858560300218\\
0.713450773150988 0.761892183751631\\
0.71447718418288 0.763709782020633\\
0.717248234960469 0.767970960808169\\
0.721302216827672 0.773322645048482\\
0.727648357893914 0.778769671404972\\
0.730117669169029 0.780622773162311\\
0.734756388998172 0.789330336764148\\
0.740363207160704 0.793810055870539\\
0.744524974991793 0.797995524730273\\
0.747691790136159 0.800485581913308\\
0.751008388077735 0.805741967708469\\
0.755215175245169 0.814107723345188\\
0.756543139065282 0.815194496053244\\
0.758142212382561 0.818313941849169\\
0.759929760328057 0.82144513776189\\
0.761314483071513 0.823700392965795\\
0.763163648156498 0.825923580694312\\
0.765327113941126 0.828029219422015\\
0.769276095834091 0.830186337437106\\
0.771919219138737 0.832853278382589\\
0.775541313318911 0.837076780478352\\
0.776989816137791 0.838735011691789\\
0.781210972050769 0.842901258299972\\
0.785364569255555 0.847427054337223\\
0.790420020544209 0.852358159773613\\
0.793560355539305 0.855917249664984\\
0.795935933342917 0.857185079831224\\
0.798198175980354 0.859187043631384\\
0.801343737347304 0.862190307336873\\
0.803327437429819 0.865428184024794\\
0.806403298113312 0.868849717829039\\
0.807901351225908 0.870823531003189\\
0.812748241099376 0.875789852448218\\
0.815983962110345 0.879463746640831\\
0.818179061461999 0.880483738109086\\
0.820817303425303 0.884447376610434\\
0.822750113255435 0.886051184638971\\
0.824259852761537 0.886422864196259\\
0.827427876472148 0.888840430322601\\
0.828648004605399 0.889509906942706\\
0.832268603053792 0.891588920715962\\
0.833137584212915 0.892319409291202\\
0.837176212668935 0.894729385636302\\
0.838289939545283 0.895372353821471\\
0.841814338194838 0.899028814989093\\
0.845042648387621 0.901748227560021\\
0.846643087048714 0.90474706293489\\
0.850558862294662 0.908045643239367\\
0.85316217436619 0.91102290434104\\
0.854065920832969 0.913161944506118\\
0.857905938662821 0.91749717734433\\
0.859953741720958 0.91893949539785\\
0.864017802671531 0.922418699617585\\
0.864812510520426 0.923222355987811\\
0.870304981267859 0.929962589922326\\
0.87463377941505 0.937351746756762\\
0.877550689042765 0.942165593728433\\
0.884070070671367 0.949910712986512\\
0.888049608823547 0.954187202261897\\
0.889647797834918 0.956391938644367\\
0.893381184970793 0.961333074927777\\
0.897117310405094 0.964821714793345\\
0.898044358167627 0.966734578150908\\
0.89950743273062 0.967989339706827\\
0.901416405494285 0.969231428743331\\
0.906450500682363 0.973919750145415\\
0.909666952806058 0.978335456624227\\
0.91345661968768 1\\
0.915714973562928 1\\
0.918564023508676 1\\
0.921539664792431 1\\
0.922579490256869 1\\
0.925195594745032 1\\
0.929928559578509 1\\
0.932110015664971 1\\
0.935903216734666 1\\
0.938239439510701 1\\
0.942886159267484 1\\
0.949107614270918 1\\
0.950720013924571 1\\
0.95456303080214 1\\
0.959814824809791 1\\
0.963345062141411 1\\
0.965078165316533 1\\
0.968494807976598 1\\
0.972901288091663 1\\
0.975984565880112 1\\
0.980236303443644 1\\
0.984560879348677 1\\
0.988241641002513 1\\
0.990376973972679 1\\
0.995736705532569 1\\
0.998625895912026 1\\
1 1\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00447539300690003 0\\
0.00701231821690695 0\\
0.00922037038458678 0\\
0.0111091924660464 0\\
0.0140452947943206 0\\
0.0170522035119601 0\\
0.0204825181770943 0\\
0.0241707314438283 0\\
0.0267916904112901 0\\
0.0300304844335453 0\\
0.0331375055364413 0\\
0.0378090551053437 0\\
0.04063024966622 0\\
0.0436593985749978 0\\
0.0447003102607494 0\\
0.0463990289082009 0\\
0.04837255643778 0\\
0.0525542595859222 0\\
0.0548818919403288 0\\
0.0582244478450904 0\\
0.0609352115660614 0\\
0.0653006517782397 0\\
0.0681336442790688 0\\
0.0721660934966744 0\\
0.0763644053023238 0\\
0.0782983474016835 0\\
0.083878297410855 0\\
0.0864333675436622 0\\
0.0901063820148058 0.0256223321540314\\
0.0972933596468148 0.03215939838811\\
0.100512441847994 0.0344462082767316\\
0.102384851913569 0.0361673523893738\\
0.107505008277272 0.0423528020221609\\
0.110412225605531 0.0461860220810117\\
0.113179542438459 0.0491991851447756\\
0.118512550119251 0.0568379900064543\\
0.123942464471931 0.0630742143656189\\
0.125562017841498 0.0642653694224119\\
0.127282190733174 0.0669919464218076\\
0.12800908456127 0.0678092603549461\\
0.133603286018459 0.0747463141596261\\
0.137104805754027 0.0777132373067858\\
0.140530464141391 0.0791711703121529\\
0.146491052295645 0.0877646243686763\\
0.149545886941918 0.0899649834794001\\
0.152926710274279 0.0940936732018207\\
0.15515419472293 0.0965498196326443\\
0.158019027032641 0.099954550341288\\
0.159481885181055 0.100411981441236\\
0.163946734991083 0.1056693258311\\
0.166781364191957 0.107204958718021\\
0.169267200547046 0.109816136510716\\
0.173585749940307 0.118434366451916\\
0.176046774550169 0.11914185100007\\
0.181251273092991 0.127045791138284\\
0.185516105825529 0.132059858649671\\
0.187412821131749 0.132637896431699\\
0.191877097444486 0.138280779923295\\
0.195039941602825 0.145504894742024\\
0.199493900019843 0.156479130166899\\
0.205263793430507 0.163200366543262\\
0.206752816115351 0.165350337415791\\
0.213462235384995 0.176726706231705\\
0.218959660950346 0.184466315520296\\
0.222780493032243 0.191611274121711\\
0.225700202300548 0.194636257238142\\
0.232083104535615 0.205530343759766\\
0.236173535933596 0.210114507344344\\
0.237570606762503 0.211797467098889\\
0.239554002497714 0.215297170111743\\
0.241195880229669 0.217161859767281\\
0.243327049445914 0.219653491199288\\
0.249640462119823 0.227156804181676\\
0.253427235326228 0.230846705806222\\
0.256932972635089 0.236506520122025\\
0.259965878649993 0.238509250493055\\
0.261876802591105 0.240535131430924\\
0.266055226614739 0.243419937944366\\
0.270058678067873 0.248485661871336\\
0.273067181131533 0.25227878267934\\
0.27647190171509 0.253233128077313\\
0.278973688779532 0.254158264395862\\
0.282541123815064 0.258764092629285\\
0.285634232086734 0.262560133549475\\
0.290023066521433 0.266219648724579\\
0.291191275364105 0.267977348646116\\
0.293131277858072 0.269738192987108\\
0.296160870632728 0.272664472081411\\
0.299331881139318 0.275814476803819\\
0.300532987205405 0.27676834960583\\
0.3032890712167 0.280210624167715\\
0.306082106463105 0.283999809602359\\
0.312247189447755 0.289373939787489\\
0.314076099364728 0.291309348025173\\
0.315453443347059 0.292676777089466\\
0.317237364536585 0.294720375074909\\
0.32425448614014 0.301582411538835\\
0.329383334454 0.306852295858168\\
0.334460876452012 0.313812005766284\\
0.336243380052885 0.317805266128325\\
0.339366852640219 0.319988122051223\\
0.341991675156908 0.323200477197373\\
0.344785692310884 0.328713014418799\\
0.346953336246938 0.331277010884144\\
0.350594559678573 0.335905313462741\\
0.353120853735874 0.339918400729965\\
0.357875399439504 0.345700048487882\\
0.361364538786936 0.353621494354929\\
0.365646212119368 0.358137511450617\\
0.371010950641659 0.363225674205276\\
0.37444086961416 0.365805505183639\\
0.377660276885399 0.36787830778623\\
0.379863969583925 0.371256024111023\\
0.384681036761334 0.376831531412885\\
0.388570925021731 0.380622824859251\\
0.390863136180127 0.383609601747508\\
0.394649288473035 0.387244941623184\\
0.396408966618385 0.389448136954803\\
0.397871200473971 0.39093418842226\\
0.398872137120702 0.392297324772381\\
0.402645896263967 0.39495268576587\\
0.40404562234558 0.396601835758522\\
0.406671359329313 0.398548427055383\\
0.408270949806845 0.399437617957656\\
0.410301270980736 0.400765757873831\\
0.41439453671048 0.4026238333761\\
0.415268092767968 0.403501434233839\\
0.419807661029319 0.406988350002459\\
0.423671871596727 0.41007528784945\\
0.424259293686152 0.410964879601414\\
0.427987074093338 0.413198916017067\\
0.432436868150792 0.41568975286261\\
0.43451727560079 0.417169938967837\\
0.43712949224409 0.418882266660768\\
0.439618492655636 0.420089146959055\\
0.440976202722485 0.421471647882523\\
0.442701540042003 0.423429694159192\\
0.444855931945078 0.424896636491963\\
0.447082092835476 0.426233059428641\\
0.448975356627565 0.428045072937979\\
0.45058869364532 0.429956220020106\\
0.455638953821591 0.433865896884504\\
0.457935371078103 0.435464067866509\\
0.4613273282736 0.437691765017314\\
0.463219892482454 0.438556575435034\\
0.46649382558687 0.440563491962485\\
0.468046484554904 0.442822106542881\\
0.469659937369798 0.444541725960903\\
0.472821048813296 0.447302563748818\\
0.474175769532927 0.448360999857169\\
0.47879627718708 0.452258387997342\\
0.481249567183498 0.454274449297295\\
0.485604521460502 0.458171200219834\\
0.486904136779114 0.460089046135993\\
0.491598442797459 0.466586759605755\\
0.493265651898633 0.469319756717682\\
0.497555594842485 0.47469353189135\\
0.498786053073052 0.475602749640328\\
0.505097791663329 0.481494349226758\\
0.509456880188671 0.487621441616592\\
0.51265402767926 0.492081464067104\\
0.514251728805952 0.494669544791739\\
0.517456081522227 0.497808616480741\\
0.518810315495863 0.499818701608817\\
0.52469547838516 0.509822113320705\\
0.529852752789069 0.516182598550781\\
0.532532847027567 0.520072195096369\\
0.535682714551287 0.524745199875902\\
0.537769420552887 0.530587549354876\\
0.540219139648335 0.533366072846846\\
0.545983308460265 0.542484171387014\\
0.550044385056575 0.546185150078932\\
0.55244330469013 0.549222843448081\\
0.556792907843076 0.555355891000486\\
0.562954985591152 0.566944251548112\\
0.564569005291573 0.56778235886103\\
0.566861477305739 0.569966846669511\\
0.570060339422566 0.573102139161641\\
0.573949137014252 0.577016393451566\\
0.577186794823379 0.582041541397103\\
0.5806942611252 0.585346560005265\\
0.58158090198309 0.586353751203411\\
0.584906554214959 0.589452114481497\\
0.586651111187547 0.591166004168175\\
0.589957227773542 0.593827639947735\\
0.592902959951336 0.59634000835424\\
0.595793406290766 0.598695943176764\\
0.59897709765356 0.602222839904183\\
0.600815854177914 0.605076255967679\\
0.604689555262581 0.608457292979402\\
0.605524404706544 0.608968517749939\\
0.608524195119147 0.611858829103236\\
0.611532999004057 0.614805910251391\\
0.613838623098761 0.615532467235414\\
0.616347658520226 0.618169110114777\\
0.619781432887601 0.620647674181999\\
0.622210984320758 0.622632479770488\\
0.623462323334018 0.623119606678411\\
0.630305736737637 0.63342921974772\\
0.63320666263056 0.636821161119971\\
0.636706951091038 0.641484900059679\\
0.640158901857965 0.645279445884965\\
0.642416025973951 0.647432329029806\\
0.644243218931815 0.649360947500759\\
0.645939880759913 0.652324301727181\\
0.648074180637984 0.65326686465073\\
0.651748457987768 0.659877692645403\\
0.658169156890063 0.667357540089535\\
0.660985330222456 0.671613052089909\\
0.668023925609931 0.678947920049521\\
0.670350977599436 0.679856884390936\\
0.671106556384702 0.680253060596247\\
0.673174124137617 0.682370203887835\\
0.677018831555182 0.686286347570882\\
0.678154615146686 0.688867434915257\\
0.679877044548649 0.690616711141659\\
0.683848251594862 0.694297589737425\\
0.686973693113291 0.701027824953637\\
0.690364993415508 0.707111506009744\\
0.693927169371917 0.713477839532398\\
0.695158987158793 0.715393877342671\\
0.699806388799648 0.718193679527295\\
0.702650171222053 0.722722325693343\\
0.704372129161922 0.724478969906063\\
0.707016206350144 0.728894849657893\\
0.71539312709189 0.741109238739328\\
0.720947043684546 0.748020061684825\\
0.723230921706278 0.754338399138553\\
0.727851044500152 0.764524571884079\\
0.72938450982254 0.768351320530741\\
0.734216879827812 0.775256438611875\\
0.736524435683278 0.777264581041203\\
0.7388427287441 0.782641367746702\\
0.745400878401154 0.794205994192599\\
0.748918958850396 0.799517956892924\\
0.752235270714447 0.805061672218653\\
0.75373238003145 0.80627734760234\\
0.758903403336733 0.811176796212599\\
0.762708765031803 0.815232287133265\\
0.765295542996454 0.817622449780807\\
0.769016014471771 0.820610105623707\\
0.770727742898639 0.82229432602291\\
0.772980850922452 0.825177947856829\\
0.773903668167469 0.827306113903992\\
0.776517970358401 0.829128813780144\\
0.781548384371413 0.834893147824557\\
0.784591694263383 0.838384479793935\\
0.786844589140026 0.839023862706175\\
0.788739607342122 0.840155163472748\\
0.791040428822514 0.842857558927489\\
0.794121319256407 0.845019578903241\\
0.795889480297719 0.846884429939109\\
0.797266829526598 0.848626342533631\\
0.799571871026044 0.84999629463039\\
0.800777304221053 0.850516807408775\\
0.803248276397902 0.853242863413105\\
0.806109343001265 0.854924416103042\\
0.811934631438572 0.859122891098672\\
0.815321127001865 0.864165423594837\\
0.817861846413499 0.866703194491228\\
0.820422840127274 0.87008601048097\\
0.822667403375729 0.872292586327843\\
0.824907084769497 0.875578101720695\\
0.827825004170578 0.877987948829953\\
0.831705434991456 0.883939075464728\\
0.834852140542263 0.889469738645007\\
0.838476034916376 0.893460961176315\\
0.842673229646988 0.9007683854507\\
0.84654845225578 0.907042162217761\\
0.848955394308283 0.911014277310809\\
0.855658662248591 0.917770075023556\\
0.859134079271256 0.920638808487244\\
0.863458037969383 0.925187824865509\\
0.865308587169026 0.928154612121582\\
0.867977408070775 0.931998475025856\\
0.869736634119339 0.936520573796797\\
0.873002441375345 0.94103670632841\\
0.876141815361717 0.945813972988219\\
0.877641507747847 0.947385629748775\\
0.88071860667891 0.95039141963324\\
0.883651689187667 0.955244432820751\\
0.886497876733904 0.957734051742298\\
0.888777317808371 0.960149571280977\\
0.89222838425292 0.96368063048368\\
0.893231514828325 0.965373468676607\\
0.897448917057315 0.96759740019555\\
0.902190096131843 0.970503659130178\\
0.908606299316402 0.9769060108464\\
0.911304977889688 0.978957225781425\\
0.912431041401104 1\\
0.915940985191276 1\\
0.919295370254536 1\\
0.920801600212937 1\\
0.925173048338261 1\\
0.927053921107151 1\\
0.930068097717163 1\\
0.932108622210799 1\\
0.93452279847131 1\\
0.939654943854466 1\\
0.942342696447614 1\\
0.945976199512159 1\\
0.948038868294841 1\\
0.950827268821544 1\\
0.95237015364147 1\\
0.953908554645236 1\\
0.956093814518826 1\\
0.958423134924947 1\\
0.961104125851403 1\\
0.965831429876797 1\\
0.972122363312779 1\\
0.976271030847089 1\\
0.979304802351612 1\\
0.982271993935703 1\\
0.986346774494415 1\\
0.988258923470523 1\\
0.990053946004799 1\\
0.992087104442509 1\\
0.996673278494815 1\\
0.998354774367481 1\\
1 1\\
};
\addplot [
color=mycolor4,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00137953142107738 0\\
0.0046404329427614 0\\
0.0106679614663847 0\\
0.0135843449516685 0\\
0.0177138051671913 0\\
0.0193913531057583 0\\
0.0206573051153587 0\\
0.024360599178731 0\\
0.0311148679624648 0\\
0.0378490016071958 0\\
0.043298101723615 0\\
0.0457369630874948 0\\
0.0488321780269063 0\\
0.0572331179443439 0\\
0.0585318157686713 0\\
0.0626601425598412 0\\
0.0685442037173599 0\\
0.0700475834162171 0\\
0.0742511322164094 0\\
0.0772411040748385 0\\
0.0798543334928483 0\\
0.0839434798936025 0\\
0.0880755911236317 0.0261176346589456\\
0.0918425888321666 0.0297007601509339\\
0.0963592784621544 0.0330194492192298\\
0.0994160835716194 0.0351219915263436\\
0.103086006395242 0.038775111529549\\
0.106222118305522 0.0402359867672803\\
0.107139628150835 0.0414945442029983\\
0.109828568152746 0.043615159471944\\
0.113826211053056 0.0456578654203303\\
0.115337338956949 0.0466488617450701\\
0.118723157555238 0.0499127405451973\\
0.120916906551261 0.0517044624108207\\
0.122523532925872 0.0541107450929179\\
0.126599670340935 0.0563430496782996\\
0.129445718631351 0.0609316167773695\\
0.131358664024139 0.0621932712932779\\
0.132794842182096 0.0634934418004322\\
0.135769425833252 0.0650748562445291\\
0.136683345234383 0.0653585534130072\\
0.139807966612439 0.0680269597460367\\
0.142103634339393 0.069601811669957\\
0.144025314317547 0.0711624809621572\\
0.147184703431488 0.0724081920097554\\
0.150836325862506 0.0753009987650791\\
0.151529800675631 0.0762897991628313\\
0.156330883178383 0.0808089040678882\\
0.161460080472329 0.0874938454576545\\
0.163241659581569 0.0893001513124128\\
0.167471386837384 0.0938260180792134\\
0.170838338700687 0.0980433280907765\\
0.173386402899087 0.100947758653491\\
0.175151632086879 0.102701169310347\\
0.179345972535267 0.106965263329594\\
0.182440901065823 0.112216411979815\\
0.18575865199229 0.115574755703085\\
0.192576197102344 0.122160061746871\\
0.195827349852679 0.127039688239189\\
0.199266350493902 0.130455188279072\\
0.200482654613142 0.131036027766569\\
0.202135961838628 0.13178330334307\\
0.205119456579077 0.135225636317623\\
0.208734261047713 0.139045501599306\\
0.212029047490383 0.142272125944016\\
0.213697150639798 0.143432510045577\\
0.215122401726746 0.145342449857548\\
0.216546218168456 0.1475323742101\\
0.220271704826391 0.151451751907377\\
0.223977178582908 0.154382438054464\\
0.225923908407513 0.154894062744883\\
0.227892415443402 0.15723485910381\\
0.230976240824813 0.160299158320626\\
0.236325632569925 0.163746127830038\\
0.239308057445272 0.167182198030259\\
0.242132484760098 0.170859318976162\\
0.244921824706832 0.174324607416086\\
0.246754634830949 0.176118750412807\\
0.249863361118126 0.179990610381139\\
0.254753291409837 0.184722564478006\\
0.256673325666591 0.18595077520095\\
0.259317122869558 0.18951075496476\\
0.259695412006562 0.190380800968156\\
0.264462826823707 0.195862153068198\\
0.270361666121258 0.2024222191491\\
0.274830328047007 0.208014035755892\\
0.27940040188721 0.212133708608553\\
0.280618528367822 0.213618409928938\\
0.283056105820411 0.216655024459699\\
0.28535279674503 0.218965953262914\\
0.287520942375026 0.222512247680772\\
0.291001177633702 0.22750344499777\\
0.292064804039056 0.228382219805114\\
0.296320285827817 0.233964628020331\\
0.302427283219359 0.240290306920208\\
0.304720988420606 0.246056210775247\\
0.30774083550453 0.247305124496616\\
0.311019402695177 0.251972667990636\\
0.314916884963269 0.256604427899994\\
0.318404228635722 0.261154275535244\\
0.321971632443105 0.266387855189028\\
0.324774154789618 0.273140777916191\\
0.329019636227259 0.280153388140147\\
0.334001727885037 0.289647357421667\\
0.337110881548798 0.297244006789122\\
0.34018644532412 0.303855702850551\\
0.345966540864972 0.311415613464821\\
0.352133167348628 0.321414192937826\\
0.355103471961357 0.326351669362592\\
0.360088226799017 0.331653916985102\\
0.362712781938349 0.335159324212868\\
0.365910334700396 0.337941409124207\\
0.36770828020203 0.340387606743174\\
0.370607285095815 0.343140655649566\\
0.375043691202943 0.346727139505943\\
0.377244397199089 0.349103653827107\\
0.379441041638146 0.351243308573968\\
0.381309159824767 0.351735610620713\\
0.382733947098046 0.352170117334384\\
0.383961255518504 0.354123065922812\\
0.384982342047894 0.355013001938438\\
0.38705794280579 0.356266096228132\\
0.390801264530803 0.358845101157889\\
0.392292775851238 0.360360316111699\\
0.394904177477777 0.361598449749714\\
0.396336757353689 0.362161008360583\\
0.398735088889489 0.364845066523376\\
0.399680979612978 0.366504217708082\\
0.402279300331405 0.369222160453511\\
0.406381329406004 0.373509594225927\\
0.409901839423536 0.375492522773897\\
0.412666703746327 0.382320549699018\\
0.418696076808138 0.387904478334346\\
0.420554678846644 0.391362349476169\\
0.427659424395262 0.40516927089645\\
0.431712620185059 0.414180870569725\\
0.437267386827569 0.423656649428382\\
0.441773075936591 0.433993557177537\\
0.444617703841422 0.445578464803028\\
0.449988934765772 0.453223005780849\\
0.45489619702252 0.463540358885625\\
0.456424849606376 0.464443868203643\\
0.461345871422119 0.475416532164026\\
0.464551090545678 0.48082302264018\\
0.465639834911501 0.48303560226995\\
0.468958340934085 0.486415813972753\\
0.474054284405665 0.493603632606869\\
0.476676202135515 0.496454849010407\\
0.482493618279352 0.504324890712491\\
0.484811350937258 0.5066692737726\\
0.48828760685231 0.510899203474588\\
0.489892863885488 0.512623494321665\\
0.493718124082425 0.515279545908149\\
0.49622894701885 0.516645746607134\\
0.498630972971096 0.519258233956733\\
0.501210788498808 0.52453671297609\\
0.50342381691825 0.526495989771217\\
0.50398081713681 0.527072736725706\\
0.509404285002374 0.532861746938155\\
0.513124859155513 0.535230203570945\\
0.515364153647865 0.53646134321667\\
0.516766600291674 0.537050616319505\\
0.519163784529202 0.539518546241611\\
0.523209076823436 0.544034620948111\\
0.524392530195137 0.544702327956988\\
0.526166286624584 0.545161414436111\\
0.529051705018262 0.548387146489076\\
0.531629288820991 0.551508816801618\\
0.535848820874617 0.557758048938471\\
0.54137972972641 0.562582695911972\\
0.542988207179336 0.564463223337765\\
0.544303575396993 0.565071477919518\\
0.546646631765485 0.567879877926003\\
0.547827344163138 0.569963366733589\\
0.550866414955898 0.571320128143956\\
0.557396900473695 0.576662454175406\\
0.561379185330382 0.581417221315503\\
0.563340553302515 0.585206219034237\\
0.56639023846969 0.587514474795985\\
0.570993795259727 0.593778297043677\\
0.573476843354025 0.596232094554014\\
0.57399618101596 0.596657731071177\\
0.576779391166955 0.59875423159684\\
0.577739120498238 0.60072634640681\\
0.579749308372938 0.602737790139083\\
0.581902156980516 0.605511439926109\\
0.585913898861341 0.609013493459078\\
0.589253353490078 0.613255870477998\\
0.595517175442737 0.621555841086736\\
0.599587304114287 0.62382846963814\\
0.601491075086093 0.625538293228039\\
0.604385334188071 0.628737782237494\\
0.606493878698081 0.629508884161244\\
0.608998813327905 0.633617613966471\\
0.610498283887318 0.634660329870369\\
0.613808822833135 0.638506520492822\\
0.617480694147848 0.643440725362581\\
0.621667299809823 0.649600062086555\\
0.623438166567031 0.652170020506253\\
0.625505102444767 0.654315602655398\\
0.627984049164057 0.657340187066764\\
0.631304118880137 0.660666483075022\\
0.633881297103707 0.661747193518245\\
0.637863854843305 0.663122396455687\\
0.641523500907957 0.665726100522948\\
0.644671568906049 0.668681997840836\\
0.646527769656129 0.671118469257031\\
0.650540428403105 0.676438433743766\\
0.65096281190928 0.676787196990584\\
0.654744154772146 0.682137926844184\\
0.657724001274414 0.684067612020858\\
0.658630241515197 0.684726261639227\\
0.660408250904836 0.686341024540924\\
0.662805062478332 0.68796484263165\\
0.664133399346525 0.688897252533235\\
0.667634259833775 0.692491792065661\\
0.670592753117158 0.695451391527001\\
0.673309142837526 0.698164246983392\\
0.675158065217538 0.698865290849287\\
0.68195657203624 0.703660578538581\\
0.684591177692742 0.705952937876187\\
0.68726473785431 0.708075056749773\\
0.690618369080842 0.713358057317294\\
0.691393059537062 0.714484206486408\\
0.694119944576778 0.715907617434648\\
0.696143549751164 0.7184940343447\\
0.697290306771514 0.719971080048645\\
0.699995381251965 0.721777092585517\\
0.703886177240144 0.726675894538089\\
0.706435430555102 0.729215835009241\\
0.708933181782618 0.73222678148274\\
0.712574531568717 0.737770956753988\\
0.715723583334154 0.743695185089967\\
0.719453515944686 0.749076379088415\\
0.725044678984275 0.752982958160186\\
0.727449018985197 0.757352002284097\\
0.731645825778101 0.761731046368277\\
0.732475061349224 0.763062393382827\\
0.734883004763943 0.764524610529016\\
0.739212081141227 0.773292211682958\\
0.744248866330058 0.781320989774012\\
0.748550017169627 0.787389656575875\\
0.753095813657075 0.796361121480186\\
0.755683963521052 0.798578289688054\\
0.758565636312293 0.802197622466288\\
0.759367123654638 0.802404658794093\\
0.761702709724613 0.807372531628525\\
0.765058090436137 0.810270664261888\\
0.769727094442273 0.815574570924275\\
0.771116160785059 0.817572575424015\\
0.774682644314266 0.822664469439711\\
0.781369234558362 0.830162902157469\\
0.782954876553234 0.833305339298173\\
0.785994540123566 0.836587864513352\\
0.789131346038191 0.84073110082261\\
0.79188156388633 0.843509930322609\\
0.795043578894554 0.845881406801319\\
0.795790855545614 0.846674439674166\\
0.800403851899171 0.851894895438657\\
0.803983592870564 0.855606469618957\\
0.805420204562241 0.856903129895858\\
0.807583899147797 0.860249180092481\\
0.812124118511196 0.865965491254192\\
0.813462025922844 0.866102047157355\\
0.815711574491538 0.86968199963867\\
0.817637563932669 0.870456638389643\\
0.822027048237224 0.873612476852079\\
0.826141690065866 0.878963711771529\\
0.827213398337137 0.880143084444585\\
0.830754819127059 0.883413141783841\\
0.832236738496803 0.884203791649717\\
0.834101308380913 0.886040025831297\\
0.836270415713984 0.888417528746649\\
0.840090071595251 0.89491714739142\\
0.843699522239217 0.898659783527507\\
0.848478508019513 0.903694506941204\\
0.85113604930734 0.905529669024491\\
0.85392345488475 0.907615542032273\\
0.855130393678718 0.908010316250248\\
0.858175060670716 0.911322006159449\\
0.864229752460625 0.918058651858644\\
0.866350760545211 0.919903734804558\\
0.867826148642702 0.920678087081547\\
0.869269122777519 0.922649018760849\\
0.873114604043316 0.928005741429974\\
0.877767316237995 0.935082916091002\\
0.879801935934482 0.937796258732479\\
0.881032907560049 0.940729684124604\\
0.882201704221991 0.941231047405738\\
0.885781480552289 0.944002810928164\\
0.887277901291314 0.945267593518354\\
0.889184447729596 0.946533358256189\\
0.894636683000813 0.948653357738361\\
0.900880999978456 0.957531893663777\\
0.903911845452244 0.960127636580523\\
0.905708693060125 0.960984353005379\\
0.9085844582211 0.963664042708824\\
0.913173542494448 1\\
0.916829764820289 1\\
0.917992561772918 1\\
0.921836813718825 1\\
0.925053504299135 1\\
0.937061369925755 1\\
0.94198244628887 1\\
0.944517897263844 1\\
0.948640836559306 1\\
0.950764839225432 1\\
0.95437501570398 1\\
0.958966089742618 1\\
0.963954423080995 1\\
0.966292211339724 1\\
0.971154080515504 1\\
0.974964260000108 1\\
0.979359865244304 1\\
0.981586294143816 1\\
0.985966789573217 1\\
0.988926447659348 1\\
0.993691362494022 1\\
0.996585236579998 1\\
1 1\\
};
\addplot [
color=mycolor5,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00295428186271618 0\\
0.00409478059844992 0\\
0.00545638809365234 0\\
0.00749471786887435 0\\
0.0118750013466449 0\\
0.0136400274511622 0\\
0.0167685255837355 0\\
0.0175851208409938 0\\
0.0214391144043613 0\\
0.0255101782865351 0\\
0.0298807009659831 0\\
0.0335821118897144 0\\
0.0381827972052921 0\\
0.0401612475835353 0\\
0.0425088935964976 0\\
0.0460493115129623 0\\
0.0497562699888222 0\\
0.0513005556478245 0\\
0.0544882546513716 0\\
0.0562954509893143 0\\
0.0597470131441271 0\\
0.0644384570482177 0\\
0.0678602967776821 0\\
0.0729336014990613 0\\
0.0748393544365872 0\\
0.0780163920297353 0\\
0.0831459211961055 0\\
0.0869146595106348 0\\
0.0898993617018541 0.0240908703990546\\
0.092858424569252 0.0270912772344276\\
0.098310118019144 0.0325554320261735\\
0.101560567808158 0.036923276433935\\
0.103487557398289 0.0388424619448749\\
0.106552752995161 0.0403600923582416\\
0.110417793566774 0.0415805228076646\\
0.112762005165244 0.0458702701189049\\
0.116956513176579 0.0490431012314391\\
0.120080200202761 0.0535924170638205\\
0.123133794559469 0.0564089066340578\\
0.125336983936951 0.0595165468971869\\
0.12723499037867 0.0610772440890391\\
0.130629813887327 0.0633236408704038\\
0.134717973197674 0.0689043328338409\\
0.137508064390043 0.0725212489248097\\
0.140595540170097 0.0741858731834506\\
0.142441959315062 0.0765954463909489\\
0.144219538485613 0.0789960100302988\\
0.146522585782337 0.0824305048410929\\
0.155698731786959 0.0901693379647374\\
0.158683634243101 0.0947531751624882\\
0.161104664628917 0.0966694671993867\\
0.163412154911736 0.0978454248910965\\
0.167329696527364 0.102826874539424\\
0.168375011786126 0.103703967558003\\
0.172981449423348 0.108513832617952\\
0.176867336125934 0.112188904714828\\
0.179426175673517 0.114587196760931\\
0.183340084300909 0.118603017054703\\
0.186202900404194 0.121905051610668\\
0.187534082924297 0.123166530816403\\
0.189400468441162 0.125262996584766\\
0.190836703632664 0.127514838014424\\
0.193991919332274 0.130216958700784\\
0.198759777610747 0.133710047727489\\
0.20045519668034 0.135254758976689\\
0.203471366683173 0.136525781635928\\
0.208963126876287 0.146211195605696\\
0.209861643858331 0.146753590123751\\
0.21439600727164 0.151172009479554\\
0.21833170459814 0.155206327472085\\
0.222514437426049 0.158684583290904\\
0.224135473219679 0.160390395035095\\
0.227871271661919 0.166318801201453\\
0.233695791889706 0.176056704365481\\
0.235726146890815 0.178887723784013\\
0.239271490904494 0.180943805181749\\
0.241329358611486 0.182567990111627\\
0.248081878930932 0.193305444337496\\
0.248281585429977 0.193556703393691\\
0.251782369757167 0.197506140870425\\
0.254761859954312 0.201904514851031\\
0.258744863240002 0.204693314871355\\
0.262312230141541 0.209355899895429\\
0.268448783592138 0.219004487637669\\
0.269673768383023 0.219647002585154\\
0.271746411578157 0.221571369703045\\
0.275239728809888 0.226220850638566\\
0.276717632384363 0.228501692832116\\
0.285050698995273 0.240111046007693\\
0.28892773230596 0.246015314616525\\
0.291541750277672 0.248083374526424\\
0.294236315632582 0.254910196940885\\
0.297053395696964 0.261085530543231\\
0.30300175641144 0.267075932802661\\
0.307516291130727 0.272887572498697\\
0.310996979360106 0.27454067603634\\
0.314777573583407 0.279949766586735\\
0.317050783089906 0.282082458466209\\
0.320311384999131 0.285853859138825\\
0.323444530236314 0.289796251325488\\
0.325723570847093 0.291303102684614\\
0.330100426966074 0.29539049713689\\
0.331125522836617 0.296161933823684\\
0.334885033320654 0.300831426688752\\
0.337418194566328 0.305335423197561\\
0.338250780481973 0.306488546829057\\
0.339452232570694 0.308747926057373\\
0.343981459049073 0.311226066880588\\
0.346533388258675 0.312919003750749\\
0.349906807883678 0.316151165516278\\
0.351862054914152 0.317400777028856\\
0.358762308591264 0.327251447133374\\
0.364465083795256 0.334440403970917\\
0.366409162709076 0.336114176742607\\
0.370933865669269 0.342689905885816\\
0.373098490203019 0.343650791308859\\
0.376301566523607 0.348779379248972\\
0.378884763797005 0.35007881256461\\
0.381417290623684 0.352659411630737\\
0.386606853397346 0.361651837895815\\
0.389345141518825 0.364245096840715\\
0.395332793633374 0.373236901424719\\
0.397975392812986 0.376094837126271\\
0.39895705751811 0.376696885333695\\
0.40129324850394 0.377948910770743\\
0.403194396501087 0.379574888064128\\
0.405577953481205 0.380097756944713\\
0.410251023957127 0.385612417592875\\
0.410905931844362 0.386143875883827\\
0.413054938687487 0.387651659863234\\
0.418658676876876 0.393316616024559\\
0.42060280585273 0.395835436587342\\
0.427685384305982 0.403161511295238\\
0.429732037962155 0.403722582503645\\
0.433226879762609 0.406366325680944\\
0.436259441287016 0.409772484699682\\
0.437261955135017 0.411229613778778\\
0.438637347563173 0.411798196541266\\
0.440485063788388 0.413966383313355\\
0.44262465331523 0.415616287954342\\
0.444089878261719 0.418461602355857\\
0.452466973370929 0.426086569367724\\
0.453951780982198 0.427465841403987\\
0.45641987160405 0.431166020194283\\
0.458702007842194 0.433049281061037\\
0.464138333417428 0.44173951021906\\
0.466857165182219 0.444866842100236\\
0.469330604164489 0.448453989475401\\
0.474214155447141 0.455073239257595\\
0.479396772309518 0.460491558456141\\
0.480454375279965 0.462357115024454\\
0.484017220003262 0.468172390382311\\
0.487440737450772 0.473225478361321\\
0.491568342981233 0.477890199163338\\
0.497948285367894 0.48565011\\
0.502771021155009 0.494442144182574\\
0.503549200872647 0.495115395925168\\
0.50545723841191 0.497449443996603\\
0.509935183537034 0.504149773697647\\
0.511143792336999 0.506776813839143\\
0.513534950590384 0.509047383090029\\
0.517239652696511 0.512288782868215\\
0.519497659168053 0.514413150452537\\
0.52201516219445 0.51652098179105\\
0.527909190044689 0.525590990261401\\
0.532837154041052 0.533388383164142\\
0.536920076233105 0.538812140159596\\
0.539112985958516 0.54016630969188\\
0.542673020451246 0.544046188494931\\
0.545847966561609 0.546276208491567\\
0.548286341443675 0.550129395744375\\
0.551385751606751 0.552530914092319\\
0.553382324845659 0.553527049387443\\
0.555077909586562 0.556374626324835\\
0.561642697297545 0.565085577648036\\
0.565543703181277 0.571851987238153\\
0.570716407586207 0.575322671707847\\
0.571631787450979 0.576735326902721\\
0.573544128763565 0.578272031191644\\
0.575659907641705 0.580447619289234\\
0.577481932799156 0.581842271374568\\
0.578433386595888 0.582576159501161\\
0.580976882681161 0.586877943737221\\
0.585331361038432 0.59273436245345\\
0.586980107345414 0.596026401747059\\
0.592903332504697 0.605368301790193\\
0.600095871637218 0.617916074029765\\
0.603217826393182 0.620132898433994\\
0.605853231868257 0.622991317214383\\
0.609250107845993 0.626424112034553\\
0.614003761629455 0.633231480830793\\
0.617924267366574 0.64072700025128\\
0.623165620456886 0.65118332486158\\
0.625431703629068 0.65408603089984\\
0.627344697179739 0.656029549618446\\
0.631353000016244 0.662090009403775\\
0.632589102033712 0.664147291468813\\
0.635361285216803 0.665058797725358\\
0.638972444918648 0.667379756995433\\
0.639939569947064 0.66812047992998\\
0.643348930773026 0.670161319698196\\
0.646983499445808 0.673711049581785\\
0.64990900593692 0.67735352969043\\
0.653631864771124 0.679592747706965\\
0.65442503791928 0.680333815972887\\
0.655359594068201 0.681055739321657\\
0.658630968744383 0.684784788930777\\
0.661553970683721 0.686957938279729\\
0.663020332703235 0.689443612324139\\
0.666144711096791 0.692136758104829\\
0.667843067541487 0.69447260836824\\
0.672513315977065 0.699463447616022\\
0.675083569128881 0.702167010193739\\
0.676499381765444 0.704722038830765\\
0.680205653747248 0.709528567084765\\
0.684678341896932 0.715900729733256\\
0.688530240299636 0.722988975884992\\
0.692494636948406 0.727939949322018\\
0.698623955279669 0.73720048943209\\
0.701649929246163 0.741539350102006\\
0.705873358532174 0.746381675518911\\
0.708142728926829 0.750024127513662\\
0.71065407921089 0.752214644839977\\
0.713933080632269 0.756119511094297\\
0.71827263686921 0.759715795905031\\
0.722109130817306 0.764257737000115\\
0.723405530442522 0.765622631045445\\
0.726006701058343 0.769194016733639\\
0.729576552881114 0.770796504201243\\
0.730122594758308 0.771637278112743\\
0.73173294615167 0.772231909595278\\
0.733190044712028 0.773786294238372\\
0.734762230460839 0.775384984712502\\
0.738483937296164 0.778693284143996\\
0.741333727473702 0.779775151184831\\
0.742240939031514 0.780356146586655\\
0.744215047086405 0.78149450652436\\
0.74537758339267 0.782230309941032\\
0.747808879697583 0.784502385024164\\
0.751463645331588 0.787511565383303\\
0.752853701360229 0.789226303980213\\
0.755781127143955 0.792833141264145\\
0.759647053141201 0.795910622285248\\
0.764334680701653 0.798890344789027\\
0.767127164218161 0.801123464235855\\
0.768994949346718 0.80290918202543\\
0.771823929500361 0.80612658791947\\
0.774509255749082 0.808545836145993\\
0.777533858929502 0.812635136438788\\
0.780168943524568 0.815775582549073\\
0.780831576090585 0.816552264491219\\
0.785811024615973 0.821778588736276\\
0.790670725420911 0.827329449996576\\
0.793204491249102 0.829015888876165\\
0.795911050627873 0.83242489205127\\
0.797575895463074 0.833826977337961\\
0.799426424017334 0.835447846783259\\
0.802468320060538 0.837598816837966\\
0.806013670959405 0.840180526659866\\
0.80792379136051 0.840961599015936\\
0.811158802835169 0.843110056393812\\
0.813027394989337 0.846585251873844\\
0.815095782370597 0.848488581820574\\
0.819495439197449 0.85231894855507\\
0.820965885615643 0.854561172547985\\
0.823514706672274 0.858245728962724\\
0.824241129276511 0.859559332345608\\
0.825702536028388 0.861593636951346\\
0.828436382498656 0.864331468090366\\
0.833092073642351 0.868076468962562\\
0.834959919697251 0.868954180686922\\
0.838865121971706 0.874962727195205\\
0.84163443313313 0.8796140388344\\
0.846782806431072 0.885706402304564\\
0.848398043651472 0.887326142806465\\
0.855964004815699 0.897413886892594\\
0.859078295982253 0.904212060148864\\
0.863388339584599 0.909431501868518\\
0.865258260711675 0.914978907492137\\
0.867982669182598 0.918155299479035\\
0.870802737735678 0.926842049157066\\
0.875518530876813 0.931196611399537\\
0.879346531103753 0.939220477047263\\
0.882505131497337 0.94104611759741\\
0.884463329275206 0.944172029671108\\
0.889817333568241 0.950264707288928\\
0.892825607167288 0.954535495989386\\
0.894343580113554 0.954982747777194\\
0.899819731291179 0.961131951181416\\
0.900744681698149 0.963185945464473\\
0.903189227030354 0.964996427615925\\
0.905092104198238 0.967047144189434\\
0.908033208461795 0.97031892769128\\
0.910456214182057 0.972205694890691\\
0.913481453967251 1\\
0.918522748390679 1\\
0.921093372585584 1\\
0.92335855378416 1\\
0.929478886058802 1\\
0.933594043411392 1\\
0.938826410960156 1\\
0.940282813509545 1\\
0.943707586030082 1\\
0.94587847010155 1\\
0.949313142866664 1\\
0.953936551150181 1\\
0.958528144429331 1\\
0.95971028359971 1\\
0.962824072216276 1\\
0.965189845860626 1\\
0.967120249295093 1\\
0.968503527636054 1\\
0.972016266409072 1\\
0.976389424506724 1\\
0.980827656866447 1\\
0.985080886413324 1\\
0.990514778051665 1\\
0.992506482261727 1\\
0.995788400863346 1\\
1 1\\
};
\addplot [
color=mycolor6,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00131629070029837 0\\
0.00565302608284057 0\\
0.0100919709656888 0\\
0.015591075723532 0\\
0.0172911553403268 0\\
0.0188504141553005 0\\
0.0221595750183848 0\\
0.0254999261504097 0\\
0.0296992554067209 0\\
0.0307292086477832 0\\
0.0326196005743478 0\\
0.0354924575655753 0\\
0.0374519262478531 0\\
0.0388941121772642 0\\
0.0423279111771189 0\\
0.0453751855791998 0\\
0.045954861958187 0\\
0.0498673732170868 0\\
0.0545622140908227 0\\
0.0586860956925768 0\\
0.0629058829399199 0\\
0.0660249466485704 0\\
0.0693614434015125 0\\
0.0715622304020873 0\\
0.0743152302623745 0\\
0.0791554456685939 0\\
0.082455095767947 0\\
0.0852708274364388 0\\
0.086161563344095 0\\
0.0908541458528992 0.0179413292743644\\
0.0917548468213045 0.0181049690749535\\
0.093772942161182 0.0187485498041861\\
0.0956718760822348 0.0199430136074208\\
0.0998237295696629 0.0228776616073988\\
0.102129768025224 0.0239731703505251\\
0.1038585413246 0.0247512245993649\\
0.105921511686565 0.0260528288162774\\
0.108798468210222 0.0287973167553676\\
0.109692836639998 0.0297496373629055\\
0.11461552819246 0.033399246001686\\
0.118355199333338 0.0377790550190997\\
0.121586397837007 0.0398355722880811\\
0.124456401668239 0.0429961765791852\\
0.12647250136858 0.0444188450259509\\
0.12900014524315 0.0469966590567884\\
0.133624375244038 0.053085736715927\\
0.139224295381196 0.0588759164538435\\
0.140750326987852 0.0602405429636641\\
0.14434051340964 0.0643033497757152\\
0.148585331189153 0.0684852307791232\\
0.152096552918226 0.0714482244809859\\
0.153572490750507 0.0730058684563161\\
0.155220307661605 0.075075035192914\\
0.15998535244916 0.0800121413667432\\
0.162198844981455 0.0808750949799962\\
0.165714788610283 0.0837215567315452\\
0.167361131374275 0.0850922920911337\\
0.171140493889307 0.0906815193123123\\
0.173179817020811 0.09246084353848\\
0.174743187688258 0.0933926652016163\\
0.177537004513454 0.0957987467734281\\
0.181591998881855 0.0996163252883696\\
0.183626581209384 0.102103784867276\\
0.18627281490667 0.10426678367781\\
0.187526592643125 0.105475779569576\\
0.192910311913675 0.111609945965723\\
0.198429298293345 0.120885869143835\\
0.201511330180071 0.125749362516533\\
0.203893204049096 0.128420411531307\\
0.210307429103755 0.137753521024652\\
0.211952024097757 0.140436983491258\\
0.21850433121247 0.148545794225001\\
0.222184093963903 0.153784620894718\\
0.224783809970769 0.157396327425285\\
0.23007945769182 0.167519592997473\\
0.234467674612017 0.173745979637639\\
0.237341029238337 0.178169381517502\\
0.2416197737344 0.181306797497604\\
0.242499530262265 0.182637825032592\\
0.245208563541435 0.188350798300118\\
0.247373545591328 0.191528464561469\\
0.249666372478557 0.194768177580631\\
0.253213509777542 0.196801018161576\\
0.257009400696407 0.20205794297513\\
0.262565112419913 0.208124606381431\\
0.267803521393373 0.215545142395107\\
0.269574919813648 0.216775267597072\\
0.273350751046898 0.22100799725341\\
0.274543016434563 0.223279964928794\\
0.279615214440235 0.2340346004161\\
0.28535925324674 0.242688889573157\\
0.287577483863354 0.247334049809367\\
0.289295971889661 0.250799281443904\\
0.296041000632789 0.266276871999927\\
0.301492454410626 0.272018896059452\\
0.303031267655986 0.274005617222361\\
0.310346423364262 0.285655894188292\\
0.317339985206291 0.295678217938398\\
0.319718961395584 0.303725325103091\\
0.320827329152658 0.304830357185451\\
0.322886497301565 0.306780079308943\\
0.327215861330666 0.311792758305153\\
0.331186056532969 0.3165181555615\\
0.333946842735834 0.323310874859784\\
0.335664056893206 0.325001315918993\\
0.338136194967966 0.326663595162453\\
0.345712979089012 0.331793654147347\\
0.347851536921375 0.334037077736362\\
0.349995236002509 0.335219285238514\\
0.352056311634368 0.336386504064194\\
0.35411915570889 0.33816887329827\\
0.358384551659416 0.340536915859039\\
0.361649367669539 0.342306696793979\\
0.362534900773547 0.343200399176048\\
0.363825264985708 0.344563310858573\\
0.365601150648418 0.347004066180967\\
0.369988097140117 0.35008965190379\\
0.371797771528081 0.35143395053095\\
0.373993258500132 0.352716873978882\\
0.375646532917884 0.35349119029146\\
0.376631082123586 0.354253225616483\\
0.378330555295092 0.355489037418653\\
0.381182978310147 0.357167472068456\\
0.385247051716087 0.360269552778981\\
0.388990714953456 0.36206321746939\\
0.390940969490498 0.363226552117814\\
0.392662293543254 0.364137492792644\\
0.395926996254325 0.366048213429757\\
0.397855710341579 0.367255310259837\\
0.400527993275781 0.369228419447141\\
0.403370605720426 0.372288573157759\\
0.407042598378104 0.376350970501506\\
0.410123995497286 0.378029510465931\\
0.411445204790984 0.378626264133562\\
0.41455850088214 0.381982190316069\\
0.416176932838216 0.383767847955923\\
0.419649569530874 0.387923411160357\\
0.422466324576981 0.390823230419146\\
0.426630506235939 0.394273148666912\\
0.428572252301055 0.395042285085344\\
0.43125328001648 0.396665052097351\\
0.434199601770677 0.39870545407391\\
0.441497270785409 0.407299712930152\\
0.443858507029569 0.409460419800495\\
0.445836312727627 0.412569212461154\\
0.448408158717852 0.414235506892976\\
0.449532794872429 0.414947120135025\\
0.455052987997525 0.421404062997965\\
0.456963021854218 0.422569668483597\\
0.458442918138667 0.422970467345858\\
0.461247947752803 0.427348359875098\\
0.462096122305571 0.428791047914221\\
0.466525992448458 0.433579415191466\\
0.47187328929781 0.440528938346973\\
0.476133059747117 0.447972581468875\\
0.479367442611981 0.451467923058043\\
0.483850228815884 0.455917127915752\\
0.48540037692422 0.455944791112302\\
0.488835864806651 0.45933072525657\\
0.491507042911079 0.463701195837125\\
0.496944746703521 0.469185610355081\\
0.502541513846539 0.47727363191004\\
0.504398649758632 0.479467676142899\\
0.507699000229318 0.485327233903778\\
0.511449944223946 0.48838001305534\\
0.514289007668217 0.490531149334907\\
0.515571990055004 0.491777710922535\\
0.517716274719195 0.493636081355896\\
0.519696680029215 0.4952826569941\\
0.522391066653696 0.496141212927462\\
0.524958939439441 0.498704444489132\\
0.526202603068259 0.500983210520305\\
0.532211592623034 0.510339465879162\\
0.534893693304588 0.512811528442142\\
0.540860701427275 0.517244530861276\\
0.542871973382972 0.520165229454937\\
0.5462267614159 0.520982764644793\\
0.548141328870442 0.524570685050114\\
0.549885602833601 0.525371928323817\\
0.553768200125146 0.529719512441423\\
0.557026056466327 0.532401688153452\\
0.561994764986527 0.538869929488219\\
0.566722606358066 0.544829566902726\\
0.569538413714638 0.549072153630211\\
0.572251448093354 0.552198569522555\\
0.572947405021095 0.552198569522555\\
0.574337207345028 0.553934900993842\\
0.577237094758683 0.554797929511433\\
0.580562028287042 0.560917891034599\\
0.583114783515329 0.563548306598526\\
0.589418387480426 0.569079666204627\\
0.591468594262996 0.571740850605192\\
0.595188581364013 0.57725216656223\\
0.597558306783999 0.578180529177528\\
0.602516418740896 0.585322046697602\\
0.605342430138588 0.586813792858131\\
0.609303580267695 0.590237839649251\\
0.611761157386846 0.592963086773785\\
0.612883108504424 0.592963086773785\\
0.61775772083496 0.600534276244821\\
0.62212292649855 0.60694238040914\\
0.623182451513936 0.609483492093943\\
0.626062929577605 0.612367109151338\\
0.629300449006981 0.615614208566261\\
0.634027252457392 0.620653688738881\\
0.638330637255603 0.626662489377726\\
0.639868326919945 0.629869489073352\\
0.643984617869901 0.636556339869551\\
0.648215695098165 0.641600908144092\\
0.651585854117103 0.648533715764518\\
0.655050079884955 0.65657149401654\\
0.663224694017452 0.675851834685842\\
0.666353091549522 0.682867444920257\\
0.671359599242415 0.694263878420316\\
0.676029188939314 0.702765313672628\\
0.683334218738054 0.71764285143057\\
0.687054761359439 0.723829235372997\\
0.692783888768984 0.734500296181122\\
0.694006712664039 0.735659694645451\\
0.698848880342071 0.742769491389784\\
0.700837411957137 0.744742556204006\\
0.703353951567411 0.746174589234239\\
0.705227795444923 0.749353716110647\\
0.708094306043491 0.752923132725161\\
0.710366101220401 0.755459862690283\\
0.715655314761261 0.759926956816068\\
0.719487840468496 0.763201562361249\\
0.721205922182427 0.76425323272183\\
0.724269445298607 0.765994026221829\\
0.727235444927208 0.766988251741978\\
0.728027895570173 0.767687148603732\\
0.730269022614876 0.768844190459981\\
0.733770896827528 0.771463632146445\\
0.735376171077845 0.771798559565788\\
0.737212320649991 0.774708422430331\\
0.740250272984813 0.777320298458985\\
0.741624739754886 0.778883010942035\\
0.746125305765148 0.784141887849078\\
0.748684487339104 0.785956199472043\\
0.749757132128118 0.786864955957826\\
0.750871500999979 0.787443855006778\\
0.755513917858453 0.791918099881824\\
0.759142911622219 0.793872249145912\\
0.761885062144623 0.79477543481771\\
0.764106325314095 0.796490662939311\\
0.767554709818256 0.797847214624627\\
0.774866433099502 0.806962803008536\\
0.77662940401038 0.808470015696765\\
0.780517685730588 0.814263192601431\\
0.782973977587231 0.816997153650232\\
0.783782720131427 0.817798783151214\\
0.787057959205622 0.822636275341629\\
0.789085808417508 0.823581313392926\\
0.790605395332897 0.824293776427798\\
0.795111235191165 0.832912802668092\\
0.798449398217683 0.834745371478921\\
0.800207589612487 0.835960171044208\\
0.805965860897858 0.842731370364447\\
0.813844324425907 0.851547445735294\\
0.815166391672588 0.853009788800696\\
0.818106769701796 0.85586409185443\\
0.821189304651026 0.860043071173733\\
0.824209216236515 0.863872356764483\\
0.826225049312294 0.86668675979089\\
0.828332378653189 0.870472382234232\\
0.832722605401961 0.876773516871453\\
0.837191815007364 0.883492879144117\\
0.838896157765079 0.884529739158984\\
0.844680374848042 0.893879495219166\\
0.849276121232002 0.897601350522032\\
0.851201803912657 0.899205872663517\\
0.854924336896102 0.89977586328306\\
0.858896192946296 0.904297232058488\\
0.861254966530935 0.907083992489353\\
0.863498178020086 0.909714699454925\\
0.866621323062663 0.916512356474974\\
0.86949248054956 0.919169679655854\\
0.872509498093773 0.923499329559411\\
0.875540290380122 0.926974303032646\\
0.88037820313591 0.932883362625723\\
0.882059850597519 0.937049519458584\\
0.884475567832839 0.939237948338691\\
0.887965759860375 0.94605945520817\\
0.892734663132495 0.952841144519968\\
0.898522331891913 0.960789940895223\\
0.904202882729718 0.96728673242816\\
0.908595403608194 0.973635353840546\\
0.910121003812762 0.975151652985836\\
0.918066960824094 1\\
0.920164465247405 1\\
0.92339904535074 1\\
0.925787566430297 1\\
0.930401981505407 1\\
0.930943749349548 1\\
0.932668246503148 1\\
0.935283787673748 1\\
0.936414330308245 1\\
0.93981041724809 1\\
0.942508755458383 1\\
0.944831612031262 1\\
0.948774880304478 1\\
0.951351086950216 1\\
0.952582176797608 1\\
0.955523850834878 1\\
0.956834276059236 1\\
0.959122230212382 1\\
0.962216059371324 1\\
0.964138391596171 1\\
0.967584643111484 1\\
0.969078806623239 1\\
0.972718129717623 1\\
0.976014082736094 1\\
0.98161875237391 1\\
0.983836048767944 1\\
0.986837734382405 1\\
0.989085517734136 1\\
0.991107844346324 1\\
0.992953275964373 1\\
0.997343112615397 1\\
1 1\\
};
\addplot [
color=mycolor7,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00305143562466181 0\\
0.00570960697484746 0\\
0.0100301322779708 0\\
0.0139972526623112 0\\
0.0152912547216441 0\\
0.0179658020237173 0\\
0.0190822424486305 0\\
0.0203725698205468 0\\
0.0240303014708236 0\\
0.0287792101539871 0\\
0.0310790061433975 0\\
0.0324669130554052 0\\
0.0360650988647534 0\\
0.0373925173201614 0\\
0.0386947834842669 0\\
0.0426504265958053 0\\
0.0452927157191846 0\\
0.0485287478574296 0\\
0.0510704657178037 0\\
0.0533263430552469 0\\
0.05754608171234 0\\
0.0613986372214125 0\\
0.062515657945563 0\\
0.0643056659852288 0\\
0.0659250441239673 0\\
0.0691869990091785 0\\
0.0736614412251765 0\\
0.0762061529861201 0\\
0.0822197409396254 0\\
0.085506795772916 0\\
0.0870102288112234 0\\
0.0920521572584565 0.0207062852685962\\
0.0926689141331017 0.0212274655324522\\
0.0975185435493395 0.0242293748939443\\
0.101860332557973 0.0275113127799785\\
0.103119248814876 0.028135952301736\\
0.106707976773961 0.0326630728878232\\
0.109707026660401 0.0368409593455683\\
0.11101965204115 0.0385040846326501\\
0.113956187578388 0.0401934384390823\\
0.117267294062396 0.0430383440911253\\
0.119753171815412 0.0469818256498354\\
0.121540559349743 0.0487411557021247\\
0.125654648622622 0.0509591461154033\\
0.129940556793077 0.0560159703021768\\
0.132704827169129 0.0590342920759348\\
0.136097730851161 0.0604583969011855\\
0.141498806344947 0.0636503292619086\\
0.144713398471777 0.0667900526756879\\
0.147607554477601 0.0717414644996146\\
0.14918050245376 0.072475742142451\\
0.151535325004227 0.0736444438181872\\
0.152877439034824 0.0743368181279232\\
0.155390793429798 0.0766121637129028\\
0.159370132190248 0.0820431145612186\\
0.161722783803374 0.0844480792520918\\
0.162436177131551 0.0853722575785916\\
0.164308747895482 0.0887551595998878\\
0.166008247469955 0.0923844055799377\\
0.170065253050481 0.0959632830334592\\
0.173120591879295 0.0986923085018151\\
0.179691486490335 0.105728940965693\\
0.187060686291649 0.113675419044651\\
0.188778852012578 0.114583451828174\\
0.19089470611738 0.11754122932852\\
0.200408556658255 0.135124356625045\\
0.202873415208977 0.138130363161355\\
0.205366343493235 0.143478318229419\\
0.207086643871164 0.148393985384736\\
0.209229279019581 0.152917584462029\\
0.214019497346286 0.158696633277561\\
0.21707984512447 0.163315768981897\\
0.221030933868333 0.166130555167287\\
0.2251910453568 0.173830616176213\\
0.227106119049301 0.174473734228696\\
0.234390463827954 0.189063450613115\\
0.236501231062473 0.192727512393181\\
0.239428496057328 0.193395946551035\\
0.24049546859064 0.193395946551035\\
0.247205505116504 0.201368448151269\\
0.248527597234397 0.201982766057561\\
0.252943128705733 0.21202936716719\\
0.255495091874959 0.213901653843231\\
0.264278186966151 0.224552632645143\\
0.26641753667511 0.227642486386198\\
0.268515061630057 0.228865476022955\\
0.271543486620998 0.236898996535261\\
0.27385370424672 0.240366527552838\\
0.275092576187203 0.242118551728177\\
0.278717953528518 0.246512580962844\\
0.284558427924802 0.257709848867818\\
0.290135676201657 0.262785190147794\\
0.293653268854464 0.271407226438797\\
0.296655097500337 0.272969844917775\\
0.301240859713756 0.276716283907179\\
0.305650598421825 0.283495072415248\\
0.310230156985639 0.285744482208178\\
0.314171402386743 0.292050380271048\\
0.315695635863652 0.294246502060642\\
0.31688034958998 0.296481968503822\\
0.320168893551727 0.300284755062979\\
0.322682968665413 0.30241831350107\\
0.325657900166351 0.306250501237138\\
0.328117357519039 0.30626209622358\\
0.331404926672174 0.309511106988794\\
0.333816734388909 0.311689417640476\\
0.336120876037568 0.313899201265797\\
0.336794254222855 0.314672775427203\\
0.342043802631432 0.31946931780469\\
0.346444504212659 0.322349130166807\\
0.347462018047882 0.323073748456043\\
0.348988481119181 0.324526607997078\\
0.35156427892365 0.325956344426971\\
0.356442811450422 0.330814457183192\\
0.358394961583902 0.33251496931504\\
0.360894993873573 0.336539178200538\\
0.365975825454257 0.341032052302858\\
0.369430347701327 0.343627376364223\\
0.373607276996232 0.34718990980686\\
0.376888982183253 0.351651436540813\\
0.37790504993884 0.352731656357479\\
0.38152219274457 0.358211418824687\\
0.384383300033084 0.359482361534134\\
0.386614212027871 0.360879206051341\\
0.390945832172627 0.366004506646717\\
0.393127850493354 0.371933890685573\\
0.396511654465662 0.374836351655665\\
0.398475091970181 0.374925014224238\\
0.402405595604848 0.383859643594291\\
0.407226712978529 0.388849960778472\\
0.410600765022732 0.3910409530108\\
0.415065740684805 0.397150333151229\\
0.418229115941809 0.400760189826716\\
0.420373629168824 0.401833694998493\\
0.425467947939451 0.413552290885315\\
0.432625575867634 0.425193608624908\\
0.434634031467975 0.42784136175662\\
0.436596244344797 0.431777735327104\\
0.442877447089347 0.444318900195466\\
0.445019461250381 0.44719823341475\\
0.447423291486575 0.450608023722444\\
0.453603528246922 0.459722336289182\\
0.457955384291969 0.466418964595106\\
0.461098428409143 0.469714226998779\\
0.467191345265283 0.480011695808392\\
0.468941212057601 0.481487914809225\\
0.472279117452968 0.48542981260511\\
0.474614795440495 0.487594640710293\\
0.479148889757707 0.492565640714954\\
0.48337611481831 0.497549933048188\\
0.486341479303146 0.498882893085205\\
0.487776133806628 0.501515161546058\\
0.490901239280294 0.505856683109316\\
0.493884131087556 0.510169583209027\\
0.496281334906122 0.512063178253967\\
0.49924922232994 0.513013679239636\\
0.5013467462474 0.514178327888575\\
0.505625765463526 0.519457955969861\\
0.506566107328958 0.520695853789208\\
0.507884595449326 0.521780789443523\\
0.512321349210098 0.524164321932449\\
0.513666210952015 0.52693667485651\\
0.517418079783883 0.530397830956223\\
0.518987657682034 0.531679673995219\\
0.524900018626585 0.535806093699028\\
0.528885688265853 0.538574303235382\\
0.532013066558317 0.541062492827317\\
0.533918119583289 0.542348041509369\\
0.536729295150702 0.54415023589518\\
0.538083304437086 0.545216421724509\\
0.538878263336283 0.545750018061455\\
0.543494054449384 0.550975431540341\\
0.547844368187937 0.553810186396726\\
0.549270728305981 0.554369946487929\\
0.55011468807623 0.556126132514734\\
0.551483432087657 0.558276789444597\\
0.553513203507929 0.558982220004244\\
0.557751183727411 0.563493776075138\\
0.560403254427985 0.566388094324911\\
0.563480137181007 0.571484593714574\\
0.567180209405173 0.574364101885879\\
0.570751521536309 0.576988663198243\\
0.571910897742098 0.577600393420239\\
0.577874177914118 0.583416388065175\\
0.581490082870513 0.587698677247353\\
0.585300567286085 0.592625033487768\\
0.587333246833672 0.59332302136371\\
0.589943233581071 0.594861307446189\\
0.594523802014119 0.602736439597384\\
0.599093918452446 0.608039132349277\\
0.602179834439654 0.612871941449185\\
0.603728888068899 0.615681594198999\\
0.606288264017758 0.618545298820784\\
0.607434422998064 0.619399824696514\\
0.610533661059904 0.62375898306632\\
0.614437883416906 0.627892272197949\\
0.617857013897224 0.635318671268756\\
0.621721780993292 0.638168480363928\\
0.625058178220407 0.641381770892396\\
0.62831489825453 0.645148307414268\\
0.63398714457239 0.65231491489141\\
0.638112241861104 0.655405826829411\\
0.642249644410222 0.659732889721545\\
0.64537391929904 0.662625385721431\\
0.646525758310757 0.663598896964074\\
0.648019000338454 0.665580906889696\\
0.652248712321465 0.670215433953127\\
0.653515482343731 0.67145299049695\\
0.657782714888855 0.676764788126283\\
0.659202532569044 0.678094894371043\\
0.660118910553155 0.679280805912388\\
0.662529589028125 0.681504549075331\\
0.665377070795812 0.682875877638876\\
0.667601320196923 0.685475876864074\\
0.67107568764803 0.6880592588861\\
0.672881931845767 0.689548715606901\\
0.67744668174468 0.692936157392428\\
0.678805732892197 0.693945132272406\\
0.683624643654377 0.697261032013105\\
0.684556014074157 0.698508599964696\\
0.686959876642725 0.700815719343809\\
0.69134429737812 0.705852990447167\\
0.695268290815648 0.710165000287459\\
0.698362569372403 0.71297998655236\\
0.699702140919667 0.714030867073674\\
0.70256116998122 0.717906721085885\\
0.705055157861699 0.721311716469348\\
0.709558396917966 0.727616189415801\\
0.711723716540039 0.730653780098599\\
0.716488957748031 0.736126796782319\\
0.719207338539445 0.7378861647371\\
0.724468881877428 0.744714933601976\\
0.726670566165238 0.747139725723028\\
0.728678250240957 0.751140543689811\\
0.731508374175898 0.754422377306326\\
0.735777186076027 0.757462559577688\\
0.737148464809239 0.758918403035047\\
0.741926565243543 0.762422281210972\\
0.745700119204628 0.767763371140971\\
0.746952708637847 0.769143586359056\\
0.750669428400766 0.774106155394107\\
0.752535633525326 0.775324623498714\\
0.754313850731546 0.777714537178191\\
0.757441211946519 0.781403355867197\\
0.759811046788106 0.782497235560307\\
0.763244490776497 0.78616127464207\\
0.765929812659726 0.789128043602666\\
0.767935037315666 0.790382231074419\\
0.770911165988616 0.793263515653332\\
0.771992111200903 0.794918707944464\\
0.775351909704697 0.798630780314245\\
0.777832719832186 0.801666932517332\\
0.782472069438517 0.806580023538631\\
0.78626141159987 0.811080854205431\\
0.790450459956911 0.814570688049707\\
0.792015497978458 0.8168001231232\\
0.796003669812868 0.821254968262092\\
0.798016377662301 0.823015274165262\\
0.799779659083782 0.824822457318654\\
0.804198306417289 0.832627515783377\\
0.808000859568697 0.838321500937365\\
0.809515429437967 0.840196800735028\\
0.812792632674798 0.845143007303911\\
0.816477438661852 0.852749651002717\\
0.820771949836077 0.859637489027094\\
0.824329237196553 0.861420285332632\\
0.827851493407 0.864467027773852\\
0.828500774326761 0.866218828617956\\
0.835537840419618 0.875278776058369\\
0.838631840191786 0.878967239748997\\
0.844090156830958 0.889586635773335\\
0.84603576830914 0.89151469630924\\
0.848142737876049 0.893201936937088\\
0.848915066245906 0.895124104001858\\
0.853326865776416 0.89951101368504\\
0.855418353512709 0.902515766137164\\
0.85864992599782 0.906169943076426\\
0.859108984098348 0.907844429728179\\
0.863347564897819 0.913900820185505\\
0.867488221329374 0.919615955428253\\
0.872492346352002 0.927563968215536\\
0.875339808306995 0.931032994012657\\
0.877195229402121 0.931653690572661\\
0.880245365472435 0.934465627611924\\
0.884396416871377 0.939690571014338\\
0.887046619763154 0.940318589047558\\
0.88927715166742 0.944211989086072\\
0.892913131544065 0.949096053794508\\
0.898782135178947 0.957460162860685\\
0.900040163030246 0.959012717851635\\
0.902975957117199 0.963930517926543\\
0.905725765293824 0.966188902343313\\
0.90765567756708 0.967801893088539\\
0.908865837454382 0.969328397817391\\
0.913283506229002 1\\
0.91607068278066 1\\
0.921474277582461 1\\
0.924426887715468 1\\
0.930108897216015 1\\
0.932882459417077 1\\
0.938878775858083 1\\
0.939922966273338 1\\
0.941380683356247 1\\
0.946714853799017 1\\
0.948812080593841 1\\
0.955799239146205 1\\
0.959767574118015 1\\
0.962905263450125 1\\
0.96728344555621 1\\
0.972895083888497 1\\
0.975624891011236 1\\
0.97903583474201 1\\
0.980774221322828 1\\
0.984352911793968 1\\
0.988839206489441 1\\
0.99234808373926 1\\
0.995887008688734 1\\
0.996425422616208 1\\
0.99911327809254 1\\
1 1\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00285680661518606 0\\
0.00655962154278755 0\\
0.0110418263447399 0\\
0.0125173889317127 0\\
0.0132540601985839 0\\
0.0154290470203756 0\\
0.0186778372265651 0\\
0.0250036834772542 0\\
0.0268383012502037 0\\
0.0294450211660482 0\\
0.0341166393324851 0\\
0.0355840617262951 0\\
0.0365666307330157 0\\
0.0386906337968815 0\\
0.0406475816775705 0\\
0.0411189009090469 0\\
0.0468869108668346 0\\
0.0487293565266265 0\\
0.0531255849012321 0\\
0.0560575308763731 0\\
0.0639972516925806 0\\
0.0648385725290029 0\\
0.0678523178706852 0\\
0.0698113259162974 0\\
0.070691563827722 0\\
0.0741722095248469 0\\
0.0790756836864482 0\\
0.0818053014611289 0\\
0.0844175347193038 0\\
0.0879597775094759 0\\
0.0922629006672536 0.0196718891323947\\
0.095333208110042 0.0208584929673772\\
0.0988767134983056 0.0236231509682445\\
0.100125044246845 0.0238249850047062\\
0.101369833247734 0.0240303222583292\\
0.10281904246615 0.0249322596316402\\
0.108025186119477 0.0280671791520159\\
0.112730648808563 0.0320734349602061\\
0.113694390384539 0.0335789070627954\\
0.11635213999505 0.0360153348136182\\
0.117241768979442 0.0364171731957038\\
0.12208090635841 0.0415356990279983\\
0.124484211910269 0.0441038392967616\\
0.127347404307255 0.0456254407815906\\
0.131169301193686 0.049248852663074\\
0.132088009840344 0.0505205517253426\\
0.134317726738032 0.0523575004857591\\
0.138678440040804 0.0550832029865651\\
0.140830531071775 0.057153312176801\\
0.147919331437164 0.0657509858869224\\
0.150250248794128 0.0669710533281031\\
0.152548305069076 0.0698703459772625\\
0.156173497807827 0.0731334142492\\
0.158769037118077 0.0762574324666311\\
0.163215230138154 0.0834826027864662\\
0.164800697404797 0.0843438102843102\\
0.166725363897973 0.0876387200051272\\
0.171385160569235 0.0933441545086617\\
0.176054518171697 0.0982825534936095\\
0.178321739845301 0.101664585492252\\
0.183678317413479 0.105105615683538\\
0.186850687863074 0.108205771550314\\
0.189802620806908 0.109054358579581\\
0.193461462400219 0.11410724497016\\
0.19633419020104 0.11877565571563\\
0.200037389220813 0.120968457243572\\
0.201959882134985 0.122768762518478\\
0.204071122536511 0.125929449755493\\
0.20456440488503 0.125929449755493\\
0.210396608864827 0.134160209627905\\
0.212495612926154 0.135959091175523\\
0.213787545543645 0.136387737900726\\
0.216555952628256 0.140621690124554\\
0.220115978805091 0.143305740280541\\
0.225027002643194 0.147359473930563\\
0.228959128486675 0.150895922359366\\
0.234504109331235 0.156878959288805\\
0.23618995222341 0.158854562278393\\
0.238649162759489 0.16128529250036\\
0.241254970199112 0.165029615939776\\
0.247352459134846 0.172668830745459\\
0.249030149740396 0.176933016141143\\
0.251707303560943 0.178529868158486\\
0.258080683865654 0.188937878842229\\
0.259469891245553 0.190500867115564\\
0.262826842798784 0.19357182884452\\
0.266121887759092 0.198809666527466\\
0.271325372215178 0.20436129552978\\
0.276778438152702 0.208385817141065\\
0.278872847599107 0.212244643726281\\
0.281950952453862 0.216253327662439\\
0.284229350005005 0.221417991343109\\
0.288409875660089 0.224705776233885\\
0.29053084438706 0.226150780654048\\
0.29558815299922 0.23309005814717\\
0.297593890238647 0.235043946832706\\
0.300959958124396 0.238300290898794\\
0.304069149133538 0.242983134492205\\
0.308303955459808 0.24760732769598\\
0.310707083174316 0.250424553643183\\
0.314492452969487 0.253635479505961\\
0.318105326725727 0.256402750525102\\
0.321429803905637 0.258745775163806\\
0.323436266742578 0.26247933330976\\
0.326789370853671 0.267479819845726\\
0.329621088450522 0.270624343516411\\
0.332068302101838 0.27150807305724\\
0.33862314918186 0.278402200796482\\
0.341492107255902 0.281066789448544\\
0.343523746118255 0.283342498236579\\
0.347240411871926 0.288223593926826\\
0.35047355307722 0.292462343689959\\
0.353073213748123 0.294573859547273\\
0.356971132657272 0.3002706389322\\
0.35955341689735 0.303602024696628\\
0.363356035895443 0.308711793529614\\
0.367604547314878 0.313403623824211\\
0.368991102428834 0.314628109247086\\
0.371181299475404 0.317567086503854\\
0.378076422892589 0.324540737429987\\
0.381116228841481 0.326039996250983\\
0.386327310669204 0.329412752412917\\
0.389259579769179 0.332862892200383\\
0.390368859018035 0.333620899423321\\
0.393395395485537 0.335202779545653\\
0.39685878489782 0.337597623553456\\
0.399048915441355 0.341172487435132\\
0.400566407385819 0.341531188702554\\
0.403290489741647 0.344707452936662\\
0.404472241201636 0.345078532697965\\
0.40579696747796 0.345794685951465\\
0.408058244417017 0.348233470151847\\
0.410458293561859 0.351926714760315\\
0.414306269703361 0.357420551963308\\
0.415707854389475 0.358576946971753\\
0.416465246285601 0.359761413126776\\
0.420082137918648 0.361298641164073\\
0.425306840904341 0.366221497110585\\
0.430437394332397 0.370059818276872\\
0.437521172659212 0.380438874332604\\
0.441533348969579 0.383746784420148\\
0.444927242470032 0.388678517233191\\
0.449103959604409 0.392158147132729\\
0.452358197086634 0.397986945216896\\
0.454184770881612 0.400917014982884\\
0.455155307378497 0.401469548559565\\
0.457976626518156 0.407440380232025\\
0.462179872011932 0.415945821112609\\
0.466082087438234 0.418805313505046\\
0.470309055703522 0.422861132374911\\
0.474025484334687 0.426483818570375\\
0.476364030423917 0.428872071424935\\
0.478640761435308 0.430072303435757\\
0.480990577144499 0.430854594828213\\
0.483018497669281 0.433090145876459\\
0.488882641268537 0.439428483484797\\
0.495188388869713 0.447922766262644\\
0.497822690520675 0.449540968426488\\
0.499989114853381 0.455678464111227\\
0.500991048616754 0.457285662782941\\
0.503117736056073 0.462689555656078\\
0.507836020585193 0.471512007869828\\
0.512337993762613 0.481092528511781\\
0.516345100658414 0.492247752406774\\
0.525301282417083 0.514013870584237\\
0.532304405170672 0.527039700757022\\
0.53578054066802 0.533615915476448\\
0.544413188503049 0.552489497633448\\
0.547582631955144 0.564578122658125\\
0.550613487219071 0.569288673695356\\
0.554393065934135 0.575171358264093\\
0.557396548942232 0.582215849681207\\
0.558896155776276 0.586059514442021\\
0.561885522408718 0.59098542674457\\
0.566485066012501 0.599195714207429\\
0.570267949995489 0.604991307627373\\
0.5757879198645 0.609207497246893\\
0.577391817454594 0.610799159347826\\
0.580614175774086 0.619278607792872\\
0.586064006509055 0.623638596795334\\
0.590105965815506 0.628090526108268\\
0.596016263024256 0.638723089355032\\
0.600755299215711 0.647473749760228\\
0.602787148893075 0.651822516619921\\
0.606723381828297 0.658001558996023\\
0.607888192393591 0.658925953328317\\
0.610929652044653 0.663410057038709\\
0.615653037569473 0.667775989842699\\
0.620630420428279 0.673081992596786\\
0.623017907835492 0.676415587042933\\
0.626007941525965 0.680024528943888\\
0.627874266597655 0.682963652273335\\
0.634695242766488 0.691114123895227\\
0.636561486809902 0.692079796209752\\
0.63772772123463 0.693684901640939\\
0.640848736938867 0.697049209194781\\
0.6445969584968 0.69895105331243\\
0.646106312209799 0.700862312236006\\
0.648545825951217 0.704321872350783\\
0.651102819279606 0.705759819828007\\
0.654218970593956 0.709197448805851\\
0.658319465307183 0.712651924021712\\
0.662522990404477 0.715587170746987\\
0.667891444941102 0.71910089587639\\
0.669742104819567 0.720070295458055\\
0.670691915116232 0.721720375895507\\
0.671798630893095 0.722983172641047\\
0.675107396435717 0.72446448458785\\
0.676623904363432 0.7254550449455\\
0.67767950168694 0.726419458353008\\
0.680095150431922 0.728143236645943\\
0.681737517574041 0.729708805975569\\
0.68340087384588 0.730674976452618\\
0.686355807641737 0.733163012789983\\
0.690063397402287 0.735952350073179\\
0.692231389546997 0.737452238654697\\
0.694115941721211 0.738927270599989\\
0.698815309787526 0.741212491743766\\
0.700628670795685 0.742157001985018\\
0.702239748385673 0.743718111084003\\
0.705380936558127 0.745030987163449\\
0.708344777042656 0.747138142690732\\
0.710828653593278 0.748699262079091\\
0.714419927640094 0.752798937412055\\
0.715083242151646 0.753769275290466\\
0.717989385320023 0.754853565183262\\
0.719160235303784 0.755991199713812\\
0.721903002708857 0.759245532716665\\
0.724604561419915 0.761406377046261\\
0.726271789855403 0.763601844792208\\
0.730138586375727 0.76763939018109\\
0.733423849216608 0.769820930238045\\
0.735022007745011 0.771234163096339\\
0.738899219528207 0.774432550737059\\
0.743234103841423 0.777471157057887\\
0.746237944226366 0.780697817619974\\
0.749081705572934 0.78373398471584\\
0.751544882156382 0.786951469167648\\
0.754630876396363 0.790203720433682\\
0.756941121736821 0.792188817606702\\
0.75831434856678 0.793936202846927\\
0.763208258625986 0.801032262719771\\
0.766334294286662 0.804184174802694\\
0.769042798875798 0.807701963465254\\
0.7716153293446 0.809692594075093\\
0.773846788668479 0.811121397954721\\
0.77658042705497 0.814145686357251\\
0.779920495066432 0.817070621171763\\
0.785605160683604 0.820701383199319\\
0.78977213385374 0.824126172918262\\
0.790287110259049 0.825553289569688\\
0.793477170154117 0.828961720989093\\
0.794923261894502 0.830502183593029\\
0.797694666586947 0.833081074858701\\
0.800496223370798 0.83529775295335\\
0.801857236972186 0.836511914267355\\
0.803979238362774 0.838512600223039\\
0.805898774758784 0.839351150931811\\
0.809857479537966 0.84183470150972\\
0.810528634480059 0.842456300913254\\
0.811901790446588 0.843312584388454\\
0.814623836222592 0.844449209073042\\
0.818401829065681 0.848025053711351\\
0.81924316618997 0.848620205380507\\
0.823363277714506 0.852292129151952\\
0.828528847640504 0.855321108854969\\
0.830959846419733 0.856968181395434\\
0.832658867370072 0.857681752763578\\
0.834212721266153 0.858870998897261\\
0.835715353707483 0.859797112742257\\
0.837245700766343 0.862064740149518\\
0.83830720839137 0.863841128301823\\
0.839739270426322 0.865534506833022\\
0.843410402600801 0.868285111862389\\
0.846596310453164 0.872881136242563\\
0.850400688278992 0.878150913150764\\
0.853422482236256 0.880319665768575\\
0.859107943400831 0.888623046191582\\
0.862061341398499 0.891486031177368\\
0.865516095047712 0.89374226481955\\
0.867555522054564 0.896048195793402\\
0.870616972738914 0.898252338464599\\
0.87526220922013 0.905891533910929\\
0.880185443550246 0.914574431603435\\
0.882005338712786 0.9199664186272\\
0.886836698531412 0.928591720834112\\
0.889798720420172 0.931320271156941\\
0.891510233287872 0.934584574113658\\
0.894251508501024 0.936642979766098\\
0.897372253995325 0.942544042800337\\
0.899179514754278 0.945703556113792\\
0.90372611364619 0.949888451158495\\
0.910419915575673 0.959864217115849\\
0.915015917560696 1\\
0.919004516658669 1\\
0.924586245571528 1\\
0.92672049130222 1\\
0.932054755307949 1\\
0.938768947904696 1\\
0.940998077324779 1\\
0.943233673734392 1\\
0.948961837649921 1\\
0.95109726853761 1\\
0.955552473942052 1\\
0.95801520121119 1\\
0.958433978577506 1\\
0.960179964361154 1\\
0.961363123249234 1\\
0.966686967444251 1\\
0.968661185783239 1\\
0.972000736865436 1\\
0.975019228925952 1\\
0.97978176130196 1\\
0.98348787860267 1\\
0.985403647447277 1\\
0.989058899852833 1\\
0.991393134040838 1\\
0.995348403960756 1\\
0.998131167923255 1\\
1 1\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00304613236512408 0\\
0.0086322828677704 0\\
0.013035055914403 0\\
0.0143502626714204 0\\
0.0158856522401135 0\\
0.0219899697436245 0\\
0.0302220185763475 0\\
0.0365335462379925 0\\
0.0383777843204371 0\\
0.0414775519183017 0\\
0.0428736889733734 0\\
0.0477686720494661 0\\
0.0512595884846236 0\\
0.0537398654288346 0\\
0.0551028939256789 0\\
0.0596115587321581 0\\
0.0617992563013324 0\\
0.0643192776762499 0\\
0.0689351083894351 0\\
0.0715071831698354 0\\
0.0727746601685552 0\\
0.0764280975576827 0\\
0.0816689804324436 0\\
0.0872597974152117 0\\
0.0910883711083168 0.0265046937743614\\
0.0966758508125466 0.0350650659237261\\
0.0993525296394056 0.038860982631313\\
0.103106770806583 0.0426283410014937\\
0.10637745505639 0.0471375862880488\\
0.112249491504653 0.0532269191865774\\
0.114846079307085 0.0573257731622513\\
0.119080779250627 0.0625668897100265\\
0.123067913120991 0.067682343058131\\
0.128629356991499 0.0751393464115285\\
0.13120474912738 0.0783031675838139\\
0.135028792080651 0.0813789039202856\\
0.137612837893753 0.0837896844470628\\
0.138717582229198 0.0843977605527537\\
0.140407345731472 0.0849647057213865\\
0.143382846982232 0.0899056079425347\\
0.144658322306679 0.0907948210935067\\
0.149192694637923 0.094838622685242\\
0.153422159935594 0.100004558358252\\
0.157086922605891 0.10304047258046\\
0.160715042412077 0.107208302717375\\
0.166055923239934 0.11198020581247\\
0.167241195343953 0.113223656384212\\
0.167999287113413 0.113976001915931\\
0.171614837026541 0.116637164989316\\
0.173483402162257 0.118462426837914\\
0.179632368671359 0.123232888591948\\
0.18171211382395 0.126093849331303\\
0.186044726429413 0.13093771439534\\
0.188727763187197 0.133989812701626\\
0.191536996370207 0.135916467393331\\
0.195177295962411 0.141126666353398\\
0.197901674876435 0.144263260069519\\
0.200737287435896 0.14675975042204\\
0.203746718064627 0.149551184476037\\
0.206606507325777 0.152135987741061\\
0.209995588180666 0.155865006535249\\
0.213085790855283 0.162540735755836\\
0.214225559940557 0.164927618880631\\
0.220361336926645 0.17366432827003\\
0.224930031953487 0.177906080830812\\
0.229847346812766 0.182284059400338\\
0.236219302286399 0.192987222209938\\
0.237347063777002 0.194028420245252\\
0.241045189125834 0.200443584770763\\
0.244843838947145 0.20509507363949\\
0.249722953842917 0.211444103880497\\
0.252403122494632 0.215351779386926\\
0.255718868392413 0.219994490934049\\
0.257305493311895 0.222464159513302\\
0.261256190338084 0.226873426670585\\
0.263131220121347 0.228277286703833\\
0.266835106767918 0.231750902431825\\
0.270787714401052 0.235879891261432\\
0.27660771448773 0.240035119610689\\
0.277604926357789 0.241644582613481\\
0.2798341280032 0.244070701003251\\
0.282178226157502 0.248462049245916\\
0.285164187050791 0.250752815042643\\
0.289269766267185 0.254300431827557\\
0.292627809701428 0.257401100123641\\
0.295212711532691 0.260562335445406\\
0.297925970556799 0.263783280332144\\
0.301222843189953 0.26675373097762\\
0.302190491172496 0.268635174803457\\
0.305820377554909 0.271609968251679\\
0.312685818651632 0.275494969261156\\
0.316657305702907 0.279390587100175\\
0.319314896686581 0.281687265459905\\
0.320902418060277 0.282860398499752\\
0.322503501808911 0.28558938942258\\
0.32439654471552 0.287137794083009\\
0.326353571242148 0.28943052058978\\
0.330754398415629 0.29328147072562\\
0.334416160798575 0.298678838985775\\
0.336583205568589 0.301034855622196\\
0.337795866169145 0.302017333858069\\
0.339741698420073 0.305676166990721\\
0.343847083538125 0.308540401058092\\
0.347460501244466 0.312484815319445\\
0.351376374054919 0.317930665828775\\
0.357922381103292 0.324389893483728\\
0.359385049165018 0.325852696628149\\
0.363386165442441 0.328906843557946\\
0.367787936601758 0.334855942585413\\
0.373886009814564 0.344731733066077\\
0.375218093615113 0.345706043725526\\
0.377607620047563 0.348385445243931\\
0.379387221950081 0.350834062312243\\
0.382237512218781 0.355996345578783\\
0.387470591191774 0.362491195705261\\
0.389900101000235 0.36455322470084\\
0.392432246161301 0.368029110852112\\
0.395676322326936 0.373626544492263\\
0.399150072274729 0.376726551061378\\
0.401999851341329 0.379488109749053\\
0.406398639517595 0.38560031993706\\
0.412663475819613 0.391531338191336\\
0.413711197844788 0.392472543750297\\
0.415336717880934 0.394096022105754\\
0.41937102501624 0.399019517426636\\
0.421811733193479 0.403198955776097\\
0.424385460055604 0.405873276871862\\
0.429411255231366 0.409745160677464\\
0.434071781694955 0.413262407978857\\
0.436493959601156 0.416883602044724\\
0.438277289608698 0.418404786678966\\
0.439574332981281 0.419304703283578\\
0.441293199046487 0.421379056598816\\
0.443590329187684 0.423232423015756\\
0.447546737994726 0.427336490644635\\
0.44979381346732 0.428419065235305\\
0.452300139847735 0.429310498174299\\
0.454165936512535 0.430735533517609\\
0.45724731879819 0.434548380453122\\
0.460145047420381 0.439001751994825\\
0.462709883319436 0.440324933782685\\
0.463750038741323 0.441206554506866\\
0.467455000755906 0.443767840777444\\
0.471601001217416 0.446148377333062\\
0.474698967110527 0.44870750353911\\
0.479382102889388 0.450798399293376\\
0.480073201595609 0.451948840877314\\
0.481965649677038 0.454733539840128\\
0.485292163599973 0.45918512803269\\
0.487874965050685 0.462945100020471\\
0.490750122010564 0.463812370479349\\
0.493719671478725 0.467296416635384\\
0.496556457418107 0.471496875103109\\
0.49942304543943 0.473533713795327\\
0.500527657096657 0.474395780778253\\
0.502190124462604 0.475789134047898\\
0.504817207438668 0.478926594906414\\
0.509530320025787 0.485000516337969\\
0.511798729332997 0.485856072459274\\
0.516818358554211 0.489261094688112\\
0.519968070784217 0.491355281315964\\
0.524273505867718 0.497511592835056\\
0.524986524913134 0.498543711865968\\
0.528181489292605 0.503166829653123\\
0.530086734770124 0.506320777146069\\
0.532219059164865 0.509937481710362\\
0.535945040316071 0.514884902202743\\
0.539294070689819 0.518226640775512\\
0.542456792295754 0.52247197435033\\
0.547038211691198 0.530182614160798\\
0.549409196946502 0.532539467920904\\
0.552765626786516 0.537482331185444\\
0.558794395318931 0.545523031816511\\
0.564550663808689 0.550707644573224\\
0.566667718220465 0.551525879811311\\
0.569023903894515 0.555646290687852\\
0.5703053610467 0.557190591729797\\
0.573117037756469 0.561888697928435\\
0.576087607032845 0.567722424847248\\
0.578154348986878 0.570417129890652\\
0.581264351299946 0.575398476893841\\
0.584593241660186 0.581450047483098\\
0.58925099144972 0.588455320523701\\
0.592837115811864 0.594939933891188\\
0.595257183613713 0.599152770180193\\
0.597343436446659 0.603319468646863\\
0.602178848956034 0.606713730195631\\
0.607633002764415 0.611025872187397\\
0.613738023397039 0.62530045408238\\
0.616970371371146 0.62957319908025\\
0.619773961261279 0.633559406738646\\
0.622991867268268 0.639374369067455\\
0.625863021120031 0.643705420453232\\
0.629058093017656 0.648417053352696\\
0.632047017504315 0.649522900120289\\
0.633436173067747 0.65207118831133\\
0.634983671434851 0.654968001522469\\
0.638859365751014 0.66167428528992\\
0.640970314468252 0.665510518763687\\
0.644673568452711 0.670319441720727\\
0.651655994572614 0.678526374296643\\
0.654125594088012 0.679253632029104\\
0.655249592756967 0.68000590216119\\
0.656842508622095 0.680723996421448\\
0.662125767312369 0.688478279728657\\
0.664832165787346 0.691260180771415\\
0.667211897227108 0.694270592492776\\
0.67056609780576 0.700575091865159\\
0.675525962908328 0.708706443556068\\
0.678641113229374 0.715133793191458\\
0.681444023614753 0.715809604165633\\
0.683156729820729 0.718379036783603\\
0.685737670798601 0.722188389600472\\
0.68774563044617 0.725243345545437\\
0.691356397013855 0.731814605293378\\
0.693928395590844 0.733622777644304\\
0.701686166999398 0.747635047935546\\
0.703427049446465 0.74956931503603\\
0.708259612733851 0.755800988591949\\
0.713450376560248 0.764468803515345\\
0.714426475494151 0.76588983026888\\
0.716000724637357 0.767155503800588\\
0.718760212831417 0.770620057821908\\
0.720948815524826 0.774178037768511\\
0.728811181371559 0.785673600262264\\
0.731661812610374 0.788943125008661\\
0.732883536225376 0.790948499046327\\
0.734982688056713 0.792378346746514\\
0.738689182452525 0.796948671467359\\
0.743158275795933 0.800387556334982\\
0.745635546334229 0.802320891060265\\
0.747708404833018 0.805203493100616\\
0.749382893682476 0.806287589062832\\
0.753273697100426 0.80990711169723\\
0.75601838037595 0.811122981511911\\
0.756750506466036 0.811896449282672\\
0.758469743709353 0.814653845280641\\
0.761533148544449 0.818829416942442\\
0.764178719795241 0.823031256860463\\
0.765739446455849 0.824205091812082\\
0.768522962279943 0.826285828187138\\
0.770576351260937 0.828009403360425\\
0.773297376890933 0.831564278860652\\
0.776935776321856 0.836263700749689\\
0.781286155347072 0.840212044438263\\
0.783893774893999 0.84187736112403\\
0.785916337005431 0.842928582405074\\
0.789633433225722 0.849168651273057\\
0.793881136138118 0.855344290840252\\
0.794873841219095 0.855832177648612\\
0.800445972891391 0.863459420227118\\
0.804791576532168 0.867629546903136\\
0.806415976710733 0.869823559696204\\
0.809257260146335 0.874226538196553\\
0.812578663477234 0.878206399514682\\
0.814817491300132 0.882927176075635\\
0.81633727212929 0.885027641540721\\
0.819094360614648 0.888086923888613\\
0.823940366010064 0.895357917783142\\
0.827191496410966 0.899829505337195\\
0.83027287180299 0.903976886019937\\
0.832381503190513 0.906017387047515\\
0.835156322455271 0.910189759309391\\
0.837234642887566 0.91364856593828\\
0.84336508457465 0.922722259543787\\
0.845755949411299 0.925744401901182\\
0.851917513346776 0.935304057824513\\
0.855775717092163 0.938121318341609\\
0.857604047203952 0.940848528977193\\
0.859021581207329 0.943412969983022\\
0.863345131894924 0.949156230951654\\
0.86513201031577 0.950368780723846\\
0.867360723681485 0.952764628812532\\
0.870423512706198 0.955161914987132\\
0.875640138182079 0.961467755951029\\
0.877868261284801 0.964666544068957\\
0.879743405316108 0.966967069225033\\
0.881315130580803 0.968968319307077\\
0.882904177115215 0.969883210329128\\
0.884941978947726 0.971192348321865\\
0.887755077709133 0.972620819773993\\
0.890875681186241 0.973688097966424\\
0.891581323554564 0.974229036261454\\
0.893944012816643 0.97527687025111\\
0.895616380837576 0.975759489675384\\
0.898745716060125 0.977731585287839\\
0.900860407728957 0.978718228502813\\
0.902997801590424 0.980218381006632\\
0.905462104042307 0.981676741750489\\
0.908852996286997 0.983029703927637\\
0.910728425676214 0.984210696822535\\
0.911145562906776 0.984476777516399\\
0.91445688003914 1\\
0.918550679033791 1\\
0.91972502867179 1\\
0.919985835019009 1\\
0.922411383542901 1\\
0.92371014416754 1\\
0.925951115737856 1\\
0.92786329661726 1\\
0.934902449490727 1\\
0.93748166666129 1\\
0.94125267049381 1\\
0.94612708079959 1\\
0.948451320531063 1\\
0.953154264708586 1\\
0.957848173016333 1\\
0.961021283181212 1\\
0.966300021701176 1\\
0.967711345244302 1\\
0.968582711587026 1\\
0.970401180668261 1\\
0.974963404841134 1\\
0.979925764503228 1\\
0.986219973462126 1\\
0.99197141947561 1\\
0.993388981994609 1\\
0.995249474401529 1\\
0.998479016564423 1\\
1 1\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00250951173064484 0\\
0.00400535773541222 0\\
0.00566078521592173 0\\
0.0100763923986485 0\\
0.0152866199594883 0\\
0.0184352215084413 0\\
0.0198272221395616 0\\
0.0220058563513534 0\\
0.0234462429355616 0\\
0.0284710570480586 0\\
0.0317625965590265 0\\
0.0357613517427731 0\\
0.0396401012222368 0\\
0.0453514777702745 0\\
0.0459362707640802 0\\
0.0483584884957117 0\\
0.0491286009268807 0\\
0.052747219870349 0\\
0.0578856615920265 0\\
0.0639850010192862 0\\
0.065587696454342 0\\
0.0666555492946531 0\\
0.076219542270376 0\\
0.0775243922627558 0\\
0.0824365850621179 0\\
0.086528238262753 0\\
0.0897053896696131 0.0246875748907427\\
0.0921228770055619 0.027897097288802\\
0.0981803696991778 0.0334887825921192\\
0.103332500440512 0.040653290109837\\
0.105727305213878 0.0430775913016649\\
0.108802432631757 0.0479651412200394\\
0.112769140529149 0.0543053841076517\\
0.114658372089569 0.056983707362247\\
0.118019909476304 0.0576914624870037\\
0.121399215352368 0.065372270537791\\
0.126407980309059 0.0704673011338092\\
0.132770174276626 0.0857357902418869\\
0.136169205697506 0.0929471762823637\\
0.144322382817785 0.101318135557898\\
0.14578633697925 0.103329798373576\\
0.148514094620936 0.106720084999405\\
0.15209705961602 0.11152106367284\\
0.156237755107746 0.116305068016023\\
0.159237414956365 0.121294820332014\\
0.163591767265989 0.125193541711381\\
0.168416647924029 0.130023766054649\\
0.171345734945519 0.132046722319048\\
0.173316293143514 0.133186252679839\\
0.1750595465754 0.134281928352378\\
0.176696830845777 0.135020341885735\\
0.178505460120828 0.136849920809368\\
0.180332231819124 0.138247785685966\\
0.184048323002775 0.140754113697459\\
0.186106384162842 0.141676208497444\\
0.187843788268999 0.142433510311487\\
0.189621824269235 0.144692768785817\\
0.193456738436691 0.147345979947856\\
0.196116290062959 0.150922549294799\\
0.198758556558684 0.152572104700157\\
0.200789569401102 0.153573491910358\\
0.204084956689821 0.156392963753673\\
0.20628130214099 0.157438026943667\\
0.210402949254363 0.160013881303841\\
0.212050462695079 0.161604190952666\\
0.216647545868194 0.165268285736118\\
0.21864691452733 0.167016416342374\\
0.22360915328959 0.172309665298928\\
0.225998762691237 0.173597038569661\\
0.228512307338801 0.175176374703317\\
0.23079409518693 0.177062588868118\\
0.236345767512881 0.181233591749387\\
0.238104507520416 0.182566393121827\\
0.23985988773854 0.183395448502788\\
0.241431892722123 0.184606938971463\\
0.244017445692592 0.186865920736228\\
0.246710942134107 0.189821039357803\\
0.248326150334694 0.190633394402382\\
0.251839109987061 0.1941708169656\\
0.254578584960125 0.196089139549072\\
0.254800970686394 0.196898764668758\\
0.258467252311349 0.199711703840527\\
0.260838412961783 0.201550783353397\\
0.264350718528324 0.202693300298757\\
0.265501529337996 0.203504093060937\\
0.267787877406295 0.204788329967224\\
0.274250709001571 0.211032873930319\\
0.276696872340876 0.211831087001195\\
0.279260318132648 0.212835652539768\\
0.281076323391235 0.215124709097014\\
0.285564355853192 0.220002519496102\\
0.289447231425608 0.222024971245271\\
0.290687793792517 0.223575158732944\\
0.292799364883335 0.225458045269506\\
0.294739914313306 0.227691505628048\\
0.296454350709024 0.229562438860637\\
0.298802766178292 0.233491209238584\\
0.301622195099419 0.237243545055925\\
0.304114240488649 0.240432437694865\\
0.310463213309531 0.246889390769858\\
0.313931852408511 0.248689873328295\\
0.314953556733644 0.249745488317023\\
0.318213795005642 0.25256978734169\\
0.324423525852788 0.259001572816971\\
0.325858487784905 0.261622104080346\\
0.330702665589613 0.267452444406893\\
0.336605702239666 0.275442307733548\\
0.338285563123784 0.2775552199496\\
0.341049251572829 0.282648702425722\\
0.343679888320148 0.285376756823999\\
0.344608532014275 0.286122408159985\\
0.347159321181081 0.288115927732662\\
0.351396361026159 0.293037664461551\\
0.353043444558152 0.293740923888387\\
0.358629639030063 0.299173045480295\\
0.361633027592769 0.302748761546086\\
0.366168359305752 0.307084292994063\\
0.368514039075553 0.309842645287563\\
0.37065546580138 0.314665276009666\\
0.373383261284768 0.31595658976371\\
0.377325705939562 0.319961513460703\\
0.37959234559175 0.322524654109926\\
0.380191170067353 0.323139777062399\\
0.383104360778052 0.328216625820159\\
0.386049208268603 0.332923262659076\\
0.393264481200082 0.345971227749333\\
0.397225236029454 0.353220761468842\\
0.400506201190634 0.357494256946319\\
0.407620919974625 0.36493279432694\\
0.410242061066973 0.369727574112573\\
0.413907574288193 0.377496669434892\\
0.419341887599263 0.387587892511606\\
0.422410818021887 0.394144718694253\\
0.426620773160949 0.402739052663269\\
0.428507782854889 0.408931834510805\\
0.434332114202678 0.417223930616194\\
0.436140203375719 0.418633871825389\\
0.438149507872161 0.42407496818492\\
0.443534428290559 0.430570640512856\\
0.446751061111116 0.434578657522896\\
0.451958292781072 0.439780759219513\\
0.454910732347605 0.447216296941772\\
0.458420630878548 0.452220247306064\\
0.461908846817906 0.454584430981514\\
0.465555543840455 0.458183835010345\\
0.469109136730611 0.464547476309232\\
0.47214848532377 0.469692411714447\\
0.474310384560651 0.47142378506051\\
0.477118531747791 0.474723891163609\\
0.481402099015663 0.481530371110104\\
0.483637290328729 0.483494091289806\\
0.48509069182276 0.484650484721482\\
0.490325386415165 0.490445689730824\\
0.495539161705716 0.495440111627227\\
0.497007338808875 0.496427698637491\\
0.498710238784878 0.499033602142991\\
0.501695753553515 0.502764700833726\\
0.506289223822361 0.507675682058582\\
0.510839576514888 0.511466584095778\\
0.512716381015395 0.512779090554457\\
0.515035023109712 0.51481644319172\\
0.517244630389582 0.51872567356983\\
0.518993061274155 0.522585316621659\\
0.521579412273864 0.525448003455095\\
0.523953860391871 0.527190529734572\\
0.52924260102905 0.535131551241676\\
0.532584117136007 0.53902770837523\\
0.53489187032471 0.540902773145118\\
0.537307447193388 0.543131993204865\\
0.541799257809753 0.547635896146021\\
0.545525239057167 0.552585741876999\\
0.548495849939237 0.557603736795339\\
0.553043541973244 0.561991099891442\\
0.558814877241993 0.575806297588732\\
0.560527529833837 0.578169762553921\\
0.563359053424667 0.582263200001104\\
0.56672935146039 0.58919022772303\\
0.570424546926192 0.593662492838191\\
0.573856672308482 0.597948144128292\\
0.576234690561784 0.600498223288805\\
0.581343714232942 0.612659933790113\\
0.588713390061729 0.62336435716731\\
0.591423308267454 0.626733252590261\\
0.594180824323632 0.63243223016679\\
0.597481919832911 0.634976812121445\\
0.60096893108127 0.638285773237239\\
0.602309064915224 0.639582458027176\\
0.604588352831552 0.643738316256886\\
0.609901926917542 0.650557385316198\\
0.613417522154854 0.655057501455683\\
0.617445254160417 0.659101009918357\\
0.620295096487248 0.663081772225822\\
0.622650668250122 0.663948117691608\\
0.624971207723696 0.665412586091556\\
0.62832225026097 0.668003511652298\\
0.629908238662644 0.668980938350794\\
0.631577890099671 0.670960843786654\\
0.634118965244031 0.672374292271796\\
0.637601537752499 0.676498563168207\\
0.638409167974665 0.677572205252659\\
0.642941096103054 0.682235842474865\\
0.645098194786259 0.684517017553891\\
0.648510199400826 0.687231476973968\\
0.652043718883799 0.689408076370734\\
0.653159534047754 0.689994124013728\\
0.654494157399071 0.691716905933431\\
0.655190099140335 0.692852296233191\\
0.660293554171706 0.696106723412091\\
0.662132721128208 0.697006487507792\\
0.668202031903735 0.701779768807316\\
0.671658240859711 0.705056063054132\\
0.673468065966592 0.706472931347514\\
0.675330244739769 0.708159455024694\\
0.678580258747057 0.710727030612595\\
0.679670614965868 0.712208561446255\\
0.682449331176616 0.714822453270322\\
0.685620656732819 0.716630510153836\\
0.686805424036146 0.717546069783506\\
0.688438386829186 0.718692338251367\\
0.692654388775792 0.721302784798369\\
0.69513077244588 0.723704694030642\\
0.697340433698339 0.726864236747375\\
0.699158507956518 0.729212663443922\\
0.703330191496906 0.731516019047388\\
0.70537970427971 0.734031087338792\\
0.706888032251979 0.735393812004378\\
0.710141864067107 0.737048743623452\\
0.71387386698369 0.740479846305927\\
0.714978671765603 0.741538800980397\\
0.71885056536928 0.747260891611419\\
0.722598977842571 0.751002082703207\\
0.725340493355491 0.753245208532389\\
0.728458164308056 0.756813333400485\\
0.732358553964951 0.762284590356793\\
0.737180554286526 0.765872616925356\\
0.738124887501231 0.766908859586695\\
0.740324080085031 0.768587237210982\\
0.744900789174482 0.772997098598226\\
0.748686758281778 0.776852117138161\\
0.750703925029706 0.779841980551358\\
0.755631124832572 0.784842126611331\\
0.757645963453868 0.785578160730755\\
0.758765991464394 0.787064382951912\\
0.760969434259941 0.788519121121679\\
0.762719304220284 0.789603572543797\\
0.764960119773498 0.791804185010876\\
0.76716092694176 0.79413045919345\\
0.770517126300646 0.797192344972443\\
0.772349385509222 0.798723950925998\\
0.774313460024532 0.800593296553566\\
0.775279668296885 0.801385737989508\\
0.780249167581662 0.804890284777908\\
0.78313479482285 0.810449560989815\\
0.787638011323205 0.81301773126185\\
0.79147117741136 0.817281823082726\\
0.792693723144088 0.818085328135349\\
0.793915910168996 0.819215668625563\\
0.795151918688046 0.820358197808713\\
0.799333558348709 0.823876735168587\\
0.805661400256759 0.833567086216601\\
0.810479679253703 0.842436419167548\\
0.812565580013894 0.845211885901912\\
0.816221579939861 0.848259315021134\\
0.819311230395516 0.853403822543223\\
0.822281875257246 0.854952874252828\\
0.825856261543514 0.858017572762712\\
0.826711034758574 0.85852391882486\\
0.832021404201177 0.864865469567582\\
0.834991762041774 0.86808431507066\\
0.838452356510804 0.876860919527103\\
0.841606247712937 0.885733886647189\\
0.846037714509111 0.890075247549891\\
0.847441498797686 0.890120090330187\\
0.849900684638474 0.89385809509141\\
0.852608820401713 0.896954759413461\\
0.854093725923309 0.898190906742794\\
0.856491231542903 0.901787155729201\\
0.866061046279144 0.91424693061495\\
0.874551233780654 0.933474982862371\\
0.876714087690921 0.93609228181668\\
0.880439829781119 0.942115796927793\\
0.882323033843535 0.944489767388736\\
0.883792208750597 0.947384054550625\\
0.885988867423225 0.950768808254258\\
0.888499044903521 0.952956918648939\\
0.894372427185434 0.961688041004466\\
0.898366338717056 0.970389954997357\\
0.902868190501259 0.976317301314205\\
0.905579450630843 0.978705300341119\\
0.913199910038199 1\\
0.91457476669221 1\\
0.915863004473549 1\\
0.917838960682785 1\\
0.921885990377445 1\\
0.925504402216099 1\\
0.927364969785698 1\\
0.931313847818669 1\\
0.934826685420526 1\\
0.939254993704394 1\\
0.94058363301751 1\\
0.942982829828214 1\\
0.945614907506793 1\\
0.946847715913547 1\\
0.948772569448008 1\\
0.952329516009767 1\\
0.95590023801473 1\\
0.957292922137073 1\\
0.961435362856444 1\\
0.965257304204327 1\\
0.971776656363627 1\\
0.97471521585298 1\\
0.977534574107469 1\\
0.980028175957591 1\\
0.980905717814922 1\\
0.982278035022982 1\\
0.985127509853035 1\\
0.991093998668031 1\\
0.995877429121672 1\\
0.999036884917709 1\\
1 1\\
};
\end{axis}
\end{tikzpicture}%

==> ScalingInEpsilon_Model1_1D_p1p5.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\def\xl{4}
\def\xu{9}
\def\yl{-7}
\def\yu{-1}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={n},
%ylabel={$\epsilon$},
%title={$\text{Model 1 Scaling in }\epsilon\text{, p = 1.5}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\log(n)$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\eps)$};
\foreach \yValue in {-7,-6,-5,-4,-3,-2,-1} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {4,5,6,7,8,9} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=blue,
solid,
mark size=2.0pt,
mark=*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
%4.38202663467388 -2.10674981703337\\
%5.07517381523383 -3.01219355060806\\
%5.76832099579377 -3.44074467875041\\
%6.46146817635372 -3.98613097758187\\
%7.15461535691366 -4.53617731450114\\
%7.84776253747361 -5.18644747070469\\
%8.54090971803355 -5.78229574027784\\
4.382026634673881 -2.716246968306389\\
5.075173815233827 -3.326506489060566\\
5.768320995793772 -3.862261495869082\\
6.461468176353717 -4.471638793363569\\
7.154615356913663 -5.079263800485352\\
7.847762537473608 -5.711979241860379\\
8.540909718033554 -6.288716070575914\\
%9.234056898593499  -6.949427975382705
};
\addplot [
color=darkred,
solid,
mark size=2.0pt,
mark=square*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -2.49557560613757\\
5.07517381523383 -2.95965621708018\\
5.76832099579377 -3.4997782103346\\
6.46146817635372 -4.02535169073515\\
7.15461535691366 -4.65753817150541\\
7.84776253747361 -5.10248209058736\\
8.54090971803355 -5.66967686216969\\
};
\addplot [
color=orange,
solid,
mark size=3.0pt,
mark=triangle*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -1.71253342146107\\
5.07517381523383 -2.13568800652572\\
5.76832099579377 -3.18872278669751\\
6.46146817635372 -3.94839064959902\\
7.15461535691366 -4.1861913587132\\
7.84776253747361 -4.70826569501507\\
8.54090971803355 -5.17555807090543\\
};
\addplot [
color=blue,
dashed,
line width=2.5pt,
forget plot
]
table[row sep=crcr]{
%4.38202663467388 -2.23299178989212\\
%5.07517381523383 -2.82133365150989\\
%5.76832099579377 -3.40967551312765\\
%6.46146817635372 -3.99801737474542\\
%7.15461535691366 -4.58635923636319\\
%7.84776253747361 -5.17470109798096\\
%8.54090971803355 -5.76304295959873\\
4.382026634673881 -2.645472041266671\\
5.075173815233827 -3.254797001057718\\
5.768320995793772 -3.864121960848765\\
6.461468176353717 -4.473446920639812\\
7.154615356913663 -5.082771880430860\\
7.847762537473608 -5.692096840221907\\
8.540909718033554 -6.301421800012954\\
%   9.234056898593499  -6.910746759804001
};
\addplot [
color=darkred,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -2.42419432365749\\
5.07517381523383 -2.96588709400973\\
5.76832099579377 -3.50757986436197\\
6.46146817635372 -4.04927263471421\\
7.15461535691366 -4.59096540506644\\
7.84776253747361 -5.13265817541868\\
8.54090971803355 -5.67435094577092\\
};
\addplot [
color=orange,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -2.3480074666533\\
5.07517381523383 -2.82136202803649\\
5.76832099579377 -3.29471658941967\\
6.46146817635372 -3.76807115080286\\
7.15461535691366 -4.24142571218605\\
7.84776253747361 -4.71478027356923\\
8.54090971803355 -5.18813483495242\\
};
\end{axis}
\end{tikzpicture}%

==> ScalingInEpsilon_Model1_1D_p2.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\def\xl{4}
\def\xu{9}
\def\yl{-7}
\def\yu{-1}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={n},
%ylabel={$\epsilon$},
%title={$\text{Model 1 Scaling in }\epsilon\text{, p = 1.5}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\log(n)$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\eps)$};
\foreach \yValue in {-7,-6,-5,-4,-3,-2,-1} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {4,5,6,7,8,9} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=orange,
solid,
mark size=3.0pt,
mark=triangle*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -1.934546390405\\
5.07517381523383 -2.12708950127049\\
5.76832099579377 -2.58078842149128\\
6.46146817635372 -2.89302834472473\\
7.15461535691366 -3.2214301046733\\
7.84776253747361 -3.59023532048985\\
8.54090971803355 -4.00947834157886\\
};
\addplot [
color=blue,
solid,
mark size=2.0pt,
mark=*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
%4.38202663467388 -2.10674981703337\\
%5.07517381523383 -3.00805275794203\\
%5.76832099579377 -3.41558611911426\\
%6.46146817635372 -4.00275185881791\\
%7.15461535691366 -4.55540867642903\\
%7.84776253747361 -5.1092161227687\\
%8.54090971803355 -5.66967686216969\\
4.3820 -2.7162\\
5.0752 -3.3612\\
5.7683 -3.8430\\
6.4615 -4.4539\\
7.1546 -4.9854\\
7.8478 -5.6997\\
8.5409 -6.2249\\
%    9.2341   -6.8199
};
\addplot [
color=darkred,
solid,
mark size=2.0pt,
mark=square*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -2.4567357728213\\
5.07517381523383 -3.00805275794203\\
5.76832099579377 -3.41558611911426\\
6.46146817635372 -4.00275185881791\\
7.15461535691366 -4.55540867642903\\
7.84776253747361 -5.1092161227687\\
8.54090971803355 -5.66967686216969\\
};
\addplot [
color=blue,
dashed,
line width=2.5pt,
forget plot
]
table[row sep=crcr]{
%4.38202663467388 -2.30466962783525\\
%5.07517381523383 -2.86613420284142\\
%5.76832099579377 -3.42759877784758\\
%6.46146817635372 -3.98906335285375\\
%7.15461535691366 -4.55052792785992\\
%7.84776253747361 -5.11199250286608\\
%8.54090971803355 -5.67345707787225\\
4.3820 -2.6376\\
5.0752 -3.2386\\
5.7683 -3.8395\\
6.4615 -4.4405\\
7.1546 -5.0414\\
7.8478 -5.6423\\
8.5409 -6.2433\\
%    9.2341   -6.8442
};
\addplot [
color=darkred,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -2.30466962783525\\
5.07517381523383 -2.86613420284142\\
5.76832099579377 -3.42759877784758\\
6.46146817635372 -3.98906335285375\\
7.15461535691366 -4.55052792785992\\
7.84776253747361 -5.11199250286608\\
8.54090971803355 -5.67345707787225\\
};
\addplot [
color=orange,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
4.38202663467388 -1.83715738021549\\
5.07517381523383 -2.19261606180952\\
5.76832099579377 -2.54807474340355\\
6.46146817635372 -2.90353342499758\\
7.15461535691366 -3.2589921065916\\
7.84776253747361 -3.61445078818563\\
8.54090971803355 -3.96990946977966\\
};
\end{axis}
\end{tikzpicture}%

==> ScalingInEpsilon_Model1_2D_p4.tikz <==
\begin{tikzpicture}
\def\xl{4}
\def\xu{9}
\def\yl{-4}
\def\yu{-0.6}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={n},
%ylabel={$\epsilon$},
%title={$\text{Model 1 Scaling in }\epsilon\text{, p = 4}$}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\log(n)$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\log(\eps)$};
\foreach \yValue in {-1,-2,-3,-4} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {4,5,6,7,8,9} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=orange,
solid,
mark size=3.0pt,
mark=triangle*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
4.382026634673881 -0.805333661288171\\
5.075173815233827 -1.404416768124039\\
5.76832099579377 -1.99270231056207\\
6.46146817635372 -2.14262044330137\\
7.15461535691366 -2.40116592166649\\
7.84776253747361 -2.51305420341153\\
8.54090971803355 -2.7444\\
};
\addplot [
color=blue,
solid,
mark size=2.0pt,
mark=*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
4.382026634673881 -1.705769021372532\\
5.075173815233827 -1.964656191876369\\
5.76832099579377 -2.28639040707407\\
6.46146817635372 -2.59709313051623\\
7.15461535691366 -2.95572693894029\\
7.84776253747361 -3.24996641193823\\
8.54090971803355 -3.52717718452272\\
};
\addplot [
color=darkred,
solid,
mark size=2.0pt,
mark=square*,
mark options={solid},
%line width=1pt,
only marks,
forget plot
]
table[row sep=crcr]{
4.382026634673881 -1.503057508875529\\
5.075173815233827 -1.692375964036095\\
5.76832099579377 -2.28639040707407\\
6.46146817635372 -2.59709313051623\\
7.15461535691366 -2.8550834131606\\
7.84776253747361 -3.24996641193823\\
8.54090971803355 -3.5272\\
};
\addplot [
color=blue,
dashed,
line width=2.5pt,
forget plot
]
table[row sep=crcr]{
4.382026634673881 -1.669492080070583\\
5.075173815233827 -1.982936763702514\\
5.76832099579377 -2.29638144733444\\
6.46146817635372 -2.60982613096638\\
7.15461535691366 -2.92327081459831\\
7.84776253747361 -3.23671549823024\\
8.54090971803355 -3.55016018186217\\
};
\addplot [
color=darkred,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
4.382026634673881 -1.649363374914646\\
5.075173815233827 -1.962808058546577\\
5.76832099579377 -2.27625274217851\\
6.46146817635372 -2.58969742581044\\
7.15461535691366 -2.90314210944237\\
7.84776253747361 -3.2165867930743\\
8.54090971803355 -3.53003147670623\\
};
\addplot [
color=orange,
dashed,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
4.3820 -1.6092\\
5.0752 -1.7966\\
5.7683 -1.9840\\
6.4615 -2.1714\\
7.1546 -2.3588\\
7.8478 -2.5462\\
8.5409 -2.7336\\
};
\end{axis}
\end{tikzpicture}%

==> SmoothEpsConnVError_2DModel1_n1280_p4.tikz <==
\begin{tikzpicture}
\def\xl{-0.035}
\def\xu{0.26}
\def\yl{0}
\def\yu{0.4}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, 2D, n = 1280, p = 4}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps-\eps_{\mathrm{conn}}$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(4)}(f_n)$};
\foreach \yValue in {0,0.1,0.2,0.3,0.4} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.05,0.1,0.15,0.2,0.25} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-0.0330612244897959 0.319333328843084\\
-0.0257142857142857 0.282404288810456\\
-0.0183673469387755 0.261158993315612\\
-0.0110204081632653 0.151920700812303\\
-0.00367346938775511 0.0805710651581672\\
0.00367346938775509 0.0396704786073163\\
0.0110204081632653 0.0526225079593209\\
0.0183673469387755 0.0661489834977423\\
0.0257142857142857 0.0788847941798471\\
0.0330612244897959 0.0936514058140233\\
0.0404081632653061 0.101834247231017\\
0.0477551020408163 0.111420581870816\\
0.0551020408163265 0.119711420433269\\
0.0624489795918367 0.125248602240685\\
0.0697959183673469 0.130281483421952\\
0.0771428571428571 0.135656684579896\\
0.0844897959183673 0.13861298635686\\
0.0918367346938776 0.143334777933284\\
0.0991836734693878 0.14837196715967\\
0.106530612244898 0.152407673331202\\
0.113877551020408 0.155126728177351\\
0.121224489795918 0.159048434836214\\
0.128571428571429 0.161583104654381\\
0.135918367346939 0.165491935705983\\
0.143265306122449 0.169262748524062\\
0.150612244897959 0.17240486317562\\
0.157959183673469 0.175435246105262\\
0.16530612244898 0.179557427993269\\
0.17265306122449 0.182311889426967\\
0.18 0.18626887793178\\
0.18734693877551 0.190165437973264\\
0.19469387755102 0.193468750496589\\
0.202040816326531 0.197007021250273\\
0.209387755102041 0.200211192537866\\
0.216734693877551 0.20266880786828\\
0.224081632653061 0.206263566149743\\
0.231428571428571 0.209827923507983\\
0.238775510204082 0.212998674731556\\
0.246122448979592 0.215555744094105\\
0.253469387755102 0.216173495696284\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
-0.0330612244897959 0.328096392892804\\
-0.0257142857142857 0.333511368202853\\
-0.0183673469387755 0.370138516350193\\
-0.0110204081632653 0.233515087839971\\
-0.00367346938775511 0.124719405624537\\
0.00367346938775509 0.0516782997137671\\
0.0110204081632653 0.0684037509437666\\
0.0183673469387755 0.0869113631408184\\
0.0257142857142857 0.0926167573084404\\
0.0330612244897959 0.105085628683409\\
0.0404081632653061 0.112335212233349\\
0.0477551020408163 0.120473064654056\\
0.0551020408163265 0.126787984810976\\
0.0624489795918367 0.132644817188272\\
0.0697959183673469 0.136984678668434\\
0.0771428571428571 0.141188312540389\\
0.0844897959183673 0.144009627849754\\
0.0918367346938776 0.148919529358348\\
0.0991836734693878 0.152748878807354\\
0.106530612244898 0.15773648123065\\
0.113877551020408 0.160077517320811\\
0.121224489795918 0.163006073273156\\
0.128571428571429 0.165977323402532\\
0.135918367346939 0.169437412271668\\
0.143265306122449 0.173164705537809\\
0.150612244897959 0.177749573334737\\
0.157959183673469 0.179262917522618\\
0.16530612244898 0.183146895359947\\
0.17265306122449 0.185841825234973\\
0.18 0.190126284830811\\
0.18734693877551 0.193803330711826\\
0.19469387755102 0.196876530295128\\
0.202040816326531 0.200867126086956\\
0.209387755102041 0.203776720567651\\
0.216734693877551 0.206421961840791\\
0.224081632653061 0.210093361665516\\
0.231428571428571 0.213384066093644\\
0.238775510204082 0.216394627548196\\
0.246122448979592 0.217642911413715\\
0.253469387755102 0.217612910478752\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
-0.0330612244897959 0.312631787438358\\
-0.0257142857142857 0.188837970706642\\
-0.0183673469387755 0.114352271225189\\
-0.0110204081632653 0.0642380914400652\\
-0.00367346938775511 0.0382959956023033\\
0.00367346938775509 0.029677964523765\\
0.0110204081632653 0.0384756208139897\\
0.0183673469387755 0.0482597121433615\\
0.0257142857142857 0.065190186309635\\
0.0330612244897959 0.0813733704398543\\
0.0404081632653061 0.0910149199823701\\
0.0477551020408163 0.10176023586781\\
0.0551020408163265 0.112070554604923\\
0.0624489795918367 0.117761159679668\\
0.0697959183673469 0.123450978566745\\
0.0771428571428571 0.129970253717508\\
0.0844897959183673 0.133183705589932\\
0.0918367346938776 0.137408400220266\\
0.0991836734693878 0.143453380350383\\
0.106530612244898 0.146752331705343\\
0.113877551020408 0.150288944311049\\
0.121224489795918 0.154583115741296\\
0.128571428571429 0.157306404921797\\
0.135918367346939 0.161224014737599\\
0.143265306122449 0.165626902744966\\
0.150612244897959 0.168363386534809\\
0.157959183673469 0.171211463793102\\
0.16530612244898 0.175629808519532\\
0.17265306122449 0.178258348044894\\
0.18 0.182324986715554\\
0.18734693877551 0.1864483433428\\
0.19469387755102 0.189908508847346\\
0.202040816326531 0.192530888717584\\
0.209387755102041 0.197353917409116\\
0.216734693877551 0.199668917685657\\
0.224081632653061 0.202878398270384\\
0.231428571428571 0.206888205589\\
0.238775510204082 0.209793784531592\\
0.246122448979592 0.213215027989101\\
0.253469387755102 0.214574725927619\\
};
\end{axis}
\end{tikzpicture}%

==> SmoothEpsConnVError_n1280_Model1_1D_p1p5.tikz <==
\begin{tikzpicture}
\def\xl{-0.006}
\def\xu{0.02}
\def\yl{0}
\def\yu{0.6}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 1.5}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps-\eps_{\mathrm{conn}}$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(1.5)}(f_n)$};
\foreach \yValue in {0,0.1,0.2,0.3,0.4,0.5,0.6} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {-0.005,0,0.005,0.01,0.015,0.02} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-0.00571428571428571 0.326868611257633\\
-0.00505494505494506 0.326868611257633\\
-0.0043956043956044 0.331560483160871\\
-0.00373626373626374 0.360169926381856\\
-0.00307692307692308 0.36134148581714\\
-0.00241758241758242 0.355222133709712\\
-0.00175824175824176 0.355978313989425\\
-0.0010989010989011 0.358641846789478\\
-0.00043956043956044 0.370017885507593\\
0.000219780219780219 0.110894895327264\\
0.000879120879120878 0.0818106730240808\\
0.00153846153846154 0.0554103233971518\\
0.0021978021978022 0.0482084196371768\\
0.00285714285714286 0.0343149150954402\\
0.00351648351648352 0.0345205160756685\\
0.00417582417582418 0.0417651847578749\\
0.00483516483516484 0.0486600185539101\\
0.00549450549450549 0.0552184805220445\\
0.00615384615384615 0.0715527711209715\\
0.00681318681318681 0.0849940364169783\\
0.00747252747252747 0.112109802574128\\
0.00813186813186813 0.139864948261156\\
0.00879120879120879 0.162006345451644\\
0.00945054945054945 0.193136599273604\\
0.0101098901098901 0.214418952194632\\
0.0107692307692308 0.235593455469308\\
0.0114285714285714 0.255249608676502\\
0.0120879120879121 0.257538615797715\\
0.0127472527472527 0.268657479293963\\
0.0134065934065934 0.271868235636371\\
0.0140659340659341 0.274429054329616\\
0.0147252747252747 0.273963899808848\\
0.0153846153846154 0.275546487886914\\
0.016043956043956 0.276007621253123\\
0.0167032967032967 0.27762491321691\\
0.0173626373626374 0.277510132527514\\
0.018021978021978 0.277612932253669\\
0.0186813186813187 0.27735537216751\\
0.0193406593406593 0.27749290313727\\
0.02 0.273106982119822\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
-0.00571428571428571 0.326868611257633\\
-0.00505494505494506 0.326868611257633\\
-0.0043956043956044 0.393213317643105\\
-0.00373626373626374 0.441306384141572\\
-0.00307692307692308 0.523838030641129\\
-0.00241758241758242 0.524123517366647\\
-0.00175824175824176 0.482274227364378\\
-0.0010989010989011 0.498144035427002\\
-0.00043956043956044 0.502540569466929\\
0.000219780219780219 0.36928649406381\\
0.000879120879120878 0.309410161368054\\
0.00153846153846154 0.187374217495101\\
0.0021978021978022 0.0546343933675904\\
0.00285714285714286 0.0482827858629013\\
0.00351648351648352 0.0529909439067465\\
0.00417582417582418 0.0584267814076059\\
0.00483516483516484 0.079941306978877\\
0.00549450549450549 0.0912963514507296\\
0.00615384615384615 0.252626133584753\\
0.00681318681318681 0.256725702624261\\
0.00747252747252747 0.263876825218553\\
0.00813186813186813 0.265840900976959\\
0.00879120879120879 0.267734949217783\\
0.00945054945054945 0.272632866541361\\
0.0101098901098901 0.271360193712037\\
0.0107692307692308 0.274542012559957\\
0.0114285714285714 0.276374343170981\\
0.0120879120879121 0.277839631617329\\
0.0127472527472527 0.278899308084108\\
0.0134065934065934 0.285597228838733\\
0.0140659340659341 0.286872745738879\\
0.0147252747252747 0.290638025778389\\
0.0153846153846154 0.286832204968464\\
0.016043956043956 0.287060273800372\\
0.0167032967032967 0.296467808012867\\
0.0173626373626374 0.294583376944975\\
0.018021978021978 0.289385722344079\\
0.0186813186813187 0.291879758911964\\
0.0193406593406593 0.290459198629167\\
0.02 0.278337174168239\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
-0.00571428571428571 0.326868611257633\\
-0.00505494505494506 0.326868611257633\\
-0.0043956043956044 0.279291392485115\\
-0.00373626373626374 0.279291392485115\\
-0.00307692307692308 0.269669785938528\\
-0.00241758241758242 0.26894467218609\\
-0.00175824175824176 0.270721210781692\\
-0.0010989010989011 0.272621453167016\\
-0.00043956043956044 0.272686482452663\\
0.000219780219780219 0.0129209436646206\\
0.000879120879120878 0.0117463486031806\\
0.00153846153846154 0.0121508462232104\\
0.0021978021978022 0.0124240359477523\\
0.00285714285714286 0.013766228541326\\
0.00351648351648352 0.0149370523246561\\
0.00417582417582418 0.0166049373015936\\
0.00483516483516484 0.0182233971802154\\
0.00549450549450549 0.0192281259507584\\
0.00615384615384615 0.0201276117507191\\
0.00681318681318681 0.0244461950886395\\
0.00747252747252747 0.0290123482271903\\
0.00813186813186813 0.0327860076584147\\
0.00879120879120879 0.0357808123851624\\
0.00945054945054945 0.0422510436103017\\
0.0101098901098901 0.055536475318746\\
0.0107692307692308 0.0690947323235817\\
0.0114285714285714 0.257393693680829\\
0.0120879120879121 0.257644982418467\\
0.0127472527472527 0.263181636569473\\
0.0134065934065934 0.264534923053512\\
0.0140659340659341 0.265549869980384\\
0.0147252747252747 0.266346166206832\\
0.0153846153846154 0.266763195653944\\
0.016043956043956 0.267189955815156\\
0.0167032967032967 0.267413981840339\\
0.0173626373626374 0.267400854061731\\
0.018021978021978 0.266959580775504\\
0.0186813186813187 0.267533823995222\\
0.0193406593406593 0.267655911492533\\
0.02 0.269301584779951\\
};
\end{axis}
\end{tikzpicture}%

==> SmoothEpsConnVError_n1280_Model1_1D_p2.tikz <==
\begin{tikzpicture}
\def\xl{-0.006}
\def\xu{0.05}
\def\yl{0}
\def\yu{0.6}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin={\xl-(\xu-\xl)/5},
xmax={\xu+(\xu-\xl)/5},
ymin={\yl-(\yu-\yl)/5},
ymax={\yu+(\yu-\yl)*0.05},
hide axis,
axis background/.style={fill=white!100}
%xlabel={$\epsilon$},
%ylabel={$\text{err}_\text{n}^{\text{(p)}}\text{(f}_\text{n}\text{)}$},
%title={Model 1 Error, n = 1280, p = 2}
]
\draw [->] (axis cs: \xl,\yl) -- (axis cs: {\xu+(\xu-\xl)*0.05},\yl);
\draw [->] (axis cs: \xl,\yl) -- (axis cs: \xl,{\yu+(\yu-\yl)*0.05});
\node at (axis cs: {(\xu+(\xu-\xl)*0.05+\xl)/2},{\yl-0.16*(\yu-\yl)}) {$\eps-\eps_{\mathrm{conn}}$};
\node[rotate=90] at (axis cs: {\xl-0.16*(\xu-\xl)},{(\yu+(\yu-\yl)*0.05+\yl)/2}) {$\err_n^{(2)}(f_n)$};
\foreach \yValue in {0,0.1,0.2,0.3,0.4,0.5,0.6} {
    \edef\temp{\noexpand\draw [-] ({\xl+(\xu-\xl)/100},\yValue) -- (\xl,\yValue) node[left] {\yValue};} 
    \temp
}
\foreach \xValue in {0,0.01,0.02,0.03,0.04,0.05} {
	\edef\temp{\noexpand\draw [-] (\xValue,{\yl+(\yu-\yl)/100}) -- (\xValue,\yl) node[below] {\xValue};}    
    \temp
}
\addplot [
color=black,
solid,
%mark size=3.0pt,
%mark=x,
mark options={solid},
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-0.00551020408163265 0.356319625051488\\
-0.00421507064364207 0.387910870445474\\
-0.00291993720565149 0.388039036433084\\
-0.00162480376766091 0.385744709566484\\
-0.00032967032967033 0.190539552818\\
0.000965463108320251 0.00343092335555912\\
0.00226059654631083 0.00410208807478225\\
0.00355572998430141 0.00494393023288898\\
0.00485086342229199 0.00540133270028949\\
0.00614599686028258 0.00637405346970963\\
0.00744113029827316 0.00769803585544885\\
0.00873626373626374 0.00927470118978609\\
0.0100313971742543 0.0114937151406981\\
0.0113265306122449 0.0127872451260853\\
0.0126216640502355 0.0144408594858558\\
0.0139167974882261 0.0159178631671229\\
0.0152119309262166 0.0186275332149004\\
0.0165070643642072 0.0207853736238825\\
0.0178021978021978 0.0227615907109629\\
0.0190973312401884 0.0255587562581845\\
0.020392464678179 0.0273516239732369\\
0.0216875981161696 0.0305996813223965\\
0.0229827315541601 0.034019402797075\\
0.0242778649921507 0.0427439595724703\\
0.0255729984301413 0.0476341792809506\\
0.0268681318681319 0.0595141280244367\\
0.0281632653061225 0.0782373975682226\\
0.029458398744113 0.105790151516745\\
0.0307535321821036 0.145941996459186\\
0.0320486656200942 0.188157841880998\\
0.0333437990580848 0.209789988506565\\
0.0346389324960754 0.230731473671727\\
0.0359340659340659 0.238080366168651\\
0.0372291993720565 0.24460108411022\\
0.0385243328100471 0.248969525132125\\
0.0398194662480377 0.250104482283101\\
0.0411145996860283 0.249741656123378\\
0.0424097331240188 0.249626894119501\\
0.0437048665620094 0.249362975957265\\
0.045 0.250781572022389\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
-0.00551020408163265 0.356319625051488\\
-0.00421507064364207 0.526369430147787\\
-0.00291993720565149 0.54299052921176\\
-0.00162480376766091 0.52479380307027\\
-0.00032967032967033 0.497354488951177\\
0.000965463108320251 0.00428602554820995\\
0.00226059654631083 0.00510182859846033\\
0.00355572998430141 0.006022893865252\\
0.00485086342229199 0.00650568125465978\\
0.00614599686028258 0.00796556072090877\\
0.00744113029827316 0.0106003375118898\\
0.00873626373626374 0.0132520405978131\\
0.0100313971742543 0.0178399777117774\\
0.0113265306122449 0.0181310393187651\\
0.0126216640502355 0.0193254910887897\\
0.0139167974882261 0.0219437267057745\\
0.0152119309262166 0.0260273558057991\\
0.0165070643642072 0.0272799328059946\\
0.0178021978021978 0.0293168550707154\\
0.0190973312401884 0.0332242483916107\\
0.020392464678179 0.03604676644843\\
0.0216875981161696 0.0393771717141999\\
0.0229827315541601 0.0419207889379334\\
0.0242778649921507 0.0490473119520194\\
0.0255729984301413 0.0521281999583803\\
0.0268681318681319 0.0612544488180817\\
0.0281632653061225 0.249733411646164\\
0.029458398744113 0.253848837226081\\
0.0307535321821036 0.255800845916813\\
0.0320486656200942 0.256687487892756\\
0.0333437990580848 0.256508781969098\\
0.0346389324960754 0.256557440664151\\
0.0359340659340659 0.256386071793535\\
0.0372291993720565 0.256075161189611\\
0.0385243328100471 0.255112552470052\\
0.0398194662480377 0.25470086728225\\
0.0411145996860283 0.25412871008195\\
0.0424097331240188 0.254143021778791\\
0.0437048665620094 0.255021821904218\\
0.045 0.257188247599321\\
};
\addplot [
color=black,
dashed,
line width=1pt,
forget plot
]
table[row sep=crcr]{
-0.00551020408163265 0.356319625051488\\
-0.00421507064364207 0.291961201073158\\
-0.00291993720565149 0.289371556467731\\
-0.00162480376766091 0.290225590858739\\
-0.00032967032967033 0.00250534931281905\\
0.000965463108320251 0.00281671364106396\\
0.00226059654631083 0.00329809837815503\\
0.00355572998430141 0.0039682183022791\\
0.00485086342229199 0.00448071685428614\\
0.00614599686028258 0.0050658748560159\\
0.00744113029827316 0.0059801804874942\\
0.00873626373626374 0.00686825099945454\\
0.0100313971742543 0.00830552585451963\\
0.0113265306122449 0.00916731312814941\\
0.0126216640502355 0.0108280661244893\\
0.0139167974882261 0.0119579621204758\\
0.0152119309262166 0.0141156864247625\\
0.0165070643642072 0.0159923999051846\\
0.0178021978021978 0.0178974870369606\\
0.0190973312401884 0.0200402609898967\\
0.020392464678179 0.0218656371606336\\
0.0216875981161696 0.0248986420389301\\
0.0229827315541601 0.0280485736305431\\
0.0242778649921507 0.030741855041941\\
0.0255729984301413 0.034595260347265\\
0.0268681318681319 0.0371087849989068\\
0.0281632653061225 0.0409451918901744\\
0.029458398744113 0.0450783319582242\\
0.0307535321821036 0.0513494456514657\\
0.0320486656200942 0.0597553645641956\\
0.0333437990580848 0.0663738494300671\\
0.0346389324960754 0.0815114258092717\\
0.0359340659340659 0.243380271544802\\
0.0372291993720565 0.244758665895706\\
0.0385243328100471 0.244950610975333\\
0.0398194662480377 0.244877080113471\\
0.0411145996860283 0.244213427814701\\
0.0424097331240188 0.244202187742263\\
0.0437048665620094 0.24394865589929\\
0.045 0.245595456767387\\
};
\end{axis}
\end{tikzpicture}%
